Predicting the confirmation time of Bitcoin transactions

We study the probabilistic distribution of the confirmation time of Bitcoin transactions, conditional on the current memory pool (i.e., the queue of transactions awaiting confirmation). The results of this paper are particularly interesting for users that want to make a Bitcoin transaction during `heavy-traffic situations', when the transaction demand exceeds the block capacity. In such situations, Bitcoin users tend to bid up the transaction fees, in order to gain priority over other users that pay a lower fee. We argue that the time until a Bitcoin transaction is confirmed can be modelled as a particular stochastic fluid queueing process (to be precise: a Cram\'er-Lundberg process). We approximate the queueing process in two different ways. The first approach leads to a lower bound on the confirmation probability, which becomes increasingly tight as traffic decreases. The second approach relies on a diffusion approximation with a continuity correction, which becomes increasingly accurate as traffic intensifies. The accuracy of the approximations under different traffic loads are evaluated in a simulation study.

==> boxplotNequals1.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[axis lines=left, grid=both,
xlabel=$t$,
ylabel=$N(t)$,
every axis y label/.style={at={(current axis.north west)},above=2mm},
xmin=0, xmax=10,
ymin=0, ymax=2.81801115227787,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
width=1.2\linewidth
]
\addplot [line width = 1, color0, forget plot]
table {%
0 0
0.01001001001001 0
0.02002002002002 0
0.03003003003003 0
0.04004004004004 0
0.05005005005005 0
0.0600600600600601 0
0.0700700700700701 0
0.0800800800800801 0
0.0900900900900901 0
0.1001001001001 0
0.11011011011011 0
0.12012012012012 0
0.13013013013013 0
0.14014014014014 0
0.15015015015015 0
0.16016016016016 0
0.17017017017017 0
0.18018018018018 0
0.19019019019019 0
0.2002002002002 0
0.21021021021021 0
0.22022022022022 0
0.23023023023023 0
0.24024024024024 0
0.25025025025025 0
0.26026026026026 0
0.27027027027027 0
0.28028028028028 0
0.29029029029029 0
0.3003003003003 0
0.31031031031031 0
0.32032032032032 0
0.33033033033033 0
0.34034034034034 0
0.35035035035035 0
0.36036036036036 0
0.37037037037037 0
0.38038038038038 0
0.39039039039039 0
0.4004004004004 0
0.41041041041041 0
0.42042042042042 0
0.43043043043043 0
0.44044044044044 0
0.45045045045045 0
0.46046046046046 0
0.47047047047047 0
0.48048048048048 0
0.49049049049049 0
0.500500500500501 0
0.510510510510511 0
0.520520520520521 0
0.530530530530531 0
0.540540540540541 0
0.550550550550551 0
0.560560560560561 0
0.570570570570571 0
0.580580580580581 0
0.590590590590591 0
0.600600600600601 0
0.610610610610611 0
0.620620620620621 0.993057556518152
0.630630630630631 0.983166627177115
0.640640640640641 0.973374212250058
0.650650650650651 0.963679330525872
0.660660660660661 0.954081010566383
0.670670670670671 0.944578290609018
0.680680680680681 0.935170218470431
0.690690690690691 0.925855851451097
0.700700700700701 0.916634256240849
0.710710710710711 0.907504508825361
0.720720720720721 0.898465694393561
0.730730730730731 0.889516907245966
0.740740740740741 0.880657250703926
0.750750750750751 0.871885837019784
0.760760760760761 0.863201787287913
0.770770770770771 0.854604231356657
0.780780780780781 0.846092307741134
0.790790790790791 0.83766516353692
0.800800800800801 0.829321954334584
0.810810810810811 0.821061844135076
0.820820820820821 0.812884005265962
0.830830830830831 0.804787618298488
0.840840840840841 0.796771871965474
0.850850850850851 0.788835963080024
0.860860860860861 0.780979096455042
0.870870870870871 0.773200484823559
0.880880880880881 0.765499348759845
0.890890890890891 0.75787491660131
0.900900900900901 0.750326424371181
0.910910910910911 0.742853115701955
0.920920920920921 0.735454241759603
0.930930930930931 0.728129061168545
0.940940940940941 0.720876839937356
0.950950950950951 0.713696851385222
0.960960960960961 0.706588376069126
0.970970970970971 0.699550701711759
0.980980980980981 0.692583123130147
0.990990990990991 0.685684942164993
1.001001001001 0.678855467610722
1.01101101101101 0.672094015146218
1.02102102102102 0.665399907266255
1.03103103103103 0.658772473213612
1.04104104104104 0.65221104891186
1.05105105105105 0.645714976898825
1.06106106106106 0.639283606260703
1.07107107107107 0.632916292566844
1.08108108108108 0.626612397805176
1.09109109109109 0.620371290318276
1.1011011011011 0.614192344740075
1.11111111111111 0.608074941933203
1.12112112112112 0.602018468926941
1.13113113113113 0.596022318855808
1.14114114114114 0.590085890898748
1.15115115115115 0.58420859021893
1.16116116116116 0.578389827904143
1.17117117117117 0.572629020907787
1.18118118118118 0.566925591990449
1.19119119119119 0.561278969662068
1.2012012012012 0.555688588124665
1.21121121121121 0.550153887215654
1.22122122122122 0.544674312351709
1.23123123123123 0.5392493144732
1.24124124124124 0.533878349989169
1.25125125125125 0.528560880722869
1.26126126126126 0.523296373857833
1.27127127127127 0.518084301884486
1.28128128128128 0.51292414254729
1.29129129129129 0.507815378792412
1.3013013013013 0.502757498715915
1.31131131131131 0.497749995512465
1.32132132132132 0.492792367424545
1.33133133133133 0.487884117692185
1.34134134134134 0.48302475450318
1.35135135135135 0.478213790943813
1.36136136136136 0.473450744950065
1.37137137137137 0.468735139259312
1.38138138138138 0.464066501362501
1.39139139139139 0.459444363456807
1.4014014014014 0.454868262398755
1.41141141141141 0.450337739657816
1.42142142142142 0.445852341270461
1.43143143143143 0.441411617794669
1.44144144144144 0.437015124264901
1.45145145145145 0.432662420147504
1.46146146146146 0.428353069296577
1.47147147147147 0.424086639910264
1.48148148148148 0.41986270448749
1.49149149149149 0.415680839785123
1.5015015015015 0.411540626775564
1.51151151151151 0.407441650604761
1.52152152152152 0.403383500550642
1.53153153153153 0.399365769981958
1.54154154154154 0.395388056317535
1.55155155155155 0.391449960985942
1.56156156156156 0.38755108938555
1.57157157157157 0.38369105084499
1.58158158158158 0.379869458584011
1.59159159159159 0.376085929674724
1.6016016016016 0.37234008500323
1.61161161161161 0.368631549231632
1.62162162162162 1.35711771701789
1.63163163163163 1.34360072058764
1.64164164164164 1.33021835447737
1.65165165165165 1.31696927775878
1.66166166166166 1.30385216285931
1.67167167167167 1.29086569542915
1.68168168168168 1.27800857420948
1.69169169169169 1.26527951090215
1.7017017017017 1.25267723004053
1.71171171171171 1.24020046886175
1.72172172172172 1.22784797718016
1.73173173173173 1.21561851726204
1.74174174174174 1.20351086370161
1.75175175175175 1.1915238032982
1.76176176176176 1.17965613493474
1.77177177177177 1.16790666945736
1.78178178178178 1.15627422955626
1.79179179179179 1.14475764964774
1.8018018018018 1.13335577575739
1.81181181181181 1.12206746540449
1.82182182182182 1.1108915874875
1.83183183183183 1.09982702217074
1.84184184184184 1.0888726607722
1.85185185185185 1.0780274056524
1.86186186186186 1.06729017010445
1.87187187187187 1.05665987824513
1.88188188188188 1.04613546490712
1.89189189189189 1.03571587553223
1.9019019019019 1.02540006606576
1.91191191191191 1.01518700285187
1.92192192192192 1.00507566253002
1.93193193193193 0.995065031932393
1.94194194194194 0.985154107982438
1.95195195195195 0.975341897594299
1.96196196196196 0.96562741757334
1.97197197197197 0.956009694517616
1.98198198198198 1.94335168585533
1.99199199199199 1.92399575418409
2.002002002002 1.90483260907514
2.01201201201201 1.88586033035957
2.02202202202202 1.86707701699348
2.03203203203203 1.8484807868675
2.04204204204204 1.83006977661822
2.05205205205205 1.8118421414415
2.06206206206206 1.79379605490756
2.07207207207207 1.77592970877801
2.08208208208208 1.75824131282465
2.09209209209209 1.74072909465009
2.1021021021021 1.72339129951016
2.11211211211211 1.70622619013807
2.12212212212212 1.68923204657034
2.13213213213213 1.67240716597448
2.14214214214214 1.6557498624783
2.15215215215215 1.63925846700105
2.16216216216216 1.62293132708617
2.17217217217217 1.60676680673566
2.18218218218218 1.59076328624621
2.19219219219219 1.57491916204686
2.2022022022022 1.55923284653835
2.21221221221221 1.54370276793404
2.22222222222222 1.52832737010238
2.23223223223223 1.51310511241104
2.24224224224224 1.49803446957247
2.25225225225225 1.48311393149115
2.26226226226226 1.46834200311217
2.27227227227227 1.45371720427153
2.28228228228228 1.43923806954774
2.29229229229229 1.42490314811505
2.3023023023023 1.41071100359803
2.31231231231231 1.39666021392765
2.32232232232232 1.38274937119883
2.33233233233233 1.36897708152929
2.34234234234234 1.35534196491996
2.35235235235235 1.34184265511664
2.36236236236236 1.32847779947314
2.37237237237237 1.31524605881574
2.38238238238238 1.30214610730896
2.39239239239239 1.28917663232278
2.4024024024024 1.27633633430105
2.41241241241241 1.26362392663132
2.42242242242242 1.25103813551587
2.43243243243243 1.23857769984413
2.44244244244244 1.22624137106627
2.45245245245245 1.21402791306813
2.46246246246246 1.20193610204732
2.47247247247247 1.18996472639063
2.48248248248248 1.17811258655261
2.49249249249249 1.16637849493537
2.5025025025025 1.15476127576959
2.51251251251251 1.14325976499669
2.52252252252252 1.13187281015222
2.53253253253253 1.12059927025035
2.54254254254254 1.10943801566957
2.55255255255255 1.09838792803948
2.56256256256256 1.08744790012874
2.57257257257257 1.0766168357341
2.58258258258258 1.06589364957059
2.59259259259259 2.04777097782034
2.6026026026026 2.02737502200156
2.61261261261261 2.00718221146527
2.62262262262262 1.9871905228689
2.63263263263263 1.9673979530225
2.64264264264264 1.94780251868809
2.65265265265265 1.92840225638085
2.66266266266266 1.90919522217244
2.67267267267267 1.8901794914962
2.68268268268268 1.87135315895429
2.69269269269269 1.85271433812679
2.7027027027027 1.83426116138264
2.71271271271271 1.81599177969257
2.72272272272272 1.79790436244374
2.73273273273273 1.77999709725639
2.74274274274274 1.76226818980218
2.75275275275275 1.74471586362442
2.76276276276276 1.72733835996008
2.77277277277277 1.71013393756353
2.78278278278278 1.69310087253208
2.79279279279279 1.67623745813324
2.8028028028028 1.65954200463372
2.81281281281281 1.64301283913009
2.82282282282282 1.62664830538118
2.83283283283283 1.6104467636421
2.84284284284284 1.59440659049993
2.85285285285285 1.5785261787111
2.86286286286286 1.56280393704028
2.87287287287287 1.54723829010099
2.88288288288288 1.53182767819769
2.89289289289289 1.51657055716956
2.9029029029029 1.50146539823572
2.91291291291291 1.48651068784206
2.92292292292292 1.47170492750961
2.93293293293293 1.45704663368433
2.94294294294294 1.44253433758853
2.95295295295295 1.42816658507362
2.96296296296296 1.41394193647448
2.97297297297297 1.39985896646514
2.98298298298298 1.38591626391598
2.99299299299299 1.37211243175236
3.003003003003 1.35844608681461
3.01301301301301 1.34491585971941
3.02302302302302 1.33152039472263
3.03303303303303 1.31825834958345
3.04304304304304 1.30512839542986
3.05305305305305 1.29212921662552
3.06306306306306 1.27925951063794
3.07307307307307 1.26651798790795
3.08308308308308 1.25390337172047
3.09309309309309 1.24141439807663
3.1031031031031 1.22904981556705
3.11311311311311 1.21680838524653
3.12312312312312 1.20468888050981
3.13313313313313 1.19269008696875
3.14314314314314 1.18081080233058
3.15315315315315 1.16904983627748
3.16316316316316 1.15740601034727
3.17317317317317 1.14587815781537
3.18318318318318 1.13446512357783
3.19319319319319 1.12316576403564
3.2032032032032 1.11197894698015
3.21321321321321 1.10090355147954
3.22322322322322 1.08993846776661
3.23323323323323 1.07908259712749
3.24324324324324 1.06833485179161
3.25325325325325 1.05769415482266
3.26326326326326 1.0471594400107
3.27327327327327 1.03672965176533
3.28328328328328 1.02640374500992
3.29329329329329 1.01618068507685
3.3033033033033 1.00605944760391
3.31331331331331 0.996039018431582
3.32332332332332 0.986118393501477
3.33333333333333 0.976296578755695
3.34334334334334 0.96657259003723
3.35335335335335 0.956945452991356
3.36336336336336 0.947414202967993
3.37337337337337 0.937977884925052
3.38338338338338 0.928635553332735
3.39339339339339 0.919386272078792
3.4034034034034 0.910229114374727
3.41341341341341 0.901163162662923
3.42342342342342 0.892187508524712
3.43343343343343 0.883301252589341
3.44344344344344 0.874503504443863
3.45345345345345 0.865793382543909
3.46346346346346 0.857170014125361
3.47347347347347 0.848632535116897
3.48348348348348 0.840180090053414
3.49349349349349 0.831811831990305
3.5035035035035 0.823526922418597
3.51351351351351 0.815324531180929
3.52352352352352 0.807203836388374
3.53353353353353 0.799164024338078
3.54354354354354 0.791204289431734
3.55355355355355 0.783323834094852
3.56356356356356 0.775521868696846
3.57357357357357 0.767797611471913
3.58358358358358 0.760150288440696
3.59359359359359 0.752579133332731
3.6036036036036 0.745083387509667
3.61361361361361 0.73766229988925
3.62362362362362 0.730315126870061
3.63363363363363 0.72304113225701
3.64364364364364 0.715839587187566
3.65365365365365 0.708709770058724
3.66366366366366 0.7016509664547
3.67367367367367 0.694662469075347
3.68368368368368 0.687743577665281
3.69369369369369 0.680893598943716
3.7037037037037 0.674111846534993
3.71371371371371 0.667397640899812
3.72372372372372 0.660750309267132
3.73373373373373 0.654169185566766
3.74374374374374 0.647653610362635
3.75375375375375 0.641202930786695
3.76376376376376 0.634816500473518
3.77377377377377 0.628493679495524
3.78378378378378 0.622233834298863
3.79379379379379 0.616036337639926
3.8038038038038 0.609900568522503
3.81381381381381 0.603825912135551
3.82382382382382 0.597811759791592
3.83383383383383 0.591857508865722
3.84384384384384 0.58596256273523
3.85385385385385 0.580126330719809
3.86386386386386 0.574348228022375
3.87387387387387 0.568627675670467
3.88388388388388 0.562964100458237
3.89389389389389 0.557356934889006
3.9039039039039 0.55180561711841
3.91391391391391 0.546309590898095
3.92392392392392 0.540868305519985
3.93393393393393 0.535481215761098
3.94394394394394 0.530147781828914
3.95395395395395 0.524867469307288
3.96396396396396 0.519639749102903
3.97397397397397 0.514464097392249
3.98398398398398 0.50933999556914
3.99399399399399 0.504266930192746
4.004004004004 0.499244392936148
4.01401401401401 0.494271880535403
4.02402402402402 0.489348894739113
4.03403403403403 0.484474942258504
4.04404404404404 0.479649534717995
4.05405405405405 0.474872188606264
4.06406406406406 0.470142425227799
4.07407407407407 0.46545977065493
4.08408408408408 0.460823755680344
4.09409409409409 0.456233915770071
4.1041041041041 0.451689791016931
4.11411411411411 0.447190926094458
4.12412412412412 0.442736870211271
4.13413413413413 0.438327177065906
4.14414414414414 0.433961404802094
4.15415415415415 0.429639115964492
4.16416416416416 0.425359877454843
4.17417417417417 0.421123260488583
4.18418418418418 0.416928840551873
4.19419419419419 0.412776197359068
4.2042042042042 0.408664914810597
4.21421421421421 0.404594580951274
4.22422422422422 0.400564787929017
4.23423423423423 0.396575131953985
4.24424424424424 0.392625213258112
4.25425425425425 0.388714636055053
4.26426426426426 0.384843008500525
4.27427427427427 0.381009942653046
4.28428428428428 0.377215054435059
4.29429429429429 0.373457963594449
4.3043043043043 0.369738293666443
4.31431431431431 0.366055671935883
4.32432432432432 0.362409729399885
4.33433433433433 0.358800100730861
4.34434434434434 0.355226424239914
4.35435435435435 0.351688341840597
4.36436436436436 0.348185499013029
4.37437437437437 0.344717544768376
4.38438438438438 0.34128413161368
4.39439439439439 0.337884915517038
4.4044044044044 0.334519555873133
4.41441441441441 0.331187715469101
4.42442442442442 0.327889060450746
4.43443443443443 0.324623260289083
4.44444444444444 0.321389987747223
4.45445445445445 0.318188918847582
4.46446446446446 0.315019732839414
4.47447447447447 0.311882112166679
4.48448448448448 0.308775742436218
4.49449449449449 0.305700312386251
4.5045045045045 0.30265551385519
4.51451451451451 0.29964104175076
4.52452452452452 0.296656594019429
4.53453453453453 0.293701871616141
4.54454454454454 0.290776578474351
4.55455455455455 0.287880421476359
4.56456456456456 0.285013110423942
4.57457457457457 0.282174358009272
4.58458458458458 0.279363879786129
4.59459459459459 0.276581394141399
4.6046046046046 0.273826622266856
4.61461461461461 0.271099288131227
4.62462462462462 0.26839911845253
4.63463463463463 0.265725842670693
4.64464464464464 0.263079192920442
4.65465465465465 0.260458904004463
4.66466466466466 0.257864713366828
4.67467467467467 0.255296361066685
4.68468468468468 0.252753589752213
4.69469469469469 0.250236144634834
4.7047047047047 0.247743773463686
4.71471471471471 0.245276226500343
4.72472472472472 0.242833256493793
4.73473473473473 0.240414618655665
4.74474474474474 0.238020070635696
4.75475475475475 0.235649372497453
4.76476476476476 0.233302286694285
4.77477477477477 0.230978578045527
4.78478478478478 0.22867801371293
4.79479479479479 0.226400363177332
4.8048048048048 0.22414539821556
4.81481481481481 0.221912892877559
4.82482482482482 0.219702623463757
4.83483483483483 0.217514368502645
4.84484484484484 0.215347908728588
4.85485485485485 0.213203027059853
4.86486486486486 0.211079508576858
4.87487487487487 0.208977140500636
4.88488488488488 0.206895712171516
4.89489489489489 0.204835015028012
4.9049049049049 0.202794842585927
4.91491491491491 0.200774990417663
4.92492492492492 0.198775256131736
4.93493493493493 0.196795439352496
4.94494494494494 0.194835341700051
4.95495495495495 0.192894766770388
4.96496496496496 0.190973520115691
4.97497497497497 0.189071409224862
4.98498498498498 0.187188243504226
4.99499499499499 0.185323834258437
5.00500500500501 0.183477994671568
5.01501501501502 0.181650539788394
5.02502502502503 0.179841286495858
5.03503503503504 0.178050053504723
5.04504504504505 0.176276661331405
5.05505505505506 0.174520932279994
5.06506506506507 0.17278269042444
5.07507507507508 0.171061761590935
5.08508508508509 0.169357973340452
5.0950950950951 0.167671154951471
5.10510510510511 0.166001137402871
5.11511511511512 0.164347753356995
5.12512512512513 0.162710837142882
5.13513513513514 0.161090224739665
5.14514514514515 0.15948575376014
5.15515515515516 0.157897263434489
5.16516516516517 0.156324594594175
5.17517517517518 0.154767589655994
5.18518518518519 0.153226092606279
5.1951951951952 0.151699948985273
5.20520520520521 0.15018900587165
5.21521521521522 0.148693111867192
5.22522522522523 0.147212117081619
5.23523523523524 0.145745873117569
5.24524524524525 0.14429423305573
5.25525525525526 0.142857051440117
5.26526526526527 0.141434184263499
5.27527527527528 1.1316834332981
5.28528528528529 1.12041177960421
5.2952952952953 1.10925239244463
5.30530530530531 1.09820415363608
5.31531531531532 1.08726595613247
5.32532532532533 1.07643670391397
5.33533533533534 1.0657153118772
5.34534534534535 1.05510070572648
5.35535535535536 1.0445918218662
5.36536536536537 1.03418760729426
5.37537537537538 1.02388701949652
5.38538538538539 1.01368902634237
5.3953953953954 1.00359260598131
5.40540540540541 0.993596746740529
5.41541541541542 0.98370044702357
5.42542542542543 0.973902715209947
5.43543543543544 0.964202569555791
5.44544544544545 0.954599038095479
5.45545545545546 0.945091158544238
5.46546546546547 0.935677978201726
5.47547547547548 0.926358553856569
5.48548548548549 0.91713195169185
5.4954954954955 0.907997247191542
5.50550550550551 0.898953525047866
5.51551551551552 0.889999879069581
5.52552552552553 0.881135412091178
5.53553553553554 0.872359235882986
5.54554554554555 0.863670471062171
5.55555555555556 0.855068247004617
5.56556556556557 0.846551701757693
5.57557557557558 1.83547282907126
5.58558558558559 1.81719137907818
5.5955955955956 1.79909201372757
5.60560560560561 1.78117291944245
5.61561561561562 1.76343230070918
5.62562562562563 1.74586837989761
5.63563563563564 1.7284793970829
5.64564564564565 1.71126360986918
5.65565565565566 1.69421929321502
5.66566566566567 1.6773447392605
5.67567567567568 1.66063825715612
5.68568568568569 1.64409817289339
5.6956956956957 1.62772282913705
5.70570570570571 1.61151058505904
5.71571571571572 1.59545981617406
5.72572572572573 1.57956891417683
5.73573573573574 1.56383628678089
5.74574574574575 1.54826035755909
5.75575575575576 2.5252123980109
5.76576576576577 2.50006108907024
5.77577577577578 2.47516028909348
5.78578578578579 2.45050750299214
5.7957957957958 2.42610026052902
5.80580580580581 2.40193611607066
5.81581581581582 2.37801264834233
5.82582582582583 2.35432746018535
5.83583583583584 2.33087817831693
5.84584584584585 2.30766245309237
5.85585585585586 2.2846779582696
5.86586586586587 2.26192239077611
5.87587587587588 2.23939347047816
5.88588588588589 2.21708893995231
5.8958958958959 2.19500656425926
5.90590590590591 2.17314413071983
5.91591591591592 2.15149944869334
5.92592592592593 2.13007034935803
5.93593593593594 2.10885468549379
5.94594594594595 2.08785033126696
5.95595595595596 2.06705518201738
5.96596596596597 2.04646715404744
5.97597597597598 2.02608418441332
5.98598598598599 2.0059042307183
5.995995995996 1.98592527090807
6.00600600600601 1.96614530306814
6.01601601601602 1.94656234522323
6.02602602602603 1.92717443513872
6.03603603603604 1.90797963012395
6.04604604604605 1.88897600683764
6.05605605605606 1.87016166109513
6.06606606606607 1.85153470767758
6.07607607607608 1.83309328014308
6.08608608608609 1.81483553063962
6.0960960960961 1.79675962971994
6.10610610610611 1.77886376615822
6.11611611611612 1.76114614676857
6.12612612612613 1.74360499622539
6.13613613613614 1.72623855688545
6.14614614614615 1.70904508861177
6.15615615615616 2.68382014502654
6.16616616616617 2.65708909077468
6.17617617617618 2.63062427987103
6.18618618618619 2.60442306051145
6.1961961961962 2.57848280730397
6.20620620620621 2.55280092100571
6.21621621621622 2.52737482826248
6.22622622622623 2.50220198135085
6.23623623623624 2.47727985792296
6.24624624624625 2.4526059607537
6.25625625625626 2.42817781749051
6.26626626626627 2.40399298040566
6.27627627627628 2.38004902615097
6.28628628628629 2.35634355551501
6.2962962962963 2.33287419318265
6.30630630630631 2.30963858749711
6.31631631631632 2.28663441022428
6.32632632632633 2.26385935631944
6.33633633633634 2.24131114369629
6.34634634634635 2.21898751299828
6.35635635635636 2.19688622737223
6.36636636636637 2.1750050722442
6.37637637637638 2.15334185509756
6.38638638638639 2.13189440525332
6.3963963963964 2.11066057365262
6.40640640640641 2.08963823264138
6.41641641641642 2.06882527575713
6.42642642642643 2.04821961751794
6.43643643643644 2.0278191932134
6.44644644644645 2.00762195869781
6.45645645645646 1.98762589018531
6.46646646646647 1.96782898404709
6.47647647647648 1.94822925661065
6.48648648648649 1.92882474396101
6.4964964964965 1.90961350174394
6.50650650650651 1.89059360497113
6.51651651651652 1.87176314782728
6.52652652652653 1.85312024347919
6.53653653653654 1.83466302388664
6.54654654654655 1.81638963961524
6.55655655655656 1.7982982596511
6.56656656656657 1.78038707121739
6.57657657657658 1.76265427959265
6.58658658658659 1.74509810793101
6.5965965965966 1.72771679708409
6.60660660660661 1.71050860542479
6.61661661661662 1.69347180867273
6.62662662662663 1.67660469972151
6.63663663663664 1.65990558846764
6.64664664664665 1.64337280164118
6.65665665665666 1.62700468263808
6.66666666666667 1.61079959135421
6.67667667667668 1.594755904021
6.68668668668669 1.57887201304274
6.6966966966967 1.56314632683549
6.70670670670671 1.5475772696676
6.71671671671672 1.53216328150186
6.72672672672673 1.5169028178391
6.73673673673674 1.50179434956354
6.74674674674675 1.48683636278945
6.75675675675676 1.47202735870957
6.76676676676677 1.45736585344484
6.77677677677678 1.44285037789577
6.78678678678679 1.42847947759519
6.7967967967968 1.41425171256256
6.80680680680681 1.40016565715965
6.81681681681682 1.38621989994768
6.82682682682683 1.37241304354593
6.83683683683684 1.35874370449168
6.84684684684685 1.34521051310162
6.85685685685686 1.33181211333458
6.86686686686687 1.31854716265567
6.87687687687688 1.30541433190176
6.88688688688689 1.29241230514825
6.8968968968969 1.2795397795773
6.90690690690691 1.2667954653472
6.91691691691692 1.25417808546317
6.92692692692693 1.2416863756494
6.93693693693694 1.22931908422237
6.94694694694695 1.21707497196541
6.95695695695696 1.20495281200455
6.96696696696697 1.19295138968557
6.97697697697698 1.18106950245233
6.98698698698699 1.1693059597262
6.996996996997 1.15765958278682
7.00700700700701 1.14612920465399
7.01701701701702 1.1347136699707
7.02702702702703 1.12341183488741
7.03703703703704 1.11222256694738
7.04704704704705 1.10114474497324
7.05705705705706 1.09017725895463
7.06706706706707 1.07931900993699
7.07707707707708 1.06856890991141
7.08708708708709 1.05792588170565
7.0970970970971 1.04738885887619
7.10710710710711 1.03695678560134
7.11711711711712 1.02662861657552
7.12712712712713 1.01640331690443
7.13713713713714 1.00627986200143
7.14714714714715 0.996257237484819
7.15715715715716 0.986334439076227
7.16716716716717 0.976510472499969
7.17717717717718 0.966784353383425
7.18718718718719 0.957155107158399
7.1971971971972 0.947621768963471
7.20720720720721 0.938183383547313
7.21721721721722 0.928839005172975
7.22722722722723 0.919587697523117
7.23723723723724 0.910428533606195
7.24724724724725 0.901360595663569
7.25725725725726 0.892382975077545
7.26726726726727 0.883494772280334
7.27727727727728 0.874695096663908
7.28728728728729 0.865983066490764
7.2972972972973 0.857357808805574
7.30730730730731 0.848818459347709
7.31731731731732 0.840364162464643
7.32732732732733 0.831994071026216
7.33733733733734 0.823707346339749
7.34734734734735 0.815503158066004
7.35735735735736 0.807380684135989
7.36736736736737 0.799339110668579
7.37737737737738 0.791377631888969
7.38738738738739 0.783495450047933
7.3973973973974 0.775691775341888
7.40740740740741 0.767965825833754
7.41741741741742 0.760316827374605
7.42742742742743 0.7527440135261
7.43743743743744 1.73625878369576
7.44744744744745 1.7189655131954
7.45745745745746 1.70184448499407
7.46746746746747 1.68489398354526
7.47747747747748 1.66811231038946
7.48748748748749 1.65149778398394
7.4974974974975 1.63504873953425
7.50750750750751 1.61876352882745
7.51751751751752 1.60264052006689
7.52752752752753 1.58667809770877
7.53753753753754 1.57087466230022
7.54754754754755 1.55522863031904
7.55755755755756 1.53973843401503
7.56756756756757 1.52440252125291
7.57757757757758 1.50921935535679
7.58758758758759 1.49418741495618
7.5975975975976 1.47930519383355
7.60760760760761 1.46457120077343
7.61761761761762 1.44998395941297
7.62762762762763 1.43554200809398
7.63763763763764 1.42124389971652
7.64764764764765 1.40708820159388
7.65765765765766 1.39307349530901
7.66766766766767 1.37919837657241
7.67767767767768 1.36546145508139
7.68768768768769 1.35186135438081
7.6976976976977 1.33839671172511
7.70770770770771 1.32506617794179
7.71771771771772 1.3118684172962
7.72772772772773 1.29880210735772
7.73773773773774 1.28586593886724
7.74774774774775 1.27305861560596
7.75775775775776 1.26037885426553
7.76776776776777 1.24782538431945
7.77777777777778 1.23539694789576
7.78778778778779 1.22309229965098
7.7977977977978 1.21091020664539
7.80780780780781 1.1988494482194
7.81781781781782 1.1869088158713
7.82782782782783 1.17508711313617
7.83783783783784 1.16338315546594
7.84784784784785 1.15179577011074
7.85785785785786 1.14032379600139
7.86786786786787 1.12896608363304
7.87787787787788 1.11772149494998
7.88788788788789 1.10658890323167
7.8978978978979 1.09556719297973
7.90790790790791 1.08465525980627
7.91791791791792 1.07385201032319
7.92792792792793 1.06315636203259
7.93793793793794 1.05256724321836
7.94794794794795 1.04208359283876
7.95795795795796 1.03170436042008
7.96796796796797 1.02142850595145
7.97797797797798 1.01125499978056
7.98798798798799 1.00118282251052
7.997997997998 0.991210964897727
8.00800800800801 0.981338427750695
8.01801801801802 0.971564221829984
8.02802802802803 0.961887367749045
8.03803803803804 0.952306895876096
8.04804804804805 0.942821846236961
8.05805805805806 0.933431268418881
8.06806806806807 0.924134221475281
8.07807807807808 0.914929773831487
8.08808808808809 0.905817003191376
8.0980980980981 0.896794996444971
8.10810810810811 0.887862849576935
8.11811811811812 0.879019667575996
8.12812812812813 0.870264564345263
8.13813813813814 0.861596662613436
8.14814814814815 0.853015093846906
8.15815815815816 0.844518998162725
8.16816816816817 0.836107524242443
8.17817817817818 0.827779829246811
8.18818818818819 0.819535078731319
8.1981981981982 0.811372446562592
8.20820820820821 0.803291114835604
8.21821821821822 0.795290273791728
8.22822822822823 0.787369121737593
8.23823823823824 0.779526864964756
8.24824824824825 0.771762717670172
8.25825825825826 0.764075901877454
8.26826826826827 0.756465647358917
8.27827827827828 0.748931191558407
8.28828828828829 0.741471779514884
8.2982982982983 0.73408666378678
8.30830830830831 0.726775104377101
8.31831831831832 0.719536368659282
8.32832832832833 0.712369731303771
8.33833833833834 0.705274474205357
8.34834834834835 0.69824988641121
8.35835835835836 0.691295264049647
8.36836836836837 0.684409910259599
8.37837837837838 0.677593135120786
8.38838838838839 0.670844255584588
8.3983983983984 0.664162595405603
8.40840840840841 0.657547485073882
8.41841841841842 0.650998261747849
8.42842842842843 0.644514269187879
8.43843843843844 0.638094857690544
8.44844844844845 0.631739384023514
8.45845845845846 0.6254472113611
8.46846846846847 0.619217709220448
8.47847847847848 0.613050253398358
8.48848848848849 0.606944225908745
8.4984984984985 0.60089901492071
8.50850850850851 0.594914014697241
8.51851851851852 0.588988625534507
8.52852852852853 0.583122253701779
8.53853853853854 0.577314311381927
8.54854854854855 0.571564216612527
8.55855855855856 0.565871393227545
8.56856856856857 0.560235270799604
8.57857857857858 0.554655284582829
8.58858858858859 0.549130875456256
8.5985985985986 0.543661489867808
8.60860860860861 0.53824657977883
8.61861861861862 0.532885602609175
8.62862862862863 0.527578021182834
8.63863863863864 0.522323303674113
8.64864864864865 0.517120923554343
8.65865865865866 0.51197035953912
8.66866866866867 0.506871095536073
8.67867867867868 0.501822620593151
8.68868868868869 0.496824428847424
8.6986986986987 0.491876019474395
8.70870870870871 0.48697689663782
8.71871871871872 0.482126569440019
8.72872872872873 0.477324551872691
8.73873873873874 0.472570362768216
8.74874874874875 0.46786352575144
8.75875875875876 0.463203569191942
8.76876876876877 0.458590026156776
8.77877877877878 0.454022434363683
8.78878878878879 0.449500336134772
8.7987987987988 0.44502327835066
8.80880880880881 0.440590812405064
8.81881881881882 0.436202494159858
8.82882882882883 0.431857883900563
8.83883883883884 0.427556546292291
8.84884884884885 0.423298050336123
8.85885885885886 0.419081969325921
8.86886886886887 0.414907880805575
8.87887887887888 0.410775366526668
8.88888888888889 0.406684012406571
8.8988988988989 0.402633408486949
8.90890890890891 0.398623148892683
8.91891891891892 0.394652831791202
8.92892892892893 0.390722059352217
8.93893893893894 0.386830437707861
8.94894894894895 0.38297757691322
8.95895895895896 0.379163090907261
8.96896896896897 0.375386597474149
8.97897897897898 0.371647718204948
8.98898898898899 0.367946078459704
8.998998998999 0.364281307329905
9.00900900900901 0.360653037601317
9.01901901901902 0.357060905717187
9.02902902902903 0.353504551741816
9.03903903903904 0.349983619324492
9.04904904904905 0.346497755663783
9.05905905905906 0.343046611472187
9.06906906906907 0.339629840941131
9.07907907907908 0.336247101706323
9.08908908908909 0.332898054813445
9.0990990990991 0.329582364684191
9.10910910910911 0.326299699082639
9.11911911911912 0.323049729081964
9.12912912912913 0.319832129031476
9.13913913913914 0.31664657652399
9.14914914914915 0.313492752363524
9.15915915915916 0.310370340533311
9.16916916916917 0.307279028164135
9.17917917917918 0.304218505502981
9.18918918918919 0.301188465881998
9.1991991991992 0.298188605687772
9.20920920920921 0.2952186243309
9.21921921921922 0.292278224215872
9.22922922922923 0.289367110711254
9.23923923923924 0.286484992120163
9.24924924924925 0.283631579651037
9.25925925925926 0.280806587388704
9.26926926926927 0.278009732265727
9.27927927927928 0.275240734034041
9.28928928928929 0.272499315236876
9.2992992992993 0.26978520118095
9.30930930930931 0.26709811990895
9.31931931931932 0.264437802172276
9.32932932932933 0.261803981404066
9.33933933933934 0.259196393692485
9.34934934934935 0.256614777754278
9.35935935935936 0.254058874908593
9.36936936936937 0.251528429051059
9.37937937937938 0.249023186628124
9.38938938938939 0.246542896611647
9.3993993993994 0.244087310473749
9.40940940940941 0.241656182161908
9.41941941941942 0.239249268074301
9.42942942942943 0.2368663270354
9.43943943943944 0.234507120271803
9.44944944944945 0.232171411388311
9.45945945945946 0.229858966344237
9.46946946946947 0.227569553429958
9.47947947947948 0.225302943243698
9.48948948948949 0.223058908668537
9.4994994994995 0.220837224849661
9.50950950950951 0.218637669171824
9.51951951951952 0.216460021237046
9.52952952952953 0.214304062842527
9.53953953953954 0.212169577958787
9.54954954954955 0.210056352708011
9.55955955955956 0.207964175342627
9.56956956956957 0.205892836224083
9.57957957957958 0.203842127801846
9.58958958958959 0.201811844592599
9.5995995995996 0.199801783159656
9.60960960960961 0.197811742092576
9.61961961961962 0.195841521986981
9.62962962962963 0.193890925424576
9.63963963963964 0.191959756953368
9.64964964964965 0.19004782306808
9.65965965965966 0.188154932190763
9.66966966966967 0.186280894651598
9.67967967967968 0.184425522669893
9.68968968968969 0.182588630335266
9.6996996996997 0.180770033589016
9.70970970970971 0.178969550205681
9.71971971971972 0.177186999774779
9.72972972972973 0.175422203682731
9.73973973973974 0.17367498509496
9.74974974974975 0.171945168938177
9.75975975975976 0.170232581882838
9.76976976976977 0.168537052325771
9.77977977977978 0.166858410372986
9.78978978978979 0.165196487822652
9.7997997997998 0.16355111814824
9.80980980980981 0.161922136481836
9.81981981981982 0.160309379597626
9.82982982982983 0.158712685895535
9.83983983983984 0.157131895385041
9.84984984984985 0.155566849669135
9.85985985985986 0.154017391928458
9.86986986986987 0.152483366905581
9.87987987987988 0.150964620889455
9.88988988988989 0.1494610017
9.8998998998999 0.147972358672864
9.90990990990991 0.146498542644323
9.91991991991992 0.145039405936336
9.92992992992993 0.143594802341744
9.93993993993994 0.142164587109626
9.94994994994995 0.140748616930788
9.95995995995996 0.139346749923409
9.96996996996997 0.137958845618821
9.97997997997998 0.136584764947434
9.98998998998999 0.135224370224802
10 0.133877525137827
};
\addplot [line width=1, color1, forget plot]
table {%
0 0
0.01001001001001 0
0.02002002002002 0
0.03003003003003 0
0.04004004004004 0
0.05005005005005 0
0.0600600600600601 0
0.0700700700700701 0
0.0800800800800801 0
0.0900900900900901 0
0.1001001001001 0
0.11011011011011 0
0.12012012012012 0
0.13013013013013 0
0.14014014014014 0
0.15015015015015 0
0.16016016016016 0
0.17017017017017 0
0.18018018018018 0
0.19019019019019 0
0.2002002002002 0
0.21021021021021 0
0.22022022022022 0
0.23023023023023 0
0.24024024024024 0
0.25025025025025 0
0.26026026026026 0
0.27027027027027 0
0.28028028028028 0
0.29029029029029 0
0.3003003003003 0
0.31031031031031 0
0.32032032032032 0
0.33033033033033 0
0.34034034034034 0
0.35035035035035 0
0.36036036036036 0
0.37037037037037 0
0.38038038038038 0
0.39039039039039 0
0.4004004004004 0
0.41041041041041 0
0.42042042042042 0
0.43043043043043 0
0.44044044044044 0
0.45045045045045 0
0.46046046046046 0
0.47047047047047 0
0.48048048048048 0
0.49049049049049 0
0.500500500500501 0
0.510510510510511 0
0.520520520520521 0
0.530530530530531 0
0.540540540540541 0
0.550550550550551 0
0.560560560560561 0
0.570570570570571 0
0.580580580580581 0
0.590590590590591 0
0.600600600600601 0
0.610610610610611 0
0.620620620620621 1
0.630630630630631 1
0.640640640640641 1
0.650650650650651 1
0.660660660660661 1
0.670670670670671 1
0.680680680680681 1
0.690690690690691 1
0.700700700700701 1
0.710710710710711 1
0.720720720720721 1
0.730730730730731 1
0.740740740740741 1
0.750750750750751 1
0.760760760760761 1
0.770770770770771 1
0.780780780780781 1
0.790790790790791 1
0.800800800800801 1
0.810810810810811 1
0.820820820820821 1
0.830830830830831 1
0.840840840840841 1
0.850850850850851 1
0.860860860860861 1
0.870870870870871 1
0.880880880880881 1
0.890890890890891 1
0.900900900900901 1
0.910910910910911 0
0.920920920920921 0
0.930930930930931 0
0.940940940940941 0
0.950950950950951 0
0.960960960960961 0
0.970970970970971 0
0.980980980980981 0
0.990990990990991 0
1.001001001001 0
1.01101101101101 0
1.02102102102102 0
1.03103103103103 0
1.04104104104104 0
1.05105105105105 0
1.06106106106106 0
1.07107107107107 0
1.08108108108108 0
1.09109109109109 0
1.1011011011011 0
1.11111111111111 0
1.12112112112112 0
1.13113113113113 0
1.14114114114114 0
1.15115115115115 0
1.16116116116116 0
1.17117117117117 0
1.18118118118118 0
1.19119119119119 0
1.2012012012012 0
1.21121121121121 0
1.22122122122122 0
1.23123123123123 0
1.24124124124124 0
1.25125125125125 0
1.26126126126126 0
1.27127127127127 0
1.28128128128128 0
1.29129129129129 0
1.3013013013013 0
1.31131131131131 0
1.32132132132132 0
1.33133133133133 0
1.34134134134134 0
1.35135135135135 0
1.36136136136136 0
1.37137137137137 0
1.38138138138138 0
1.39139139139139 0
1.4014014014014 0
1.41141141141141 0
1.42142142142142 0
1.43143143143143 0
1.44144144144144 0
1.45145145145145 0
1.46146146146146 0
1.47147147147147 0
1.48148148148148 0
1.49149149149149 0
1.5015015015015 0
1.51151151151151 0
1.52152152152152 0
1.53153153153153 0
1.54154154154154 0
1.55155155155155 0
1.56156156156156 0
1.57157157157157 0
1.58158158158158 0
1.59159159159159 0
1.6016016016016 0
1.61161161161161 0
1.62162162162162 1
1.63163163163163 1
1.64164164164164 1
1.65165165165165 1
1.66166166166166 1
1.67167167167167 1
1.68168168168168 1
1.69169169169169 1
1.7017017017017 1
1.71171171171171 1
1.72172172172172 1
1.73173173173173 1
1.74174174174174 1
1.75175175175175 1
1.76176176176176 1
1.77177177177177 1
1.78178178178178 1
1.79179179179179 1
1.8018018018018 1
1.81181181181181 1
1.82182182182182 1
1.83183183183183 1
1.84184184184184 1
1.85185185185185 1
1.86186186186186 1
1.87187187187187 1
1.88188188188188 1
1.89189189189189 1
1.9019019019019 1
1.91191191191191 0
1.92192192192192 0
1.93193193193193 0
1.94194194194194 0
1.95195195195195 0
1.96196196196196 0
1.97197197197197 0
1.98198198198198 1
1.99199199199199 1
2.002002002002 1
2.01201201201201 1
2.02202202202202 1
2.03203203203203 1
2.04204204204204 1
2.05205205205205 1
2.06206206206206 1
2.07207207207207 1
2.08208208208208 1
2.09209209209209 1
2.1021021021021 1
2.11211211211211 1
2.12212212212212 1
2.13213213213213 1
2.14214214214214 1
2.15215215215215 1
2.16216216216216 1
2.17217217217217 1
2.18218218218218 1
2.19219219219219 1
2.2022022022022 1
2.21221221221221 1
2.22222222222222 1
2.23223223223223 1
2.24224224224224 1
2.25225225225225 1
2.26226226226226 1
2.27227227227227 1
2.28228228228228 0
2.29229229229229 0
2.3023023023023 0
2.31231231231231 0
2.32232232232232 0
2.33233233233233 0
2.34234234234234 0
2.35235235235235 0
2.36236236236236 0
2.37237237237237 0
2.38238238238238 0
2.39239239239239 0
2.4024024024024 0
2.41241241241241 0
2.42242242242242 0
2.43243243243243 0
2.44244244244244 0
2.45245245245245 0
2.46246246246246 0
2.47247247247247 0
2.48248248248248 0
2.49249249249249 0
2.5025025025025 0
2.51251251251251 0
2.52252252252252 0
2.53253253253253 0
2.54254254254254 0
2.55255255255255 0
2.56256256256256 0
2.57257257257257 0
2.58258258258258 0
2.59259259259259 1
2.6026026026026 1
2.61261261261261 1
2.62262262262262 1
2.63263263263263 1
2.64264264264264 1
2.65265265265265 1
2.66266266266266 1
2.67267267267267 1
2.68268268268268 1
2.69269269269269 1
2.7027027027027 1
2.71271271271271 1
2.72272272272272 1
2.73273273273273 1
2.74274274274274 1
2.75275275275275 1
2.76276276276276 1
2.77277277277277 1
2.78278278278278 1
2.79279279279279 1
2.8028028028028 1
2.81281281281281 1
2.82282282282282 1
2.83283283283283 1
2.84284284284284 1
2.85285285285285 1
2.86286286286286 1
2.87287287287287 1
2.88288288288288 0
2.89289289289289 0
2.9029029029029 0
2.91291291291291 0
2.92292292292292 0
2.93293293293293 0
2.94294294294294 0
2.95295295295295 0
2.96296296296296 0
2.97297297297297 0
2.98298298298298 0
2.99299299299299 0
3.003003003003 0
3.01301301301301 0
3.02302302302302 0
3.03303303303303 0
3.04304304304304 0
3.05305305305305 0
3.06306306306306 0
3.07307307307307 0
3.08308308308308 0
3.09309309309309 0
3.1031031031031 0
3.11311311311311 0
3.12312312312312 0
3.13313313313313 0
3.14314314314314 0
3.15315315315315 0
3.16316316316316 0
3.17317317317317 0
3.18318318318318 0
3.19319319319319 0
3.2032032032032 0
3.21321321321321 0
3.22322322322322 0
3.23323323323323 0
3.24324324324324 0
3.25325325325325 0
3.26326326326326 0
3.27327327327327 0
3.28328328328328 0
3.29329329329329 0
3.3033033033033 0
3.31331331331331 0
3.32332332332332 0
3.33333333333333 0
3.34334334334334 0
3.35335335335335 0
3.36336336336336 0
3.37337337337337 0
3.38338338338338 0
3.39339339339339 0
3.4034034034034 0
3.41341341341341 0
3.42342342342342 0
3.43343343343343 0
3.44344344344344 0
3.45345345345345 0
3.46346346346346 0
3.47347347347347 0
3.48348348348348 0
3.49349349349349 0
3.5035035035035 0
3.51351351351351 0
3.52352352352352 0
3.53353353353353 0
3.54354354354354 0
3.55355355355355 0
3.56356356356356 0
3.57357357357357 0
3.58358358358358 0
3.59359359359359 0
3.6036036036036 0
3.61361361361361 0
3.62362362362362 0
3.63363363363363 0
3.64364364364364 0
3.65365365365365 0
3.66366366366366 0
3.67367367367367 0
3.68368368368368 0
3.69369369369369 0
3.7037037037037 0
3.71371371371371 0
3.72372372372372 0
3.73373373373373 0
3.74374374374374 0
3.75375375375375 0
3.76376376376376 0
3.77377377377377 0
3.78378378378378 0
3.79379379379379 0
3.8038038038038 0
3.81381381381381 0
3.82382382382382 0
3.83383383383383 0
3.84384384384384 0
3.85385385385385 0
3.86386386386386 0
3.87387387387387 0
3.88388388388388 0
3.89389389389389 0
3.9039039039039 0
3.91391391391391 0
3.92392392392392 0
3.93393393393393 0
3.94394394394394 0
3.95395395395395 0
3.96396396396396 0
3.97397397397397 0
3.98398398398398 0
3.99399399399399 0
4.004004004004 0
4.01401401401401 0
4.02402402402402 0
4.03403403403403 0
4.04404404404404 0
4.05405405405405 0
4.06406406406406 0
4.07407407407407 0
4.08408408408408 0
4.09409409409409 0
4.1041041041041 0
4.11411411411411 0
4.12412412412412 0
4.13413413413413 0
4.14414414414414 0
4.15415415415415 0
4.16416416416416 0
4.17417417417417 0
4.18418418418418 0
4.19419419419419 0
4.2042042042042 0
4.21421421421421 0
4.22422422422422 0
4.23423423423423 0
4.24424424424424 0
4.25425425425425 0
4.26426426426426 0
4.27427427427427 0
4.28428428428428 0
4.29429429429429 0
4.3043043043043 0
4.31431431431431 0
4.32432432432432 0
4.33433433433433 0
4.34434434434434 0
4.35435435435435 0
4.36436436436436 0
4.37437437437437 0
4.38438438438438 0
4.39439439439439 0
4.4044044044044 0
4.41441441441441 0
4.42442442442442 0
4.43443443443443 0
4.44444444444444 0
4.45445445445445 0
4.46446446446446 0
4.47447447447447 0
4.48448448448448 0
4.49449449449449 0
4.5045045045045 0
4.51451451451451 0
4.52452452452452 0
4.53453453453453 0
4.54454454454454 0
4.55455455455455 0
4.56456456456456 0
4.57457457457457 0
4.58458458458458 0
4.59459459459459 0
4.6046046046046 0
4.61461461461461 0
4.62462462462462 0
4.63463463463463 0
4.64464464464464 0
4.65465465465465 0
4.66466466466466 0
4.67467467467467 0
4.68468468468468 0
4.69469469469469 0
4.7047047047047 0
4.71471471471471 0
4.72472472472472 0
4.73473473473473 0
4.74474474474474 0
4.75475475475475 0
4.76476476476476 0
4.77477477477477 0
4.78478478478478 0
4.79479479479479 0
4.8048048048048 0
4.81481481481481 0
4.82482482482482 0
4.83483483483483 0
4.84484484484484 0
4.85485485485485 0
4.86486486486486 0
4.87487487487487 0
4.88488488488488 0
4.89489489489489 0
4.9049049049049 0
4.91491491491491 0
4.92492492492492 0
4.93493493493493 0
4.94494494494494 0
4.95495495495495 0
4.96496496496496 0
4.97497497497497 0
4.98498498498498 0
4.99499499499499 0
5.00500500500501 0
5.01501501501502 0
5.02502502502503 0
5.03503503503504 0
5.04504504504505 0
5.05505505505506 0
5.06506506506507 0
5.07507507507508 0
5.08508508508509 0
5.0950950950951 0
5.10510510510511 0
5.11511511511512 0
5.12512512512513 0
5.13513513513514 0
5.14514514514515 0
5.15515515515516 0
5.16516516516517 0
5.17517517517518 0
5.18518518518519 0
5.1951951951952 0
5.20520520520521 0
5.21521521521522 0
5.22522522522523 0
5.23523523523524 0
5.24524524524525 0
5.25525525525526 0
5.26526526526527 0
5.27527527527528 1
5.28528528528529 1
5.2952952952953 1
5.30530530530531 1
5.31531531531532 1
5.32532532532533 1
5.33533533533534 1
5.34534534534535 1
5.35535535535536 1
5.36536536536537 1
5.37537537537538 1
5.38538538538539 1
5.3953953953954 1
5.40540540540541 1
5.41541541541542 1
5.42542542542543 1
5.43543543543544 1
5.44544544544545 1
5.45545545545546 1
5.46546546546547 1
5.47547547547548 1
5.48548548548549 1
5.4954954954955 1
5.50550550550551 1
5.51551551551552 1
5.52552552552553 1
5.53553553553554 1
5.54554554554555 1
5.55555555555556 1
5.56556556556557 0
5.57557557557558 1
5.58558558558559 1
5.5955955955956 1
5.60560560560561 1
5.61561561561562 1
5.62562562562563 1
5.63563563563564 1
5.64564564564565 1
5.65565565565566 1
5.66566566566567 1
5.67567567567568 1
5.68568568568569 1
5.6956956956957 1
5.70570570570571 1
5.71571571571572 1
5.72572572572573 1
5.73573573573574 1
5.74574574574575 1
5.75575575575576 2
5.76576576576577 2
5.77577577577578 2
5.78578578578579 2
5.7957957957958 2
5.80580580580581 2
5.81581581581582 2
5.82582582582583 2
5.83583583583584 2
5.84584584584585 2
5.85585585585586 2
5.86586586586587 2
5.87587587587588 1
5.88588588588589 1
5.8958958958959 1
5.90590590590591 1
5.91591591591592 1
5.92592592592593 1
5.93593593593594 1
5.94594594594595 1
5.95595595595596 1
5.96596596596597 1
5.97597597597598 1
5.98598598598599 1
5.995995995996 1
6.00600600600601 1
6.01601601601602 1
6.02602602602603 1
6.03603603603604 1
6.04604604604605 0
6.05605605605606 0
6.06606606606607 0
6.07607607607608 0
6.08608608608609 0
6.0960960960961 0
6.10610610610611 0
6.11611611611612 0
6.12612612612613 0
6.13613613613614 0
6.14614614614615 0
6.15615615615616 1
6.16616616616617 1
6.17617617617618 1
6.18618618618619 1
6.1961961961962 1
6.20620620620621 1
6.21621621621622 1
6.22622622622623 1
6.23623623623624 1
6.24624624624625 1
6.25625625625626 1
6.26626626626627 1
6.27627627627628 1
6.28628628628629 1
6.2962962962963 1
6.30630630630631 1
6.31631631631632 1
6.32632632632633 1
6.33633633633634 1
6.34634634634635 1
6.35635635635636 1
6.36636636636637 1
6.37637637637638 1
6.38638638638639 1
6.3963963963964 1
6.40640640640641 1
6.41641641641642 1
6.42642642642643 1
6.43643643643644 1
6.44644644644645 0
6.45645645645646 0
6.46646646646647 0
6.47647647647648 0
6.48648648648649 0
6.4964964964965 0
6.50650650650651 0
6.51651651651652 0
6.52652652652653 0
6.53653653653654 0
6.54654654654655 0
6.55655655655656 0
6.56656656656657 0
6.57657657657658 0
6.58658658658659 0
6.5965965965966 0
6.60660660660661 0
6.61661661661662 0
6.62662662662663 0
6.63663663663664 0
6.64664664664665 0
6.65665665665666 0
6.66666666666667 0
6.67667667667668 0
6.68668668668669 0
6.6966966966967 0
6.70670670670671 0
6.71671671671672 0
6.72672672672673 0
6.73673673673674 0
6.74674674674675 0
6.75675675675676 0
6.76676676676677 0
6.77677677677678 0
6.78678678678679 0
6.7967967967968 0
6.80680680680681 0
6.81681681681682 0
6.82682682682683 0
6.83683683683684 0
6.84684684684685 0
6.85685685685686 0
6.86686686686687 0
6.87687687687688 0
6.88688688688689 0
6.8968968968969 0
6.90690690690691 0
6.91691691691692 0
6.92692692692693 0
6.93693693693694 0
6.94694694694695 0
6.95695695695696 0
6.96696696696697 0
6.97697697697698 0
6.98698698698699 0
6.996996996997 0
7.00700700700701 0
7.01701701701702 0
7.02702702702703 0
7.03703703703704 0
7.04704704704705 0
7.05705705705706 0
7.06706706706707 0
7.07707707707708 0
7.08708708708709 0
7.0970970970971 0
7.10710710710711 0
7.11711711711712 0
7.12712712712713 0
7.13713713713714 0
7.14714714714715 0
7.15715715715716 0
7.16716716716717 0
7.17717717717718 0
7.18718718718719 0
7.1971971971972 0
7.20720720720721 0
7.21721721721722 0
7.22722722722723 0
7.23723723723724 0
7.24724724724725 0
7.25725725725726 0
7.26726726726727 0
7.27727727727728 0
7.28728728728729 0
7.2972972972973 0
7.30730730730731 0
7.31731731731732 0
7.32732732732733 0
7.33733733733734 0
7.34734734734735 0
7.35735735735736 0
7.36736736736737 0
7.37737737737738 0
7.38738738738739 0
7.3973973973974 0
7.40740740740741 0
7.41741741741742 0
7.42742742742743 0
7.43743743743744 1
7.44744744744745 1
7.45745745745746 1
7.46746746746747 1
7.47747747747748 1
7.48748748748749 1
7.4974974974975 1
7.50750750750751 1
7.51751751751752 1
7.52752752752753 1
7.53753753753754 1
7.54754754754755 1
7.55755755755756 1
7.56756756756757 1
7.57757757757758 1
7.58758758758759 1
7.5975975975976 1
7.60760760760761 1
7.61761761761762 1
7.62762762762763 1
7.63763763763764 1
7.64764764764765 1
7.65765765765766 1
7.66766766766767 1
7.67767767767768 1
7.68768768768769 1
7.6976976976977 1
7.70770770770771 1
7.71771771771772 1
7.72772772772773 0
7.73773773773774 0
7.74774774774775 0
7.75775775775776 0
7.76776776776777 0
7.77777777777778 0
7.78778778778779 0
7.7977977977978 0
7.80780780780781 0
7.81781781781782 0
7.82782782782783 0
7.83783783783784 0
7.84784784784785 0
7.85785785785786 0
7.86786786786787 0
7.87787787787788 0
7.88788788788789 0
7.8978978978979 0
7.90790790790791 0
7.91791791791792 0
7.92792792792793 0
7.93793793793794 0
7.94794794794795 0
7.95795795795796 0
7.96796796796797 0
7.97797797797798 0
7.98798798798799 0
7.997997997998 0
8.00800800800801 0
8.01801801801802 0
8.02802802802803 0
8.03803803803804 0
8.04804804804805 0
8.05805805805806 0
8.06806806806807 0
8.07807807807808 0
8.08808808808809 0
8.0980980980981 0
8.10810810810811 0
8.11811811811812 0
8.12812812812813 0
8.13813813813814 0
8.14814814814815 0
8.15815815815816 0
8.16816816816817 0
8.17817817817818 0
8.18818818818819 0
8.1981981981982 0
8.20820820820821 0
8.21821821821822 0
8.22822822822823 0
8.23823823823824 0
8.24824824824825 0
8.25825825825826 0
8.26826826826827 0
8.27827827827828 0
8.28828828828829 0
8.2982982982983 0
8.30830830830831 0
8.31831831831832 0
8.32832832832833 0
8.33833833833834 0
8.34834834834835 0
8.35835835835836 0
8.36836836836837 0
8.37837837837838 0
8.38838838838839 0
8.3983983983984 0
8.40840840840841 0
8.41841841841842 0
8.42842842842843 0
8.43843843843844 0
8.44844844844845 0
8.45845845845846 0
8.46846846846847 0
8.47847847847848 0
8.48848848848849 0
8.4984984984985 0
8.50850850850851 0
8.51851851851852 0
8.52852852852853 0
8.53853853853854 0
8.54854854854855 0
8.55855855855856 0
8.56856856856857 0
8.57857857857858 0
8.58858858858859 0
8.5985985985986 0
8.60860860860861 0
8.61861861861862 0
8.62862862862863 0
8.63863863863864 0
8.64864864864865 0
8.65865865865866 0
8.66866866866867 0
8.67867867867868 0
8.68868868868869 0
8.6986986986987 0
8.70870870870871 0
8.71871871871872 0
8.72872872872873 0
8.73873873873874 0
8.74874874874875 0
8.75875875875876 0
8.76876876876877 0
8.77877877877878 0
8.78878878878879 0
8.7987987987988 0
8.80880880880881 0
8.81881881881882 0
8.82882882882883 0
8.83883883883884 0
8.84884884884885 0
8.85885885885886 0
8.86886886886887 0
8.87887887887888 0
8.88888888888889 0
8.8988988988989 0
8.90890890890891 0
8.91891891891892 0
8.92892892892893 0
8.93893893893894 0
8.94894894894895 0
8.95895895895896 0
8.96896896896897 0
8.97897897897898 0
8.98898898898899 0
8.998998998999 0
9.00900900900901 0
9.01901901901902 0
9.02902902902903 0
9.03903903903904 0
9.04904904904905 0
9.05905905905906 0
9.06906906906907 0
9.07907907907908 0
9.08908908908909 0
9.0990990990991 0
9.10910910910911 0
9.11911911911912 0
9.12912912912913 0
9.13913913913914 0
9.14914914914915 0
9.15915915915916 0
9.16916916916917 0
9.17917917917918 0
9.18918918918919 0
9.1991991991992 0
9.20920920920921 0
9.21921921921922 0
9.22922922922923 0
9.23923923923924 0
9.24924924924925 0
9.25925925925926 0
9.26926926926927 0
9.27927927927928 0
9.28928928928929 0
9.2992992992993 0
9.30930930930931 0
9.31931931931932 0
9.32932932932933 0
9.33933933933934 0
9.34934934934935 0
9.35935935935936 0
9.36936936936937 0
9.37937937937938 0
9.38938938938939 0
9.3993993993994 0
9.40940940940941 0
9.41941941941942 0
9.42942942942943 0
9.43943943943944 0
9.44944944944945 0
9.45945945945946 0
9.46946946946947 0
9.47947947947948 0
9.48948948948949 0
9.4994994994995 0
9.50950950950951 0
9.51951951951952 0
9.52952952952953 0
9.53953953953954 0
9.54954954954955 0
9.55955955955956 0
9.56956956956957 0
9.57957957957958 0
9.58958958958959 0
9.5995995995996 0
9.60960960960961 0
9.61961961961962 0
9.62962962962963 0
9.63963963963964 0
9.64964964964965 0
9.65965965965966 0
9.66966966966967 0
9.67967967967968 0
9.68968968968969 0
9.6996996996997 0
9.70970970970971 0
9.71971971971972 0
9.72972972972973 0
9.73973973973974 0
9.74974974974975 0
9.75975975975976 0
9.76976976976977 0
9.77977977977978 0
9.78978978978979 0
9.7997997997998 0
9.80980980980981 0
9.81981981981982 0
9.82982982982983 0
9.83983983983984 0
9.84984984984985 0
9.85985985985986 0
9.86986986986987 0
9.87987987987988 0
9.88988988988989 0
9.8998998998999 0
9.90990990990991 0
9.91991991991992 0
9.92992992992993 0
9.93993993993994 0
9.94994994994995 0
9.95995995995996 0
9.96996996996997 0
9.97997997997998 0
9.98998998998999 0
10 0
};
\end{axis}

\end{tikzpicture}

==> boxplotNequals10.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[axis lines=left, grid=both,
xlabel=$t$,
ylabel=$N(t)/10$,
every axis y label/.style={at={(current axis.north west)},above=2mm},
xmin=0, xmax=10,
ymin=0, ymax=2.81801115227787,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
width=1.2\linewidth
]
\addplot [line width = 1, color0, forget plot]
table {%
0 0
0.01001001001001 0
0.02002002002002 0
0.03003003003003 0
0.04004004004004 0
0.05005005005005 0
0.0600600600600601 0
0.0700700700700701 0
0.0800800800800801 0
0.0900900900900901 0
0.1001001001001 0
0.11011011011011 0
0.12012012012012 0
0.13013013013013 0
0.14014014014014 0
0.15015015015015 0
0.16016016016016 0
0.17017017017017 0
0.18018018018018 0
0.19019019019019 0
0.2002002002002 0
0.21021021021021 0
0.22022022022022 0
0.23023023023023 0
0.24024024024024 0
0.25025025025025 0
0.26026026026026 0
0.27027027027027 0
0.28028028028028 0
0.29029029029029 0
0.3003003003003 0
0.31031031031031 0
0.32032032032032 0
0.33033033033033 0
0.34034034034034 0
0.35035035035035 0
0.36036036036036 0
0.37037037037037 0
0.38038038038038 0
0.39039039039039 0
0.4004004004004 0
0.41041041041041 0
0.42042042042042 0
0.43043043043043 0
0.44044044044044 0
0.45045045045045 0
0.46046046046046 0
0.47047047047047 0
0.48048048048048 0
0.49049049049049 0
0.500500500500501 0
0.510510510510511 0
0.520520520520521 0
0.530530530530531 0
0.540540540540541 0
0.550550550550551 0
0.560560560560561 0
0.570570570570571 0
0.580580580580581 0
0.590590590590591 0
0.600600600600601 0
0.610610610610611 0
0.620620620620621 0.993057556518152
0.630630630630631 0.983166627177115
0.640640640640641 0.973374212250058
0.650650650650651 0.963679330525872
0.660660660660661 0.954081010566383
0.670670670670671 0.944578290609018
0.680680680680681 0.935170218470431
0.690690690690691 0.925855851451097
0.700700700700701 0.916634256240849
0.710710710710711 0.907504508825361
0.720720720720721 0.898465694393561
0.730730730730731 0.889516907245966
0.740740740740741 0.880657250703926
0.750750750750751 0.871885837019784
0.760760760760761 0.863201787287913
0.770770770770771 0.854604231356657
0.780780780780781 0.846092307741134
0.790790790790791 0.83766516353692
0.800800800800801 0.829321954334584
0.810810810810811 0.821061844135076
0.820820820820821 0.812884005265962
0.830830830830831 0.804787618298488
0.840840840840841 0.796771871965474
0.850850850850851 0.788835963080024
0.860860860860861 0.780979096455042
0.870870870870871 0.773200484823559
0.880880880880881 0.765499348759845
0.890890890890891 0.75787491660131
0.900900900900901 0.750326424371181
0.910910910910911 0.742853115701955
0.920920920920921 0.735454241759603
0.930930930930931 0.728129061168545
0.940940940940941 0.720876839937356
0.950950950950951 0.713696851385222
0.960960960960961 0.706588376069126
0.970970970970971 0.699550701711759
0.980980980980981 0.692583123130147
0.990990990990991 0.685684942164993
1.001001001001 0.678855467610722
1.01101101101101 0.672094015146218
1.02102102102102 0.665399907266255
1.03103103103103 0.658772473213612
1.04104104104104 0.65221104891186
1.05105105105105 0.645714976898825
1.06106106106106 0.639283606260703
1.07107107107107 0.632916292566844
1.08108108108108 0.626612397805176
1.09109109109109 0.620371290318276
1.1011011011011 0.614192344740075
1.11111111111111 0.608074941933203
1.12112112112112 0.602018468926941
1.13113113113113 0.596022318855808
1.14114114114114 0.590085890898748
1.15115115115115 0.58420859021893
1.16116116116116 0.578389827904143
1.17117117117117 0.572629020907787
1.18118118118118 0.566925591990449
1.19119119119119 0.561278969662068
1.2012012012012 0.555688588124665
1.21121121121121 0.550153887215654
1.22122122122122 0.544674312351709
1.23123123123123 0.5392493144732
1.24124124124124 0.533878349989169
1.25125125125125 0.528560880722869
1.26126126126126 0.523296373857833
1.27127127127127 0.518084301884486
1.28128128128128 0.51292414254729
1.29129129129129 0.507815378792412
1.3013013013013 0.502757498715915
1.31131131131131 0.497749995512465
1.32132132132132 0.492792367424545
1.33133133133133 0.487884117692185
1.34134134134134 0.48302475450318
1.35135135135135 0.478213790943813
1.36136136136136 0.473450744950065
1.37137137137137 0.468735139259312
1.38138138138138 0.464066501362501
1.39139139139139 0.459444363456807
1.4014014014014 0.454868262398755
1.41141141141141 0.450337739657816
1.42142142142142 0.445852341270461
1.43143143143143 0.441411617794669
1.44144144144144 0.437015124264901
1.45145145145145 0.432662420147504
1.46146146146146 0.428353069296577
1.47147147147147 0.424086639910264
1.48148148148148 0.41986270448749
1.49149149149149 0.415680839785123
1.5015015015015 0.411540626775564
1.51151151151151 0.407441650604761
1.52152152152152 0.403383500550642
1.53153153153153 0.399365769981958
1.54154154154154 0.395388056317535
1.55155155155155 0.391449960985942
1.56156156156156 0.38755108938555
1.57157157157157 0.38369105084499
1.58158158158158 0.379869458584011
1.59159159159159 0.376085929674724
1.6016016016016 0.37234008500323
1.61161161161161 0.368631549231632
1.62162162162162 1.35711771701789
1.63163163163163 1.34360072058764
1.64164164164164 1.33021835447737
1.65165165165165 1.31696927775878
1.66166166166166 1.30385216285931
1.67167167167167 1.29086569542915
1.68168168168168 1.27800857420948
1.69169169169169 1.26527951090215
1.7017017017017 1.25267723004053
1.71171171171171 1.24020046886175
1.72172172172172 1.22784797718016
1.73173173173173 1.21561851726204
1.74174174174174 1.20351086370161
1.75175175175175 1.1915238032982
1.76176176176176 1.17965613493474
1.77177177177177 1.16790666945736
1.78178178178178 1.15627422955626
1.79179179179179 1.14475764964774
1.8018018018018 1.13335577575739
1.81181181181181 1.12206746540449
1.82182182182182 1.1108915874875
1.83183183183183 1.09982702217074
1.84184184184184 1.0888726607722
1.85185185185185 1.0780274056524
1.86186186186186 1.06729017010445
1.87187187187187 1.05665987824513
1.88188188188188 1.04613546490712
1.89189189189189 1.03571587553223
1.9019019019019 1.02540006606576
1.91191191191191 1.01518700285187
1.92192192192192 1.00507566253002
1.93193193193193 0.995065031932393
1.94194194194194 0.985154107982438
1.95195195195195 0.975341897594299
1.96196196196196 0.96562741757334
1.97197197197197 0.956009694517616
1.98198198198198 1.94335168585533
1.99199199199199 1.92399575418409
2.002002002002 1.90483260907514
2.01201201201201 1.88586033035957
2.02202202202202 1.86707701699348
2.03203203203203 1.8484807868675
2.04204204204204 1.83006977661822
2.05205205205205 1.8118421414415
2.06206206206206 1.79379605490756
2.07207207207207 1.77592970877801
2.08208208208208 1.75824131282465
2.09209209209209 1.74072909465009
2.1021021021021 1.72339129951016
2.11211211211211 1.70622619013807
2.12212212212212 1.68923204657034
2.13213213213213 1.67240716597448
2.14214214214214 1.6557498624783
2.15215215215215 1.63925846700105
2.16216216216216 1.62293132708617
2.17217217217217 1.60676680673566
2.18218218218218 1.59076328624621
2.19219219219219 1.57491916204686
2.2022022022022 1.55923284653835
2.21221221221221 1.54370276793404
2.22222222222222 1.52832737010238
2.23223223223223 1.51310511241104
2.24224224224224 1.49803446957247
2.25225225225225 1.48311393149115
2.26226226226226 1.46834200311217
2.27227227227227 1.45371720427153
2.28228228228228 1.43923806954774
2.29229229229229 1.42490314811505
2.3023023023023 1.41071100359803
2.31231231231231 1.39666021392765
2.32232232232232 1.38274937119883
2.33233233233233 1.36897708152929
2.34234234234234 1.35534196491996
2.35235235235235 1.34184265511664
2.36236236236236 1.32847779947314
2.37237237237237 1.31524605881574
2.38238238238238 1.30214610730896
2.39239239239239 1.28917663232278
2.4024024024024 1.27633633430105
2.41241241241241 1.26362392663132
2.42242242242242 1.25103813551587
2.43243243243243 1.23857769984413
2.44244244244244 1.22624137106627
2.45245245245245 1.21402791306813
2.46246246246246 1.20193610204732
2.47247247247247 1.18996472639063
2.48248248248248 1.17811258655261
2.49249249249249 1.16637849493537
2.5025025025025 1.15476127576959
2.51251251251251 1.14325976499669
2.52252252252252 1.13187281015222
2.53253253253253 1.12059927025035
2.54254254254254 1.10943801566957
2.55255255255255 1.09838792803948
2.56256256256256 1.08744790012874
2.57257257257257 1.0766168357341
2.58258258258258 1.06589364957059
2.59259259259259 2.04777097782034
2.6026026026026 2.02737502200156
2.61261261261261 2.00718221146527
2.62262262262262 1.9871905228689
2.63263263263263 1.9673979530225
2.64264264264264 1.94780251868809
2.65265265265265 1.92840225638085
2.66266266266266 1.90919522217244
2.67267267267267 1.8901794914962
2.68268268268268 1.87135315895429
2.69269269269269 1.85271433812679
2.7027027027027 1.83426116138264
2.71271271271271 1.81599177969257
2.72272272272272 1.79790436244374
2.73273273273273 1.77999709725639
2.74274274274274 1.76226818980218
2.75275275275275 1.74471586362442
2.76276276276276 1.72733835996008
2.77277277277277 1.71013393756353
2.78278278278278 1.69310087253208
2.79279279279279 1.67623745813324
2.8028028028028 1.65954200463372
2.81281281281281 1.64301283913009
2.82282282282282 1.62664830538118
2.83283283283283 1.6104467636421
2.84284284284284 1.59440659049993
2.85285285285285 1.5785261787111
2.86286286286286 1.56280393704028
2.87287287287287 1.54723829010099
2.88288288288288 1.53182767819769
2.89289289289289 1.51657055716956
2.9029029029029 1.50146539823572
2.91291291291291 1.48651068784206
2.92292292292292 1.47170492750961
2.93293293293293 1.45704663368433
2.94294294294294 1.44253433758853
2.95295295295295 1.42816658507362
2.96296296296296 1.41394193647448
2.97297297297297 1.39985896646514
2.98298298298298 1.38591626391598
2.99299299299299 1.37211243175236
3.003003003003 1.35844608681461
3.01301301301301 1.34491585971941
3.02302302302302 1.33152039472263
3.03303303303303 1.31825834958345
3.04304304304304 1.30512839542986
3.05305305305305 1.29212921662552
3.06306306306306 1.27925951063794
3.07307307307307 1.26651798790795
3.08308308308308 1.25390337172047
3.09309309309309 1.24141439807663
3.1031031031031 1.22904981556705
3.11311311311311 1.21680838524653
3.12312312312312 1.20468888050981
3.13313313313313 1.19269008696875
3.14314314314314 1.18081080233058
3.15315315315315 1.16904983627748
3.16316316316316 1.15740601034727
3.17317317317317 1.14587815781537
3.18318318318318 1.13446512357783
3.19319319319319 1.12316576403564
3.2032032032032 1.11197894698015
3.21321321321321 1.10090355147954
3.22322322322322 1.08993846776661
3.23323323323323 1.07908259712749
3.24324324324324 1.06833485179161
3.25325325325325 1.05769415482266
3.26326326326326 1.0471594400107
3.27327327327327 1.03672965176533
3.28328328328328 1.02640374500992
3.29329329329329 1.01618068507685
3.3033033033033 1.00605944760391
3.31331331331331 0.996039018431582
3.32332332332332 0.986118393501477
3.33333333333333 0.976296578755695
3.34334334334334 0.96657259003723
3.35335335335335 0.956945452991356
3.36336336336336 0.947414202967993
3.37337337337337 0.937977884925052
3.38338338338338 0.928635553332735
3.39339339339339 0.919386272078792
3.4034034034034 0.910229114374727
3.41341341341341 0.901163162662923
3.42342342342342 0.892187508524712
3.43343343343343 0.883301252589341
3.44344344344344 0.874503504443863
3.45345345345345 0.865793382543909
3.46346346346346 0.857170014125361
3.47347347347347 0.848632535116897
3.48348348348348 0.840180090053414
3.49349349349349 0.831811831990305
3.5035035035035 0.823526922418597
3.51351351351351 0.815324531180929
3.52352352352352 0.807203836388374
3.53353353353353 0.799164024338078
3.54354354354354 0.791204289431734
3.55355355355355 0.783323834094852
3.56356356356356 0.775521868696846
3.57357357357357 0.767797611471913
3.58358358358358 0.760150288440696
3.59359359359359 0.752579133332731
3.6036036036036 0.745083387509667
3.61361361361361 0.73766229988925
3.62362362362362 0.730315126870061
3.63363363363363 0.72304113225701
3.64364364364364 0.715839587187566
3.65365365365365 0.708709770058724
3.66366366366366 0.7016509664547
3.67367367367367 0.694662469075347
3.68368368368368 0.687743577665281
3.69369369369369 0.680893598943716
3.7037037037037 0.674111846534993
3.71371371371371 0.667397640899812
3.72372372372372 0.660750309267132
3.73373373373373 0.654169185566766
3.74374374374374 0.647653610362635
3.75375375375375 0.641202930786695
3.76376376376376 0.634816500473518
3.77377377377377 0.628493679495524
3.78378378378378 0.622233834298863
3.79379379379379 0.616036337639926
3.8038038038038 0.609900568522503
3.81381381381381 0.603825912135551
3.82382382382382 0.597811759791592
3.83383383383383 0.591857508865722
3.84384384384384 0.58596256273523
3.85385385385385 0.580126330719809
3.86386386386386 0.574348228022375
3.87387387387387 0.568627675670467
3.88388388388388 0.562964100458237
3.89389389389389 0.557356934889006
3.9039039039039 0.55180561711841
3.91391391391391 0.546309590898095
3.92392392392392 0.540868305519985
3.93393393393393 0.535481215761098
3.94394394394394 0.530147781828914
3.95395395395395 0.524867469307288
3.96396396396396 0.519639749102903
3.97397397397397 0.514464097392249
3.98398398398398 0.50933999556914
3.99399399399399 0.504266930192746
4.004004004004 0.499244392936148
4.01401401401401 0.494271880535403
4.02402402402402 0.489348894739113
4.03403403403403 0.484474942258504
4.04404404404404 0.479649534717995
4.05405405405405 0.474872188606264
4.06406406406406 0.470142425227799
4.07407407407407 0.46545977065493
4.08408408408408 0.460823755680344
4.09409409409409 0.456233915770071
4.1041041041041 0.451689791016931
4.11411411411411 0.447190926094458
4.12412412412412 0.442736870211271
4.13413413413413 0.438327177065906
4.14414414414414 0.433961404802094
4.15415415415415 0.429639115964492
4.16416416416416 0.425359877454843
4.17417417417417 0.421123260488583
4.18418418418418 0.416928840551873
4.19419419419419 0.412776197359068
4.2042042042042 0.408664914810597
4.21421421421421 0.404594580951274
4.22422422422422 0.400564787929017
4.23423423423423 0.396575131953985
4.24424424424424 0.392625213258112
4.25425425425425 0.388714636055053
4.26426426426426 0.384843008500525
4.27427427427427 0.381009942653046
4.28428428428428 0.377215054435059
4.29429429429429 0.373457963594449
4.3043043043043 0.369738293666443
4.31431431431431 0.366055671935883
4.32432432432432 0.362409729399885
4.33433433433433 0.358800100730861
4.34434434434434 0.355226424239914
4.35435435435435 0.351688341840597
4.36436436436436 0.348185499013029
4.37437437437437 0.344717544768376
4.38438438438438 0.34128413161368
4.39439439439439 0.337884915517038
4.4044044044044 0.334519555873133
4.41441441441441 0.331187715469101
4.42442442442442 0.327889060450746
4.43443443443443 0.324623260289083
4.44444444444444 0.321389987747223
4.45445445445445 0.318188918847582
4.46446446446446 0.315019732839414
4.47447447447447 0.311882112166679
4.48448448448448 0.308775742436218
4.49449449449449 0.305700312386251
4.5045045045045 0.30265551385519
4.51451451451451 0.29964104175076
4.52452452452452 0.296656594019429
4.53453453453453 0.293701871616141
4.54454454454454 0.290776578474351
4.55455455455455 0.287880421476359
4.56456456456456 0.285013110423942
4.57457457457457 0.282174358009272
4.58458458458458 0.279363879786129
4.59459459459459 0.276581394141399
4.6046046046046 0.273826622266856
4.61461461461461 0.271099288131227
4.62462462462462 0.26839911845253
4.63463463463463 0.265725842670693
4.64464464464464 0.263079192920442
4.65465465465465 0.260458904004463
4.66466466466466 0.257864713366828
4.67467467467467 0.255296361066685
4.68468468468468 0.252753589752213
4.69469469469469 0.250236144634834
4.7047047047047 0.247743773463686
4.71471471471471 0.245276226500343
4.72472472472472 0.242833256493793
4.73473473473473 0.240414618655665
4.74474474474474 0.238020070635696
4.75475475475475 0.235649372497453
4.76476476476476 0.233302286694285
4.77477477477477 0.230978578045527
4.78478478478478 0.22867801371293
4.79479479479479 0.226400363177332
4.8048048048048 0.22414539821556
4.81481481481481 0.221912892877559
4.82482482482482 0.219702623463757
4.83483483483483 0.217514368502645
4.84484484484484 0.215347908728588
4.85485485485485 0.213203027059853
4.86486486486486 0.211079508576858
4.87487487487487 0.208977140500636
4.88488488488488 0.206895712171516
4.89489489489489 0.204835015028012
4.9049049049049 0.202794842585927
4.91491491491491 0.200774990417663
4.92492492492492 0.198775256131736
4.93493493493493 0.196795439352496
4.94494494494494 0.194835341700051
4.95495495495495 0.192894766770388
4.96496496496496 0.190973520115691
4.97497497497497 0.189071409224862
4.98498498498498 0.187188243504226
4.99499499499499 0.185323834258437
5.00500500500501 0.183477994671568
5.01501501501502 0.181650539788394
5.02502502502503 0.179841286495858
5.03503503503504 0.178050053504723
5.04504504504505 0.176276661331405
5.05505505505506 0.174520932279994
5.06506506506507 0.17278269042444
5.07507507507508 0.171061761590935
5.08508508508509 0.169357973340452
5.0950950950951 0.167671154951471
5.10510510510511 0.166001137402871
5.11511511511512 0.164347753356995
5.12512512512513 0.162710837142882
5.13513513513514 0.161090224739665
5.14514514514515 0.15948575376014
5.15515515515516 0.157897263434489
5.16516516516517 0.156324594594175
5.17517517517518 0.154767589655994
5.18518518518519 0.153226092606279
5.1951951951952 0.151699948985273
5.20520520520521 0.15018900587165
5.21521521521522 0.148693111867192
5.22522522522523 0.147212117081619
5.23523523523524 0.145745873117569
5.24524524524525 0.14429423305573
5.25525525525526 0.142857051440117
5.26526526526527 0.141434184263499
5.27527527527528 1.1316834332981
5.28528528528529 1.12041177960421
5.2952952952953 1.10925239244463
5.30530530530531 1.09820415363608
5.31531531531532 1.08726595613247
5.32532532532533 1.07643670391397
5.33533533533534 1.0657153118772
5.34534534534535 1.05510070572648
5.35535535535536 1.0445918218662
5.36536536536537 1.03418760729426
5.37537537537538 1.02388701949652
5.38538538538539 1.01368902634237
5.3953953953954 1.00359260598131
5.40540540540541 0.993596746740529
5.41541541541542 0.98370044702357
5.42542542542543 0.973902715209947
5.43543543543544 0.964202569555791
5.44544544544545 0.954599038095479
5.45545545545546 0.945091158544238
5.46546546546547 0.935677978201726
5.47547547547548 0.926358553856569
5.48548548548549 0.91713195169185
5.4954954954955 0.907997247191542
5.50550550550551 0.898953525047866
5.51551551551552 0.889999879069581
5.52552552552553 0.881135412091178
5.53553553553554 0.872359235882986
5.54554554554555 0.863670471062171
5.55555555555556 0.855068247004617
5.56556556556557 0.846551701757693
5.57557557557558 1.83547282907126
5.58558558558559 1.81719137907818
5.5955955955956 1.79909201372757
5.60560560560561 1.78117291944245
5.61561561561562 1.76343230070918
5.62562562562563 1.74586837989761
5.63563563563564 1.7284793970829
5.64564564564565 1.71126360986918
5.65565565565566 1.69421929321502
5.66566566566567 1.6773447392605
5.67567567567568 1.66063825715612
5.68568568568569 1.64409817289339
5.6956956956957 1.62772282913705
5.70570570570571 1.61151058505904
5.71571571571572 1.59545981617406
5.72572572572573 1.57956891417683
5.73573573573574 1.56383628678089
5.74574574574575 1.54826035755909
5.75575575575576 2.5252123980109
5.76576576576577 2.50006108907024
5.77577577577578 2.47516028909348
5.78578578578579 2.45050750299214
5.7957957957958 2.42610026052902
5.80580580580581 2.40193611607066
5.81581581581582 2.37801264834233
5.82582582582583 2.35432746018535
5.83583583583584 2.33087817831693
5.84584584584585 2.30766245309237
5.85585585585586 2.2846779582696
5.86586586586587 2.26192239077611
5.87587587587588 2.23939347047816
5.88588588588589 2.21708893995231
5.8958958958959 2.19500656425926
5.90590590590591 2.17314413071983
5.91591591591592 2.15149944869334
5.92592592592593 2.13007034935803
5.93593593593594 2.10885468549379
5.94594594594595 2.08785033126696
5.95595595595596 2.06705518201738
5.96596596596597 2.04646715404744
5.97597597597598 2.02608418441332
5.98598598598599 2.0059042307183
5.995995995996 1.98592527090807
6.00600600600601 1.96614530306814
6.01601601601602 1.94656234522323
6.02602602602603 1.92717443513872
6.03603603603604 1.90797963012395
6.04604604604605 1.88897600683764
6.05605605605606 1.87016166109513
6.06606606606607 1.85153470767758
6.07607607607608 1.83309328014308
6.08608608608609 1.81483553063962
6.0960960960961 1.79675962971994
6.10610610610611 1.77886376615822
6.11611611611612 1.76114614676857
6.12612612612613 1.74360499622539
6.13613613613614 1.72623855688545
6.14614614614615 1.70904508861177
6.15615615615616 2.68382014502654
6.16616616616617 2.65708909077468
6.17617617617618 2.63062427987103
6.18618618618619 2.60442306051145
6.1961961961962 2.57848280730397
6.20620620620621 2.55280092100571
6.21621621621622 2.52737482826248
6.22622622622623 2.50220198135085
6.23623623623624 2.47727985792296
6.24624624624625 2.4526059607537
6.25625625625626 2.42817781749051
6.26626626626627 2.40399298040566
6.27627627627628 2.38004902615097
6.28628628628629 2.35634355551501
6.2962962962963 2.33287419318265
6.30630630630631 2.30963858749711
6.31631631631632 2.28663441022428
6.32632632632633 2.26385935631944
6.33633633633634 2.24131114369629
6.34634634634635 2.21898751299828
6.35635635635636 2.19688622737223
6.36636636636637 2.1750050722442
6.37637637637638 2.15334185509756
6.38638638638639 2.13189440525332
6.3963963963964 2.11066057365262
6.40640640640641 2.08963823264138
6.41641641641642 2.06882527575713
6.42642642642643 2.04821961751794
6.43643643643644 2.0278191932134
6.44644644644645 2.00762195869781
6.45645645645646 1.98762589018531
6.46646646646647 1.96782898404709
6.47647647647648 1.94822925661065
6.48648648648649 1.92882474396101
6.4964964964965 1.90961350174394
6.50650650650651 1.89059360497113
6.51651651651652 1.87176314782728
6.52652652652653 1.85312024347919
6.53653653653654 1.83466302388664
6.54654654654655 1.81638963961524
6.55655655655656 1.7982982596511
6.56656656656657 1.78038707121739
6.57657657657658 1.76265427959265
6.58658658658659 1.74509810793101
6.5965965965966 1.72771679708409
6.60660660660661 1.71050860542479
6.61661661661662 1.69347180867273
6.62662662662663 1.67660469972151
6.63663663663664 1.65990558846764
6.64664664664665 1.64337280164118
6.65665665665666 1.62700468263808
6.66666666666667 1.61079959135421
6.67667667667668 1.594755904021
6.68668668668669 1.57887201304274
6.6966966966967 1.56314632683549
6.70670670670671 1.5475772696676
6.71671671671672 1.53216328150186
6.72672672672673 1.5169028178391
6.73673673673674 1.50179434956354
6.74674674674675 1.48683636278945
6.75675675675676 1.47202735870957
6.76676676676677 1.45736585344484
6.77677677677678 1.44285037789577
6.78678678678679 1.42847947759519
6.7967967967968 1.41425171256256
6.80680680680681 1.40016565715965
6.81681681681682 1.38621989994768
6.82682682682683 1.37241304354593
6.83683683683684 1.35874370449168
6.84684684684685 1.34521051310162
6.85685685685686 1.33181211333458
6.86686686686687 1.31854716265567
6.87687687687688 1.30541433190176
6.88688688688689 1.29241230514825
6.8968968968969 1.2795397795773
6.90690690690691 1.2667954653472
6.91691691691692 1.25417808546317
6.92692692692693 1.2416863756494
6.93693693693694 1.22931908422237
6.94694694694695 1.21707497196541
6.95695695695696 1.20495281200455
6.96696696696697 1.19295138968557
6.97697697697698 1.18106950245233
6.98698698698699 1.1693059597262
6.996996996997 1.15765958278682
7.00700700700701 1.14612920465399
7.01701701701702 1.1347136699707
7.02702702702703 1.12341183488741
7.03703703703704 1.11222256694738
7.04704704704705 1.10114474497324
7.05705705705706 1.09017725895463
7.06706706706707 1.07931900993699
7.07707707707708 1.06856890991141
7.08708708708709 1.05792588170565
7.0970970970971 1.04738885887619
7.10710710710711 1.03695678560134
7.11711711711712 1.02662861657552
7.12712712712713 1.01640331690443
7.13713713713714 1.00627986200143
7.14714714714715 0.996257237484819
7.15715715715716 0.986334439076227
7.16716716716717 0.976510472499969
7.17717717717718 0.966784353383425
7.18718718718719 0.957155107158399
7.1971971971972 0.947621768963471
7.20720720720721 0.938183383547313
7.21721721721722 0.928839005172975
7.22722722722723 0.919587697523117
7.23723723723724 0.910428533606195
7.24724724724725 0.901360595663569
7.25725725725726 0.892382975077545
7.26726726726727 0.883494772280334
7.27727727727728 0.874695096663908
7.28728728728729 0.865983066490764
7.2972972972973 0.857357808805574
7.30730730730731 0.848818459347709
7.31731731731732 0.840364162464643
7.32732732732733 0.831994071026216
7.33733733733734 0.823707346339749
7.34734734734735 0.815503158066004
7.35735735735736 0.807380684135989
7.36736736736737 0.799339110668579
7.37737737737738 0.791377631888969
7.38738738738739 0.783495450047933
7.3973973973974 0.775691775341888
7.40740740740741 0.767965825833754
7.41741741741742 0.760316827374605
7.42742742742743 0.7527440135261
7.43743743743744 1.73625878369576
7.44744744744745 1.7189655131954
7.45745745745746 1.70184448499407
7.46746746746747 1.68489398354526
7.47747747747748 1.66811231038946
7.48748748748749 1.65149778398394
7.4974974974975 1.63504873953425
7.50750750750751 1.61876352882745
7.51751751751752 1.60264052006689
7.52752752752753 1.58667809770877
7.53753753753754 1.57087466230022
7.54754754754755 1.55522863031904
7.55755755755756 1.53973843401503
7.56756756756757 1.52440252125291
7.57757757757758 1.50921935535679
7.58758758758759 1.49418741495618
7.5975975975976 1.47930519383355
7.60760760760761 1.46457120077343
7.61761761761762 1.44998395941297
7.62762762762763 1.43554200809398
7.63763763763764 1.42124389971652
7.64764764764765 1.40708820159388
7.65765765765766 1.39307349530901
7.66766766766767 1.37919837657241
7.67767767767768 1.36546145508139
7.68768768768769 1.35186135438081
7.6976976976977 1.33839671172511
7.70770770770771 1.32506617794179
7.71771771771772 1.3118684172962
7.72772772772773 1.29880210735772
7.73773773773774 1.28586593886724
7.74774774774775 1.27305861560596
7.75775775775776 1.26037885426553
7.76776776776777 1.24782538431945
7.77777777777778 1.23539694789576
7.78778778778779 1.22309229965098
7.7977977977978 1.21091020664539
7.80780780780781 1.1988494482194
7.81781781781782 1.1869088158713
7.82782782782783 1.17508711313617
7.83783783783784 1.16338315546594
7.84784784784785 1.15179577011074
7.85785785785786 1.14032379600139
7.86786786786787 1.12896608363304
7.87787787787788 1.11772149494998
7.88788788788789 1.10658890323167
7.8978978978979 1.09556719297973
7.90790790790791 1.08465525980627
7.91791791791792 1.07385201032319
7.92792792792793 1.06315636203259
7.93793793793794 1.05256724321836
7.94794794794795 1.04208359283876
7.95795795795796 1.03170436042008
7.96796796796797 1.02142850595145
7.97797797797798 1.01125499978056
7.98798798798799 1.00118282251052
7.997997997998 0.991210964897727
8.00800800800801 0.981338427750695
8.01801801801802 0.971564221829984
8.02802802802803 0.961887367749045
8.03803803803804 0.952306895876096
8.04804804804805 0.942821846236961
8.05805805805806 0.933431268418881
8.06806806806807 0.924134221475281
8.07807807807808 0.914929773831487
8.08808808808809 0.905817003191376
8.0980980980981 0.896794996444971
8.10810810810811 0.887862849576935
8.11811811811812 0.879019667575996
8.12812812812813 0.870264564345263
8.13813813813814 0.861596662613436
8.14814814814815 0.853015093846906
8.15815815815816 0.844518998162725
8.16816816816817 0.836107524242443
8.17817817817818 0.827779829246811
8.18818818818819 0.819535078731319
8.1981981981982 0.811372446562592
8.20820820820821 0.803291114835604
8.21821821821822 0.795290273791728
8.22822822822823 0.787369121737593
8.23823823823824 0.779526864964756
8.24824824824825 0.771762717670172
8.25825825825826 0.764075901877454
8.26826826826827 0.756465647358917
8.27827827827828 0.748931191558407
8.28828828828829 0.741471779514884
8.2982982982983 0.73408666378678
8.30830830830831 0.726775104377101
8.31831831831832 0.719536368659282
8.32832832832833 0.712369731303771
8.33833833833834 0.705274474205357
8.34834834834835 0.69824988641121
8.35835835835836 0.691295264049647
8.36836836836837 0.684409910259599
8.37837837837838 0.677593135120786
8.38838838838839 0.670844255584588
8.3983983983984 0.664162595405603
8.40840840840841 0.657547485073882
8.41841841841842 0.650998261747849
8.42842842842843 0.644514269187879
8.43843843843844 0.638094857690544
8.44844844844845 0.631739384023514
8.45845845845846 0.6254472113611
8.46846846846847 0.619217709220448
8.47847847847848 0.613050253398358
8.48848848848849 0.606944225908745
8.4984984984985 0.60089901492071
8.50850850850851 0.594914014697241
8.51851851851852 0.588988625534507
8.52852852852853 0.583122253701779
8.53853853853854 0.577314311381927
8.54854854854855 0.571564216612527
8.55855855855856 0.565871393227545
8.56856856856857 0.560235270799604
8.57857857857858 0.554655284582829
8.58858858858859 0.549130875456256
8.5985985985986 0.543661489867808
8.60860860860861 0.53824657977883
8.61861861861862 0.532885602609175
8.62862862862863 0.527578021182834
8.63863863863864 0.522323303674113
8.64864864864865 0.517120923554343
8.65865865865866 0.51197035953912
8.66866866866867 0.506871095536073
8.67867867867868 0.501822620593151
8.68868868868869 0.496824428847424
8.6986986986987 0.491876019474395
8.70870870870871 0.48697689663782
8.71871871871872 0.482126569440019
8.72872872872873 0.477324551872691
8.73873873873874 0.472570362768216
8.74874874874875 0.46786352575144
8.75875875875876 0.463203569191942
8.76876876876877 0.458590026156776
8.77877877877878 0.454022434363683
8.78878878878879 0.449500336134772
8.7987987987988 0.44502327835066
8.80880880880881 0.440590812405064
8.81881881881882 0.436202494159858
8.82882882882883 0.431857883900563
8.83883883883884 0.427556546292291
8.84884884884885 0.423298050336123
8.85885885885886 0.419081969325921
8.86886886886887 0.414907880805575
8.87887887887888 0.410775366526668
8.88888888888889 0.406684012406571
8.8988988988989 0.402633408486949
8.90890890890891 0.398623148892683
8.91891891891892 0.394652831791202
8.92892892892893 0.390722059352217
8.93893893893894 0.386830437707861
8.94894894894895 0.38297757691322
8.95895895895896 0.379163090907261
8.96896896896897 0.375386597474149
8.97897897897898 0.371647718204948
8.98898898898899 0.367946078459704
8.998998998999 0.364281307329905
9.00900900900901 0.360653037601317
9.01901901901902 0.357060905717187
9.02902902902903 0.353504551741816
9.03903903903904 0.349983619324492
9.04904904904905 0.346497755663783
9.05905905905906 0.343046611472187
9.06906906906907 0.339629840941131
9.07907907907908 0.336247101706323
9.08908908908909 0.332898054813445
9.0990990990991 0.329582364684191
9.10910910910911 0.326299699082639
9.11911911911912 0.323049729081964
9.12912912912913 0.319832129031476
9.13913913913914 0.31664657652399
9.14914914914915 0.313492752363524
9.15915915915916 0.310370340533311
9.16916916916917 0.307279028164135
9.17917917917918 0.304218505502981
9.18918918918919 0.301188465881998
9.1991991991992 0.298188605687772
9.20920920920921 0.2952186243309
9.21921921921922 0.292278224215872
9.22922922922923 0.289367110711254
9.23923923923924 0.286484992120163
9.24924924924925 0.283631579651037
9.25925925925926 0.280806587388704
9.26926926926927 0.278009732265727
9.27927927927928 0.275240734034041
9.28928928928929 0.272499315236876
9.2992992992993 0.26978520118095
9.30930930930931 0.26709811990895
9.31931931931932 0.264437802172276
9.32932932932933 0.261803981404066
9.33933933933934 0.259196393692485
9.34934934934935 0.256614777754278
9.35935935935936 0.254058874908593
9.36936936936937 0.251528429051059
9.37937937937938 0.249023186628124
9.38938938938939 0.246542896611647
9.3993993993994 0.244087310473749
9.40940940940941 0.241656182161908
9.41941941941942 0.239249268074301
9.42942942942943 0.2368663270354
9.43943943943944 0.234507120271803
9.44944944944945 0.232171411388311
9.45945945945946 0.229858966344237
9.46946946946947 0.227569553429958
9.47947947947948 0.225302943243698
9.48948948948949 0.223058908668537
9.4994994994995 0.220837224849661
9.50950950950951 0.218637669171824
9.51951951951952 0.216460021237046
9.52952952952953 0.214304062842527
9.53953953953954 0.212169577958787
9.54954954954955 0.210056352708011
9.55955955955956 0.207964175342627
9.56956956956957 0.205892836224083
9.57957957957958 0.203842127801846
9.58958958958959 0.201811844592599
9.5995995995996 0.199801783159656
9.60960960960961 0.197811742092576
9.61961961961962 0.195841521986981
9.62962962962963 0.193890925424576
9.63963963963964 0.191959756953368
9.64964964964965 0.19004782306808
9.65965965965966 0.188154932190763
9.66966966966967 0.186280894651598
9.67967967967968 0.184425522669893
9.68968968968969 0.182588630335266
9.6996996996997 0.180770033589016
9.70970970970971 0.178969550205681
9.71971971971972 0.177186999774779
9.72972972972973 0.175422203682731
9.73973973973974 0.17367498509496
9.74974974974975 0.171945168938177
9.75975975975976 0.170232581882838
9.76976976976977 0.168537052325771
9.77977977977978 0.166858410372986
9.78978978978979 0.165196487822652
9.7997997997998 0.16355111814824
9.80980980980981 0.161922136481836
9.81981981981982 0.160309379597626
9.82982982982983 0.158712685895535
9.83983983983984 0.157131895385041
9.84984984984985 0.155566849669135
9.85985985985986 0.154017391928458
9.86986986986987 0.152483366905581
9.87987987987988 0.150964620889455
9.88988988988989 0.1494610017
9.8998998998999 0.147972358672864
9.90990990990991 0.146498542644323
9.91991991991992 0.145039405936336
9.92992992992993 0.143594802341744
9.93993993993994 0.142164587109626
9.94994994994995 0.140748616930788
9.95995995995996 0.139346749923409
9.96996996996997 0.137958845618821
9.97997997997998 0.136584764947434
9.98998998998999 0.135224370224802
10 0.133877525137827
};
\addplot [line width=1, color1, forget plot]
table {%
0 0
0.01001001001001 0
0.02002002002002 0
0.03003003003003 0
0.04004004004004 0
0.05005005005005 0
0.0600600600600601 0
0.0700700700700701 0
0.0800800800800801 0
0.0900900900900901 0
0.1001001001001 0
0.11011011011011 0
0.12012012012012 0
0.13013013013013 0
0.14014014014014 0
0.15015015015015 0
0.16016016016016 0
0.17017017017017 0
0.18018018018018 0
0.19019019019019 0
0.2002002002002 0
0.21021021021021 0
0.22022022022022 0
0.23023023023023 0
0.24024024024024 0
0.25025025025025 0
0.26026026026026 0
0.27027027027027 0
0.28028028028028 0
0.29029029029029 0
0.3003003003003 0
0.31031031031031 0
0.32032032032032 0
0.33033033033033 0
0.34034034034034 0
0.35035035035035 0
0.36036036036036 0
0.37037037037037 0
0.38038038038038 0
0.39039039039039 0
0.4004004004004 0
0.41041041041041 0
0.42042042042042 0
0.43043043043043 0
0.44044044044044 0
0.45045045045045 0
0.46046046046046 0
0.47047047047047 0
0.48048048048048 0
0.49049049049049 0
0.500500500500501 0
0.510510510510511 0
0.520520520520521 0
0.530530530530531 0
0.540540540540541 0
0.550550550550551 0
0.560560560560561 0
0.570570570570571 0
0.580580580580581 0
0.590590590590591 0
0.600600600600601 0
0.610610610610611 0
0.620620620620621 1
0.630630630630631 1
0.640640640640641 0.9
0.650650650650651 0.8
0.660660660660661 0.8
0.670670670670671 0.8
0.680680680680681 0.8
0.690690690690691 0.8
0.700700700700701 0.8
0.710710710710711 0.8
0.720720720720721 0.8
0.730730730730731 0.8
0.740740740740741 0.8
0.750750750750751 0.8
0.760760760760761 0.8
0.770770770770771 0.8
0.780780780780781 0.8
0.790790790790791 0.8
0.800800800800801 0.8
0.810810810810811 0.8
0.820820820820821 0.8
0.830830830830831 0.8
0.840840840840841 0.7
0.850850850850851 0.7
0.860860860860861 0.6
0.870870870870871 0.6
0.880880880880881 0.6
0.890890890890891 0.6
0.900900900900901 0.6
0.910910910910911 0.6
0.920920920920921 0.6
0.930930930930931 0.6
0.940940940940941 0.6
0.950950950950951 0.6
0.960960960960961 0.6
0.970970970970971 0.5
0.980980980980981 0.5
0.990990990990991 0.5
1.001001001001 0.5
1.01101101101101 0.5
1.02102102102102 0.5
1.03103103103103 0.5
1.04104104104104 0.5
1.05105105105105 0.5
1.06106106106106 0.5
1.07107107107107 0.5
1.08108108108108 0.5
1.09109109109109 0.5
1.1011011011011 0.5
1.11111111111111 0.5
1.12112112112112 0.5
1.13113113113113 0.5
1.14114114114114 0.5
1.15115115115115 0.5
1.16116116116116 0.5
1.17117117117117 0.5
1.18118118118118 0.5
1.19119119119119 0.5
1.2012012012012 0.5
1.21121121121121 0.5
1.22122122122122 0.5
1.23123123123123 0.5
1.24124124124124 0.5
1.25125125125125 0.5
1.26126126126126 0.5
1.27127127127127 0.5
1.28128128128128 0.5
1.29129129129129 0.5
1.3013013013013 0.5
1.31131131131131 0.4
1.32132132132132 0.3
1.33133133133133 0.3
1.34134134134134 0.3
1.35135135135135 0.3
1.36136136136136 0.3
1.37137137137137 0.3
1.38138138138138 0.3
1.39139139139139 0.3
1.4014014014014 0.2
1.41141141141141 0.2
1.42142142142142 0.2
1.43143143143143 0.2
1.44144144144144 0.2
1.45145145145145 0.2
1.46146146146146 0.2
1.47147147147147 0.2
1.48148148148148 0.2
1.49149149149149 0.2
1.5015015015015 0.2
1.51151151151151 0.2
1.52152152152152 0.2
1.53153153153153 0.2
1.54154154154154 0.2
1.55155155155155 0.2
1.56156156156156 0.2
1.57157157157157 0.2
1.58158158158158 0.2
1.59159159159159 0.2
1.6016016016016 0.2
1.61161161161161 0.2
1.62162162162162 1.2
1.63163163163163 1.2
1.64164164164164 1.1
1.65165165165165 1
1.66166166166166 1
1.67167167167167 1
1.68168168168168 1
1.69169169169169 1
1.7017017017017 1
1.71171171171171 1
1.72172172172172 1
1.73173173173173 1
1.74174174174174 1
1.75175175175175 1
1.76176176176176 1
1.77177177177177 1
1.78178178178178 1
1.79179179179179 1
1.8018018018018 1
1.81181181181181 1
1.82182182182182 1
1.83183183183183 1
1.84184184184184 0.9
1.85185185185185 0.9
1.86186186186186 0.8
1.87187187187187 0.8
1.88188188188188 0.8
1.89189189189189 0.8
1.9019019019019 0.8
1.91191191191191 0.8
1.92192192192192 0.8
1.93193193193193 0.8
1.94194194194194 0.8
1.95195195195195 0.8
1.96196196196196 0.8
1.97197197197197 0.7
1.98198198198198 1.7
1.99199199199199 1.7
2.002002002002 1.6
2.01201201201201 1.6
2.02202202202202 1.5
2.03203203203203 1.5
2.04204204204204 1.5
2.05205205205205 1.5
2.06206206206206 1.5
2.07207207207207 1.5
2.08208208208208 1.5
2.09209209209209 1.5
2.1021021021021 1.5
2.11211211211211 1.5
2.12212212212212 1.5
2.13213213213213 1.5
2.14214214214214 1.5
2.15215215215215 1.5
2.16216216216216 1.5
2.17217217217217 1.5
2.18218218218218 1.5
2.19219219219219 1.5
2.2022022022022 1.5
2.21221221221221 1.4
2.22222222222222 1.3
2.23223223223223 1.3
2.24224224224224 1.3
2.25225225225225 1.3
2.26226226226226 1.3
2.27227227227227 1.3
2.28228228228228 1.3
2.29229229229229 1.2
2.3023023023023 1.2
2.31231231231231 1
2.32232232232232 0.9
2.33233233233233 0.8
2.34234234234234 0.8
2.35235235235235 0.8
2.36236236236236 0.8
2.37237237237237 0.8
2.38238238238238 0.8
2.39239239239239 0.8
2.4024024024024 0.7
2.41241241241241 0.7
2.42242242242242 0.7
2.43243243243243 0.7
2.44244244244244 0.7
2.45245245245245 0.7
2.46246246246246 0.7
2.47247247247247 0.7
2.48248248248248 0.7
2.49249249249249 0.7
2.5025025025025 0.7
2.51251251251251 0.7
2.52252252252252 0.7
2.53253253253253 0.7
2.54254254254254 0.7
2.55255255255255 0.7
2.56256256256256 0.7
2.57257257257257 0.7
2.58258258258258 0.7
2.59259259259259 1.7
2.6026026026026 1.7
2.61261261261261 1.6
2.62262262262262 1.5
2.63263263263263 1.5
2.64264264264264 1.5
2.65265265265265 1.5
2.66266266266266 1.5
2.67267267267267 1.4
2.68268268268268 1.3
2.69269269269269 1.3
2.7027027027027 1.3
2.71271271271271 1.3
2.72272272272272 1.3
2.73273273273273 1.3
2.74274274274274 1.3
2.75275275275275 1.3
2.76276276276276 1.3
2.77277277277277 1.2
2.78278278278278 1.2
2.79279279279279 1.2
2.8028028028028 1.2
2.81281281281281 1.1
2.82282282282282 1.1
2.83283283283283 1
2.84284284284284 1
2.85285285285285 1
2.86286286286286 1
2.87287287287287 1
2.88288288288288 1
2.89289289289289 1
2.9029029029029 1
2.91291291291291 1
2.92292292292292 1
2.93293293293293 1
2.94294294294294 0.9
2.95295295295295 0.9
2.96296296296296 0.9
2.97297297297297 0.9
2.98298298298298 0.9
2.99299299299299 0.9
3.003003003003 0.9
3.01301301301301 0.9
3.02302302302302 0.9
3.03303303303303 0.9
3.04304304304304 0.9
3.05305305305305 0.9
3.06306306306306 0.9
3.07307307307307 0.9
3.08308308308308 0.9
3.09309309309309 0.9
3.1031031031031 0.9
3.11311311311311 0.9
3.12312312312312 0.9
3.13313313313313 0.9
3.14314314314314 0.9
3.15315315315315 0.9
3.16316316316316 0.9
3.17317317317317 0.9
3.18318318318318 0.9
3.19319319319319 0.9
3.2032032032032 0.9
3.21321321321321 0.9
3.22322322322322 0.9
3.23323323323323 0.9
3.24324324324324 0.9
3.25325325325325 0.9
3.26326326326326 0.9
3.27327327327327 0.9
3.28328328328328 0.8
3.29329329329329 0.6
3.3033033033033 0.6
3.31331331331331 0.5
3.32332332332332 0.5
3.33333333333333 0.5
3.34334334334334 0.5
3.35335335335335 0.5
3.36336336336336 0.5
3.37337337337337 0.4
3.38338338338338 0.4
3.39339339339339 0.4
3.4034034034034 0.4
3.41341341341341 0.4
3.42342342342342 0.4
3.43343343343343 0.4
3.44344344344344 0.4
3.45345345345345 0.4
3.46346346346346 0.4
3.47347347347347 0.4
3.48348348348348 0.4
3.49349349349349 0.4
3.5035035035035 0.4
3.51351351351351 0.4
3.52352352352352 0.4
3.53353353353353 0.4
3.54354354354354 0.4
3.55355355355355 0.4
3.56356356356356 0.4
3.57357357357357 0.4
3.58358358358358 0.4
3.59359359359359 0.4
3.6036036036036 0.4
3.61361361361361 0.4
3.62362362362362 0.4
3.63363363363363 0.4
3.64364364364364 0.4
3.65365365365365 0.4
3.66366366366366 0.3
3.67367367367367 0.2
3.68368368368368 0.2
3.69369369369369 0.2
3.7037037037037 0.2
3.71371371371371 0.2
3.72372372372372 0.2
3.73373373373373 0.2
3.74374374374374 0.2
3.75375375375375 0.2
3.76376376376376 0.2
3.77377377377377 0.2
3.78378378378378 0.2
3.79379379379379 0.2
3.8038038038038 0.2
3.81381381381381 0.2
3.82382382382382 0.2
3.83383383383383 0.2
3.84384384384384 0.2
3.85385385385385 0.2
3.86386386386386 0.2
3.87387387387387 0.2
3.88388388388388 0.2
3.89389389389389 0.2
3.9039039039039 0.2
3.91391391391391 0.2
3.92392392392392 0.2
3.93393393393393 0.2
3.94394394394394 0.2
3.95395395395395 0.2
3.96396396396396 0.2
3.97397397397397 0.2
3.98398398398398 0.2
3.99399399399399 0.2
4.004004004004 0.2
4.01401401401401 0.2
4.02402402402402 0.2
4.03403403403403 0.2
4.04404404404404 0.2
4.05405405405405 0.2
4.06406406406406 0.2
4.07407407407407 0.2
4.08408408408408 0.2
4.09409409409409 0.2
4.1041041041041 0.2
4.11411411411411 0.2
4.12412412412412 0.2
4.13413413413413 0.2
4.14414414414414 0.2
4.15415415415415 0.2
4.16416416416416 0.2
4.17417417417417 0.2
4.18418418418418 0.2
4.19419419419419 0.2
4.2042042042042 0.2
4.21421421421421 0.2
4.22422422422422 0.2
4.23423423423423 0.2
4.24424424424424 0.2
4.25425425425425 0.2
4.26426426426426 0.1
4.27427427427427 0.1
4.28428428428428 0
4.29429429429429 0
4.3043043043043 0
4.31431431431431 0
4.32432432432432 0
4.33433433433433 0
4.34434434434434 0
4.35435435435435 0
4.36436436436436 0
4.37437437437437 0
4.38438438438438 0
4.39439439439439 0
4.4044044044044 0
4.41441441441441 0
4.42442442442442 0
4.43443443443443 0
4.44444444444444 0
4.45445445445445 0
4.46446446446446 0
4.47447447447447 0
4.48448448448448 0
4.49449449449449 0
4.5045045045045 0
4.51451451451451 0
4.52452452452452 0
4.53453453453453 0
4.54454454454454 0
4.55455455455455 0
4.56456456456456 0
4.57457457457457 0
4.58458458458458 0
4.59459459459459 0
4.6046046046046 0
4.61461461461461 0
4.62462462462462 0
4.63463463463463 0
4.64464464464464 0
4.65465465465465 0
4.66466466466466 0
4.67467467467467 0
4.68468468468468 0
4.69469469469469 0
4.7047047047047 0
4.71471471471471 0
4.72472472472472 0
4.73473473473473 0
4.74474474474474 0
4.75475475475475 0
4.76476476476476 0
4.77477477477477 0
4.78478478478478 0
4.79479479479479 0
4.8048048048048 0
4.81481481481481 0
4.82482482482482 0
4.83483483483483 0
4.84484484484484 0
4.85485485485485 0
4.86486486486486 0
4.87487487487487 0
4.88488488488488 0
4.89489489489489 0
4.9049049049049 0
4.91491491491491 0
4.92492492492492 0
4.93493493493493 0
4.94494494494494 0
4.95495495495495 0
4.96496496496496 0
4.97497497497497 0
4.98498498498498 0
4.99499499499499 0
5.00500500500501 0
5.01501501501502 0
5.02502502502503 0
5.03503503503504 0
5.04504504504505 0
5.05505505505506 0
5.06506506506507 0
5.07507507507508 0
5.08508508508509 0
5.0950950950951 0
5.10510510510511 0
5.11511511511512 0
5.12512512512513 0
5.13513513513514 0
5.14514514514515 0
5.15515515515516 0
5.16516516516517 0
5.17517517517518 0
5.18518518518519 0
5.1951951951952 0
5.20520520520521 0
5.21521521521522 0
5.22522522522523 0
5.23523523523524 0
5.24524524524525 0
5.25525525525526 0
5.26526526526527 0
5.27527527527528 1
5.28528528528529 1
5.2952952952953 0.9
5.30530530530531 0.8
5.31531531531532 0.8
5.32532532532533 0.8
5.33533533533534 0.8
5.34534534534535 0.8
5.35535535535536 0.8
5.36536536536537 0.8
5.37537537537538 0.8
5.38538538538539 0.8
5.3953953953954 0.8
5.40540540540541 0.8
5.41541541541542 0.8
5.42542542542543 0.8
5.43543543543544 0.8
5.44544544544545 0.8
5.45545545545546 0.8
5.46546546546547 0.8
5.47547547547548 0.8
5.48548548548549 0.8
5.4954954954955 0.7
5.50550550550551 0.7
5.51551551551552 0.6
5.52552552552553 0.6
5.53553553553554 0.6
5.54554554554555 0.6
5.55555555555556 0.6
5.56556556556557 0.6
5.57557557557558 1.6
5.58558558558559 1.6
5.5955955955956 1.5
5.60560560560561 1.5
5.61561561561562 1.4
5.62562562562563 1.3
5.63563563563564 1.3
5.64564564564565 1.3
5.65565565565566 1.3
5.66566566566567 1.3
5.67567567567568 1.3
5.68568568568569 1.3
5.6956956956957 1.3
5.70570570570571 1.3
5.71571571571572 1.3
5.72572572572573 1.3
5.73573573573574 1.3
5.74574574574575 1.3
5.75575575575576 2.3
5.76576576576577 2.3
5.77577577577578 2.2
5.78578578578579 2.1
5.7957957957958 2.1
5.80580580580581 2
5.81581581581582 1.9
5.82582582582583 1.9
5.83583583583584 1.9
5.84584584584585 1.9
5.85585585585586 1.9
5.86586586586587 1.9
5.87587587587588 1.9
5.88588588588589 1.9
5.8958958958959 1.9
5.90590590590591 1.9
5.91591591591592 1.9
5.92592592592593 1.8
5.93593593593594 1.8
5.94594594594595 1.8
5.95595595595596 1.8
5.96596596596597 1.6
5.97597597597598 1.5
5.98598598598599 1.5
5.995995995996 1.4
6.00600600600601 1.4
6.01601601601602 1.4
6.02602602602603 1.4
6.03603603603604 1.4
6.04604604604605 1.4
6.05605605605606 1.3
6.06606606606607 1.3
6.07607607607608 1.3
6.08608608608609 1.3
6.0960960960961 1.3
6.10610610610611 1.2
6.11611611611612 1.2
6.12612612612613 1.2
6.13613613613614 1.2
6.14614614614615 1.2
6.15615615615616 2.2
6.16616616616617 2.2
6.17617617617618 2.1
6.18618618618619 2
6.1961961961962 2
6.20620620620621 2
6.21621621621622 2
6.22622622622623 2
6.23623623623624 2
6.24624624624625 2
6.25625625625626 2
6.26626626626627 1.9
6.27627627627628 1.8
6.28628628628629 1.8
6.2962962962963 1.8
6.30630630630631 1.8
6.31631631631632 1.8
6.32632632632633 1.8
6.33633633633634 1.8
6.34634634634635 1.8
6.35635635635636 1.8
6.36636636636637 1.7
6.37637637637638 1.6
6.38638638638639 1.6
6.3963963963964 1.5
6.40640640640641 1.5
6.41641641641642 1.5
6.42642642642643 1.5
6.43643643643644 1.5
6.44644644644645 1.4
6.45645645645646 1.3
6.46646646646647 1.3
6.47647647647648 1.3
6.48648648648649 1.3
6.4964964964965 1.3
6.50650650650651 1.2
6.51651651651652 1.2
6.52652652652653 1.2
6.53653653653654 1.1
6.54654654654655 1.1
6.55655655655656 1.1
6.56656656656657 1.1
6.57657657657658 1.1
6.58658658658659 1.1
6.5965965965966 1.1
6.60660660660661 1.1
6.61661661661662 1.1
6.62662662662663 1.1
6.63663663663664 1.1
6.64664664664665 1.1
6.65665665665666 1.1
6.66666666666667 1.1
6.67667667667668 1.1
6.68668668668669 1.1
6.6966966966967 1.1
6.70670670670671 1.1
6.71671671671672 1.1
6.72672672672673 1.1
6.73673673673674 1.1
6.74674674674675 1.1
6.75675675675676 1.1
6.76676676676677 1.1
6.77677677677678 1.1
6.78678678678679 1.1
6.7967967967968 1.1
6.80680680680681 1.1
6.81681681681682 1.1
6.82682682682683 1.1
6.83683683683684 1.1
6.84684684684685 0.9
6.85685685685686 0.9
6.86686686686687 0.9
6.87687687687688 0.9
6.88688688688689 0.9
6.8968968968969 0.9
6.90690690690691 0.9
6.91691691691692 0.9
6.92692692692693 0.9
6.93693693693694 0.8
6.94694694694695 0.7
6.95695695695696 0.7
6.96696696696697 0.6
6.97697697697698 0.6
6.98698698698699 0.6
6.996996996997 0.6
7.00700700700701 0.6
7.01701701701702 0.6
7.02702702702703 0.6
7.03703703703704 0.6
7.04704704704705 0.6
7.05705705705706 0.6
7.06706706706707 0.6
7.07707707707708 0.6
7.08708708708709 0.6
7.0970970970971 0.6
7.10710710710711 0.6
7.11711711711712 0.6
7.12712712712713 0.6
7.13713713713714 0.6
7.14714714714715 0.6
7.15715715715716 0.6
7.16716716716717 0.6
7.17717717717718 0.6
7.18718718718719 0.6
7.1971971971972 0.6
7.20720720720721 0.6
7.21721721721722 0.6
7.22722722722723 0.6
7.23723723723724 0.6
7.24724724724725 0.6
7.25725725725726 0.5
7.26726726726727 0.4
7.27727727727728 0.4
7.28728728728729 0.4
7.2972972972973 0.4
7.30730730730731 0.4
7.31731731731732 0.4
7.32732732732733 0.4
7.33733733733734 0.4
7.34734734734735 0.4
7.35735735735736 0.4
7.36736736736737 0.4
7.37737737737738 0.4
7.38738738738739 0.4
7.3973973973974 0.4
7.40740740740741 0.4
7.41741741741742 0.4
7.42742742742743 0.3
7.43743743743744 1.3
7.44744744744745 1.1
7.45745745745746 1.1
7.46746746746747 1
7.47747747747748 1
7.48748748748749 1
7.4974974974975 1
7.50750750750751 1
7.51751751751752 1
7.52752752752753 1
7.53753753753754 1
7.54754754754755 1
7.55755755755756 1
7.56756756756757 1
7.57757757757758 1
7.58758758758759 1
7.5975975975976 1
7.60760760760761 1
7.61761761761762 1
7.62762762762763 1
7.63763763763764 1
7.64764764764765 1
7.65765765765766 0.9
7.66766766766767 0.9
7.67767767767768 0.8
7.68768768768769 0.8
7.6976976976977 0.8
7.70770770770771 0.8
7.71771771771772 0.8
7.72772772772773 0.8
7.73773773773774 0.8
7.74774774774775 0.8
7.75775775775776 0.8
7.76776776776777 0.8
7.77777777777778 0.8
7.78778778778779 0.7
7.7977977977978 0.7
7.80780780780781 0.7
7.81781781781782 0.7
7.82782782782783 0.6
7.83783783783784 0.6
7.84784784784785 0.5
7.85785785785786 0.5
7.86786786786787 0.5
7.87787787787788 0.5
7.88788788788789 0.5
7.8978978978979 0.5
7.90790790790791 0.5
7.91791791791792 0.5
7.92792792792793 0.5
7.93793793793794 0.5
7.94794794794795 0.5
7.95795795795796 0.5
7.96796796796797 0.5
7.97797797797798 0.5
7.98798798798799 0.5
7.997997997998 0.5
8.00800800800801 0.5
8.01801801801802 0.5
8.02802802802803 0.5
8.03803803803804 0.5
8.04804804804805 0.5
8.05805805805806 0.5
8.06806806806807 0.5
8.07807807807808 0.5
8.08808808808809 0.5
8.0980980980981 0.5
8.10810810810811 0.5
8.11811811811812 0.4
8.12812812812813 0.3
8.13813813813814 0.3
8.14814814814815 0.3
8.15815815815816 0.3
8.16816816816817 0.3
8.17817817817818 0.3
8.18818818818819 0.3
8.1981981981982 0.3
8.20820820820821 0.3
8.21821821821822 0.2
8.22822822822823 0.2
8.23823823823824 0.2
8.24824824824825 0.2
8.25825825825826 0.2
8.26826826826827 0.2
8.27827827827828 0.2
8.28828828828829 0.2
8.2982982982983 0.2
8.30830830830831 0.2
8.31831831831832 0.2
8.32832832832833 0.2
8.33833833833834 0.2
8.34834834834835 0.2
8.35835835835836 0.2
8.36836836836837 0.2
8.37837837837838 0.2
8.38838838838839 0.2
8.3983983983984 0.2
8.40840840840841 0.2
8.41841841841842 0.2
8.42842842842843 0.2
8.43843843843844 0.2
8.44844844844845 0.2
8.45845845845846 0.2
8.46846846846847 0.2
8.47847847847848 0.2
8.48848848848849 0.2
8.4984984984985 0.2
8.50850850850851 0.2
8.51851851851852 0.2
8.52852852852853 0.2
8.53853853853854 0.2
8.54854854854855 0.2
8.55855855855856 0.2
8.56856856856857 0.2
8.57857857857858 0.2
8.58858858858859 0.2
8.5985985985986 0.2
8.60860860860861 0.2
8.61861861861862 0.2
8.62862862862863 0.2
8.63863863863864 0.2
8.64864864864865 0.2
8.65865865865866 0.2
8.66866866866867 0.2
8.67867867867868 0.2
8.68868868868869 0.2
8.6986986986987 0.2
8.70870870870871 0.2
8.71871871871872 0.2
8.72872872872873 0.2
8.73873873873874 0.2
8.74874874874875 0.2
8.75875875875876 0.2
8.76876876876877 0.2
8.77877877877878 0.2
8.78878878878879 0.2
8.7987987987988 0.2
8.80880880880881 0.2
8.81881881881882 0.2
8.82882882882883 0.2
8.83883883883884 0.2
8.84884884884885 0.2
8.85885885885886 0.2
8.86886886886887 0.2
8.87887887887888 0.2
8.88888888888889 0.2
8.8988988988989 0.2
8.90890890890891 0.2
8.91891891891892 0.2
8.92892892892893 0.2
8.93893893893894 0.2
8.94894894894895 0.2
8.95895895895896 0.2
8.96896896896897 0.2
8.97897897897898 0.2
8.98898898898899 0.2
8.998998998999 0.2
9.00900900900901 0.2
9.01901901901902 0.2
9.02902902902903 0.2
9.03903903903904 0.2
9.04904904904905 0.2
9.05905905905906 0.2
9.06906906906907 0.2
9.07907907907908 0.2
9.08908908908909 0.2
9.0990990990991 0.2
9.10910910910911 0.1
9.11911911911912 0.1
9.12912912912913 0
9.13913913913914 0
9.14914914914915 0
9.15915915915916 0
9.16916916916917 0
9.17917917917918 0
9.18918918918919 0
9.1991991991992 0
9.20920920920921 0
9.21921921921922 0
9.22922922922923 0
9.23923923923924 0
9.24924924924925 0
9.25925925925926 0
9.26926926926927 0
9.27927927927928 0
9.28928928928929 0
9.2992992992993 0
9.30930930930931 0
9.31931931931932 0
9.32932932932933 0
9.33933933933934 0
9.34934934934935 0
9.35935935935936 0
9.36936936936937 0
9.37937937937938 0
9.38938938938939 0
9.3993993993994 0
9.40940940940941 0
9.41941941941942 0
9.42942942942943 0
9.43943943943944 0
9.44944944944945 0
9.45945945945946 0
9.46946946946947 0
9.47947947947948 0
9.48948948948949 0
9.4994994994995 0
9.50950950950951 0
9.51951951951952 0
9.52952952952953 0
9.53953953953954 0
9.54954954954955 0
9.55955955955956 0
9.56956956956957 0
9.57957957957958 0
9.58958958958959 0
9.5995995995996 0
9.60960960960961 0
9.61961961961962 0
9.62962962962963 0
9.63963963963964 0
9.64964964964965 0
9.65965965965966 0
9.66966966966967 0
9.67967967967968 0
9.68968968968969 0
9.6996996996997 0
9.70970970970971 0
9.71971971971972 0
9.72972972972973 0
9.73973973973974 0
9.74974974974975 0
9.75975975975976 0
9.76976976976977 0
9.77977977977978 0
9.78978978978979 0
9.7997997997998 0
9.80980980980981 0
9.81981981981982 0
9.82982982982983 0
9.83983983983984 0
9.84984984984985 0
9.85985985985986 0
9.86986986986987 0
9.87987987987988 0
9.88988988988989 0
9.8998998998999 0
9.90990990990991 0
9.91991991991992 0
9.92992992992993 0
9.93993993993994 0
9.94994994994995 0
9.95995995995996 0
9.96996996996997 0
9.97997997997998 0
9.98998998998999 0
10 0
};
\end{axis}

\end{tikzpicture}

==> boxplotNequals100.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[axis lines=left, grid=both,
xlabel=$t$,
ylabel=$N(t)/100$,
every axis y label/.style={at={(current axis.north west)},above=2mm},
xmin=0, xmax=10,
ymin=0, ymax=2.81801115227787,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
width=1.2\linewidth
]
\addplot [line width = 1, color0, forget plot]
table {%
0 0
0.01001001001001 0
0.02002002002002 0
0.03003003003003 0
0.04004004004004 0
0.05005005005005 0
0.0600600600600601 0
0.0700700700700701 0
0.0800800800800801 0
0.0900900900900901 0
0.1001001001001 0
0.11011011011011 0
0.12012012012012 0
0.13013013013013 0
0.14014014014014 0
0.15015015015015 0
0.16016016016016 0
0.17017017017017 0
0.18018018018018 0
0.19019019019019 0
0.2002002002002 0
0.21021021021021 0
0.22022022022022 0
0.23023023023023 0
0.24024024024024 0
0.25025025025025 0
0.26026026026026 0
0.27027027027027 0
0.28028028028028 0
0.29029029029029 0
0.3003003003003 0
0.31031031031031 0
0.32032032032032 0
0.33033033033033 0
0.34034034034034 0
0.35035035035035 0
0.36036036036036 0
0.37037037037037 0
0.38038038038038 0
0.39039039039039 0
0.4004004004004 0
0.41041041041041 0
0.42042042042042 0
0.43043043043043 0
0.44044044044044 0
0.45045045045045 0
0.46046046046046 0
0.47047047047047 0
0.48048048048048 0
0.49049049049049 0
0.500500500500501 0
0.510510510510511 0
0.520520520520521 0
0.530530530530531 0
0.540540540540541 0
0.550550550550551 0
0.560560560560561 0
0.570570570570571 0
0.580580580580581 0
0.590590590590591 0
0.600600600600601 0
0.610610610610611 0
0.620620620620621 0.993057556518152
0.630630630630631 0.983166627177115
0.640640640640641 0.973374212250058
0.650650650650651 0.963679330525872
0.660660660660661 0.954081010566383
0.670670670670671 0.944578290609018
0.680680680680681 0.935170218470431
0.690690690690691 0.925855851451097
0.700700700700701 0.916634256240849
0.710710710710711 0.907504508825361
0.720720720720721 0.898465694393561
0.730730730730731 0.889516907245966
0.740740740740741 0.880657250703926
0.750750750750751 0.871885837019784
0.760760760760761 0.863201787287913
0.770770770770771 0.854604231356657
0.780780780780781 0.846092307741134
0.790790790790791 0.83766516353692
0.800800800800801 0.829321954334584
0.810810810810811 0.821061844135076
0.820820820820821 0.812884005265962
0.830830830830831 0.804787618298488
0.840840840840841 0.796771871965474
0.850850850850851 0.788835963080024
0.860860860860861 0.780979096455042
0.870870870870871 0.773200484823559
0.880880880880881 0.765499348759845
0.890890890890891 0.75787491660131
0.900900900900901 0.750326424371181
0.910910910910911 0.742853115701955
0.920920920920921 0.735454241759603
0.930930930930931 0.728129061168545
0.940940940940941 0.720876839937356
0.950950950950951 0.713696851385222
0.960960960960961 0.706588376069126
0.970970970970971 0.699550701711759
0.980980980980981 0.692583123130147
0.990990990990991 0.685684942164993
1.001001001001 0.678855467610722
1.01101101101101 0.672094015146218
1.02102102102102 0.665399907266255
1.03103103103103 0.658772473213612
1.04104104104104 0.65221104891186
1.05105105105105 0.645714976898825
1.06106106106106 0.639283606260703
1.07107107107107 0.632916292566844
1.08108108108108 0.626612397805176
1.09109109109109 0.620371290318276
1.1011011011011 0.614192344740075
1.11111111111111 0.608074941933203
1.12112112112112 0.602018468926941
1.13113113113113 0.596022318855808
1.14114114114114 0.590085890898748
1.15115115115115 0.58420859021893
1.16116116116116 0.578389827904143
1.17117117117117 0.572629020907787
1.18118118118118 0.566925591990449
1.19119119119119 0.561278969662068
1.2012012012012 0.555688588124665
1.21121121121121 0.550153887215654
1.22122122122122 0.544674312351709
1.23123123123123 0.5392493144732
1.24124124124124 0.533878349989169
1.25125125125125 0.528560880722869
1.26126126126126 0.523296373857833
1.27127127127127 0.518084301884486
1.28128128128128 0.51292414254729
1.29129129129129 0.507815378792412
1.3013013013013 0.502757498715915
1.31131131131131 0.497749995512465
1.32132132132132 0.492792367424545
1.33133133133133 0.487884117692185
1.34134134134134 0.48302475450318
1.35135135135135 0.478213790943813
1.36136136136136 0.473450744950065
1.37137137137137 0.468735139259312
1.38138138138138 0.464066501362501
1.39139139139139 0.459444363456807
1.4014014014014 0.454868262398755
1.41141141141141 0.450337739657816
1.42142142142142 0.445852341270461
1.43143143143143 0.441411617794669
1.44144144144144 0.437015124264901
1.45145145145145 0.432662420147504
1.46146146146146 0.428353069296577
1.47147147147147 0.424086639910264
1.48148148148148 0.41986270448749
1.49149149149149 0.415680839785123
1.5015015015015 0.411540626775564
1.51151151151151 0.407441650604761
1.52152152152152 0.403383500550642
1.53153153153153 0.399365769981958
1.54154154154154 0.395388056317535
1.55155155155155 0.391449960985942
1.56156156156156 0.38755108938555
1.57157157157157 0.38369105084499
1.58158158158158 0.379869458584011
1.59159159159159 0.376085929674724
1.6016016016016 0.37234008500323
1.61161161161161 0.368631549231632
1.62162162162162 1.35711771701789
1.63163163163163 1.34360072058764
1.64164164164164 1.33021835447737
1.65165165165165 1.31696927775878
1.66166166166166 1.30385216285931
1.67167167167167 1.29086569542915
1.68168168168168 1.27800857420948
1.69169169169169 1.26527951090215
1.7017017017017 1.25267723004053
1.71171171171171 1.24020046886175
1.72172172172172 1.22784797718016
1.73173173173173 1.21561851726204
1.74174174174174 1.20351086370161
1.75175175175175 1.1915238032982
1.76176176176176 1.17965613493474
1.77177177177177 1.16790666945736
1.78178178178178 1.15627422955626
1.79179179179179 1.14475764964774
1.8018018018018 1.13335577575739
1.81181181181181 1.12206746540449
1.82182182182182 1.1108915874875
1.83183183183183 1.09982702217074
1.84184184184184 1.0888726607722
1.85185185185185 1.0780274056524
1.86186186186186 1.06729017010445
1.87187187187187 1.05665987824513
1.88188188188188 1.04613546490712
1.89189189189189 1.03571587553223
1.9019019019019 1.02540006606576
1.91191191191191 1.01518700285187
1.92192192192192 1.00507566253002
1.93193193193193 0.995065031932393
1.94194194194194 0.985154107982438
1.95195195195195 0.975341897594299
1.96196196196196 0.96562741757334
1.97197197197197 0.956009694517616
1.98198198198198 1.94335168585533
1.99199199199199 1.92399575418409
2.002002002002 1.90483260907514
2.01201201201201 1.88586033035957
2.02202202202202 1.86707701699348
2.03203203203203 1.8484807868675
2.04204204204204 1.83006977661822
2.05205205205205 1.8118421414415
2.06206206206206 1.79379605490756
2.07207207207207 1.77592970877801
2.08208208208208 1.75824131282465
2.09209209209209 1.74072909465009
2.1021021021021 1.72339129951016
2.11211211211211 1.70622619013807
2.12212212212212 1.68923204657034
2.13213213213213 1.67240716597448
2.14214214214214 1.6557498624783
2.15215215215215 1.63925846700105
2.16216216216216 1.62293132708617
2.17217217217217 1.60676680673566
2.18218218218218 1.59076328624621
2.19219219219219 1.57491916204686
2.2022022022022 1.55923284653835
2.21221221221221 1.54370276793404
2.22222222222222 1.52832737010238
2.23223223223223 1.51310511241104
2.24224224224224 1.49803446957247
2.25225225225225 1.48311393149115
2.26226226226226 1.46834200311217
2.27227227227227 1.45371720427153
2.28228228228228 1.43923806954774
2.29229229229229 1.42490314811505
2.3023023023023 1.41071100359803
2.31231231231231 1.39666021392765
2.32232232232232 1.38274937119883
2.33233233233233 1.36897708152929
2.34234234234234 1.35534196491996
2.35235235235235 1.34184265511664
2.36236236236236 1.32847779947314
2.37237237237237 1.31524605881574
2.38238238238238 1.30214610730896
2.39239239239239 1.28917663232278
2.4024024024024 1.27633633430105
2.41241241241241 1.26362392663132
2.42242242242242 1.25103813551587
2.43243243243243 1.23857769984413
2.44244244244244 1.22624137106627
2.45245245245245 1.21402791306813
2.46246246246246 1.20193610204732
2.47247247247247 1.18996472639063
2.48248248248248 1.17811258655261
2.49249249249249 1.16637849493537
2.5025025025025 1.15476127576959
2.51251251251251 1.14325976499669
2.52252252252252 1.13187281015222
2.53253253253253 1.12059927025035
2.54254254254254 1.10943801566957
2.55255255255255 1.09838792803948
2.56256256256256 1.08744790012874
2.57257257257257 1.0766168357341
2.58258258258258 1.06589364957059
2.59259259259259 2.04777097782034
2.6026026026026 2.02737502200156
2.61261261261261 2.00718221146527
2.62262262262262 1.9871905228689
2.63263263263263 1.9673979530225
2.64264264264264 1.94780251868809
2.65265265265265 1.92840225638085
2.66266266266266 1.90919522217244
2.67267267267267 1.8901794914962
2.68268268268268 1.87135315895429
2.69269269269269 1.85271433812679
2.7027027027027 1.83426116138264
2.71271271271271 1.81599177969257
2.72272272272272 1.79790436244374
2.73273273273273 1.77999709725639
2.74274274274274 1.76226818980218
2.75275275275275 1.74471586362442
2.76276276276276 1.72733835996008
2.77277277277277 1.71013393756353
2.78278278278278 1.69310087253208
2.79279279279279 1.67623745813324
2.8028028028028 1.65954200463372
2.81281281281281 1.64301283913009
2.82282282282282 1.62664830538118
2.83283283283283 1.6104467636421
2.84284284284284 1.59440659049993
2.85285285285285 1.5785261787111
2.86286286286286 1.56280393704028
2.87287287287287 1.54723829010099
2.88288288288288 1.53182767819769
2.89289289289289 1.51657055716956
2.9029029029029 1.50146539823572
2.91291291291291 1.48651068784206
2.92292292292292 1.47170492750961
2.93293293293293 1.45704663368433
2.94294294294294 1.44253433758853
2.95295295295295 1.42816658507362
2.96296296296296 1.41394193647448
2.97297297297297 1.39985896646514
2.98298298298298 1.38591626391598
2.99299299299299 1.37211243175236
3.003003003003 1.35844608681461
3.01301301301301 1.34491585971941
3.02302302302302 1.33152039472263
3.03303303303303 1.31825834958345
3.04304304304304 1.30512839542986
3.05305305305305 1.29212921662552
3.06306306306306 1.27925951063794
3.07307307307307 1.26651798790795
3.08308308308308 1.25390337172047
3.09309309309309 1.24141439807663
3.1031031031031 1.22904981556705
3.11311311311311 1.21680838524653
3.12312312312312 1.20468888050981
3.13313313313313 1.19269008696875
3.14314314314314 1.18081080233058
3.15315315315315 1.16904983627748
3.16316316316316 1.15740601034727
3.17317317317317 1.14587815781537
3.18318318318318 1.13446512357783
3.19319319319319 1.12316576403564
3.2032032032032 1.11197894698015
3.21321321321321 1.10090355147954
3.22322322322322 1.08993846776661
3.23323323323323 1.07908259712749
3.24324324324324 1.06833485179161
3.25325325325325 1.05769415482266
3.26326326326326 1.0471594400107
3.27327327327327 1.03672965176533
3.28328328328328 1.02640374500992
3.29329329329329 1.01618068507685
3.3033033033033 1.00605944760391
3.31331331331331 0.996039018431582
3.32332332332332 0.986118393501477
3.33333333333333 0.976296578755695
3.34334334334334 0.96657259003723
3.35335335335335 0.956945452991356
3.36336336336336 0.947414202967993
3.37337337337337 0.937977884925052
3.38338338338338 0.928635553332735
3.39339339339339 0.919386272078792
3.4034034034034 0.910229114374727
3.41341341341341 0.901163162662923
3.42342342342342 0.892187508524712
3.43343343343343 0.883301252589341
3.44344344344344 0.874503504443863
3.45345345345345 0.865793382543909
3.46346346346346 0.857170014125361
3.47347347347347 0.848632535116897
3.48348348348348 0.840180090053414
3.49349349349349 0.831811831990305
3.5035035035035 0.823526922418597
3.51351351351351 0.815324531180929
3.52352352352352 0.807203836388374
3.53353353353353 0.799164024338078
3.54354354354354 0.791204289431734
3.55355355355355 0.783323834094852
3.56356356356356 0.775521868696846
3.57357357357357 0.767797611471913
3.58358358358358 0.760150288440696
3.59359359359359 0.752579133332731
3.6036036036036 0.745083387509667
3.61361361361361 0.73766229988925
3.62362362362362 0.730315126870061
3.63363363363363 0.72304113225701
3.64364364364364 0.715839587187566
3.65365365365365 0.708709770058724
3.66366366366366 0.7016509664547
3.67367367367367 0.694662469075347
3.68368368368368 0.687743577665281
3.69369369369369 0.680893598943716
3.7037037037037 0.674111846534993
3.71371371371371 0.667397640899812
3.72372372372372 0.660750309267132
3.73373373373373 0.654169185566766
3.74374374374374 0.647653610362635
3.75375375375375 0.641202930786695
3.76376376376376 0.634816500473518
3.77377377377377 0.628493679495524
3.78378378378378 0.622233834298863
3.79379379379379 0.616036337639926
3.8038038038038 0.609900568522503
3.81381381381381 0.603825912135551
3.82382382382382 0.597811759791592
3.83383383383383 0.591857508865722
3.84384384384384 0.58596256273523
3.85385385385385 0.580126330719809
3.86386386386386 0.574348228022375
3.87387387387387 0.568627675670467
3.88388388388388 0.562964100458237
3.89389389389389 0.557356934889006
3.9039039039039 0.55180561711841
3.91391391391391 0.546309590898095
3.92392392392392 0.540868305519985
3.93393393393393 0.535481215761098
3.94394394394394 0.530147781828914
3.95395395395395 0.524867469307288
3.96396396396396 0.519639749102903
3.97397397397397 0.514464097392249
3.98398398398398 0.50933999556914
3.99399399399399 0.504266930192746
4.004004004004 0.499244392936148
4.01401401401401 0.494271880535403
4.02402402402402 0.489348894739113
4.03403403403403 0.484474942258504
4.04404404404404 0.479649534717995
4.05405405405405 0.474872188606264
4.06406406406406 0.470142425227799
4.07407407407407 0.46545977065493
4.08408408408408 0.460823755680344
4.09409409409409 0.456233915770071
4.1041041041041 0.451689791016931
4.11411411411411 0.447190926094458
4.12412412412412 0.442736870211271
4.13413413413413 0.438327177065906
4.14414414414414 0.433961404802094
4.15415415415415 0.429639115964492
4.16416416416416 0.425359877454843
4.17417417417417 0.421123260488583
4.18418418418418 0.416928840551873
4.19419419419419 0.412776197359068
4.2042042042042 0.408664914810597
4.21421421421421 0.404594580951274
4.22422422422422 0.400564787929017
4.23423423423423 0.396575131953985
4.24424424424424 0.392625213258112
4.25425425425425 0.388714636055053
4.26426426426426 0.384843008500525
4.27427427427427 0.381009942653046
4.28428428428428 0.377215054435059
4.29429429429429 0.373457963594449
4.3043043043043 0.369738293666443
4.31431431431431 0.366055671935883
4.32432432432432 0.362409729399885
4.33433433433433 0.358800100730861
4.34434434434434 0.355226424239914
4.35435435435435 0.351688341840597
4.36436436436436 0.348185499013029
4.37437437437437 0.344717544768376
4.38438438438438 0.34128413161368
4.39439439439439 0.337884915517038
4.4044044044044 0.334519555873133
4.41441441441441 0.331187715469101
4.42442442442442 0.327889060450746
4.43443443443443 0.324623260289083
4.44444444444444 0.321389987747223
4.45445445445445 0.318188918847582
4.46446446446446 0.315019732839414
4.47447447447447 0.311882112166679
4.48448448448448 0.308775742436218
4.49449449449449 0.305700312386251
4.5045045045045 0.30265551385519
4.51451451451451 0.29964104175076
4.52452452452452 0.296656594019429
4.53453453453453 0.293701871616141
4.54454454454454 0.290776578474351
4.55455455455455 0.287880421476359
4.56456456456456 0.285013110423942
4.57457457457457 0.282174358009272
4.58458458458458 0.279363879786129
4.59459459459459 0.276581394141399
4.6046046046046 0.273826622266856
4.61461461461461 0.271099288131227
4.62462462462462 0.26839911845253
4.63463463463463 0.265725842670693
4.64464464464464 0.263079192920442
4.65465465465465 0.260458904004463
4.66466466466466 0.257864713366828
4.67467467467467 0.255296361066685
4.68468468468468 0.252753589752213
4.69469469469469 0.250236144634834
4.7047047047047 0.247743773463686
4.71471471471471 0.245276226500343
4.72472472472472 0.242833256493793
4.73473473473473 0.240414618655665
4.74474474474474 0.238020070635696
4.75475475475475 0.235649372497453
4.76476476476476 0.233302286694285
4.77477477477477 0.230978578045527
4.78478478478478 0.22867801371293
4.79479479479479 0.226400363177332
4.8048048048048 0.22414539821556
4.81481481481481 0.221912892877559
4.82482482482482 0.219702623463757
4.83483483483483 0.217514368502645
4.84484484484484 0.215347908728588
4.85485485485485 0.213203027059853
4.86486486486486 0.211079508576858
4.87487487487487 0.208977140500636
4.88488488488488 0.206895712171516
4.89489489489489 0.204835015028012
4.9049049049049 0.202794842585927
4.91491491491491 0.200774990417663
4.92492492492492 0.198775256131736
4.93493493493493 0.196795439352496
4.94494494494494 0.194835341700051
4.95495495495495 0.192894766770388
4.96496496496496 0.190973520115691
4.97497497497497 0.189071409224862
4.98498498498498 0.187188243504226
4.99499499499499 0.185323834258437
5.00500500500501 0.183477994671568
5.01501501501502 0.181650539788394
5.02502502502503 0.179841286495858
5.03503503503504 0.178050053504723
5.04504504504505 0.176276661331405
5.05505505505506 0.174520932279994
5.06506506506507 0.17278269042444
5.07507507507508 0.171061761590935
5.08508508508509 0.169357973340452
5.0950950950951 0.167671154951471
5.10510510510511 0.166001137402871
5.11511511511512 0.164347753356995
5.12512512512513 0.162710837142882
5.13513513513514 0.161090224739665
5.14514514514515 0.15948575376014
5.15515515515516 0.157897263434489
5.16516516516517 0.156324594594175
5.17517517517518 0.154767589655994
5.18518518518519 0.153226092606279
5.1951951951952 0.151699948985273
5.20520520520521 0.15018900587165
5.21521521521522 0.148693111867192
5.22522522522523 0.147212117081619
5.23523523523524 0.145745873117569
5.24524524524525 0.14429423305573
5.25525525525526 0.142857051440117
5.26526526526527 0.141434184263499
5.27527527527528 1.1316834332981
5.28528528528529 1.12041177960421
5.2952952952953 1.10925239244463
5.30530530530531 1.09820415363608
5.31531531531532 1.08726595613247
5.32532532532533 1.07643670391397
5.33533533533534 1.0657153118772
5.34534534534535 1.05510070572648
5.35535535535536 1.0445918218662
5.36536536536537 1.03418760729426
5.37537537537538 1.02388701949652
5.38538538538539 1.01368902634237
5.3953953953954 1.00359260598131
5.40540540540541 0.993596746740529
5.41541541541542 0.98370044702357
5.42542542542543 0.973902715209947
5.43543543543544 0.964202569555791
5.44544544544545 0.954599038095479
5.45545545545546 0.945091158544238
5.46546546546547 0.935677978201726
5.47547547547548 0.926358553856569
5.48548548548549 0.91713195169185
5.4954954954955 0.907997247191542
5.50550550550551 0.898953525047866
5.51551551551552 0.889999879069581
5.52552552552553 0.881135412091178
5.53553553553554 0.872359235882986
5.54554554554555 0.863670471062171
5.55555555555556 0.855068247004617
5.56556556556557 0.846551701757693
5.57557557557558 1.83547282907126
5.58558558558559 1.81719137907818
5.5955955955956 1.79909201372757
5.60560560560561 1.78117291944245
5.61561561561562 1.76343230070918
5.62562562562563 1.74586837989761
5.63563563563564 1.7284793970829
5.64564564564565 1.71126360986918
5.65565565565566 1.69421929321502
5.66566566566567 1.6773447392605
5.67567567567568 1.66063825715612
5.68568568568569 1.64409817289339
5.6956956956957 1.62772282913705
5.70570570570571 1.61151058505904
5.71571571571572 1.59545981617406
5.72572572572573 1.57956891417683
5.73573573573574 1.56383628678089
5.74574574574575 1.54826035755909
5.75575575575576 2.5252123980109
5.76576576576577 2.50006108907024
5.77577577577578 2.47516028909348
5.78578578578579 2.45050750299214
5.7957957957958 2.42610026052902
5.80580580580581 2.40193611607066
5.81581581581582 2.37801264834233
5.82582582582583 2.35432746018535
5.83583583583584 2.33087817831693
5.84584584584585 2.30766245309237
5.85585585585586 2.2846779582696
5.86586586586587 2.26192239077611
5.87587587587588 2.23939347047816
5.88588588588589 2.21708893995231
5.8958958958959 2.19500656425926
5.90590590590591 2.17314413071983
5.91591591591592 2.15149944869334
5.92592592592593 2.13007034935803
5.93593593593594 2.10885468549379
5.94594594594595 2.08785033126696
5.95595595595596 2.06705518201738
5.96596596596597 2.04646715404744
5.97597597597598 2.02608418441332
5.98598598598599 2.0059042307183
5.995995995996 1.98592527090807
6.00600600600601 1.96614530306814
6.01601601601602 1.94656234522323
6.02602602602603 1.92717443513872
6.03603603603604 1.90797963012395
6.04604604604605 1.88897600683764
6.05605605605606 1.87016166109513
6.06606606606607 1.85153470767758
6.07607607607608 1.83309328014308
6.08608608608609 1.81483553063962
6.0960960960961 1.79675962971994
6.10610610610611 1.77886376615822
6.11611611611612 1.76114614676857
6.12612612612613 1.74360499622539
6.13613613613614 1.72623855688545
6.14614614614615 1.70904508861177
6.15615615615616 2.68382014502654
6.16616616616617 2.65708909077468
6.17617617617618 2.63062427987103
6.18618618618619 2.60442306051145
6.1961961961962 2.57848280730397
6.20620620620621 2.55280092100571
6.21621621621622 2.52737482826248
6.22622622622623 2.50220198135085
6.23623623623624 2.47727985792296
6.24624624624625 2.4526059607537
6.25625625625626 2.42817781749051
6.26626626626627 2.40399298040566
6.27627627627628 2.38004902615097
6.28628628628629 2.35634355551501
6.2962962962963 2.33287419318265
6.30630630630631 2.30963858749711
6.31631631631632 2.28663441022428
6.32632632632633 2.26385935631944
6.33633633633634 2.24131114369629
6.34634634634635 2.21898751299828
6.35635635635636 2.19688622737223
6.36636636636637 2.1750050722442
6.37637637637638 2.15334185509756
6.38638638638639 2.13189440525332
6.3963963963964 2.11066057365262
6.40640640640641 2.08963823264138
6.41641641641642 2.06882527575713
6.42642642642643 2.04821961751794
6.43643643643644 2.0278191932134
6.44644644644645 2.00762195869781
6.45645645645646 1.98762589018531
6.46646646646647 1.96782898404709
6.47647647647648 1.94822925661065
6.48648648648649 1.92882474396101
6.4964964964965 1.90961350174394
6.50650650650651 1.89059360497113
6.51651651651652 1.87176314782728
6.52652652652653 1.85312024347919
6.53653653653654 1.83466302388664
6.54654654654655 1.81638963961524
6.55655655655656 1.7982982596511
6.56656656656657 1.78038707121739
6.57657657657658 1.76265427959265
6.58658658658659 1.74509810793101
6.5965965965966 1.72771679708409
6.60660660660661 1.71050860542479
6.61661661661662 1.69347180867273
6.62662662662663 1.67660469972151
6.63663663663664 1.65990558846764
6.64664664664665 1.64337280164118
6.65665665665666 1.62700468263808
6.66666666666667 1.61079959135421
6.67667667667668 1.594755904021
6.68668668668669 1.57887201304274
6.6966966966967 1.56314632683549
6.70670670670671 1.5475772696676
6.71671671671672 1.53216328150186
6.72672672672673 1.5169028178391
6.73673673673674 1.50179434956354
6.74674674674675 1.48683636278945
6.75675675675676 1.47202735870957
6.76676676676677 1.45736585344484
6.77677677677678 1.44285037789577
6.78678678678679 1.42847947759519
6.7967967967968 1.41425171256256
6.80680680680681 1.40016565715965
6.81681681681682 1.38621989994768
6.82682682682683 1.37241304354593
6.83683683683684 1.35874370449168
6.84684684684685 1.34521051310162
6.85685685685686 1.33181211333458
6.86686686686687 1.31854716265567
6.87687687687688 1.30541433190176
6.88688688688689 1.29241230514825
6.8968968968969 1.2795397795773
6.90690690690691 1.2667954653472
6.91691691691692 1.25417808546317
6.92692692692693 1.2416863756494
6.93693693693694 1.22931908422237
6.94694694694695 1.21707497196541
6.95695695695696 1.20495281200455
6.96696696696697 1.19295138968557
6.97697697697698 1.18106950245233
6.98698698698699 1.1693059597262
6.996996996997 1.15765958278682
7.00700700700701 1.14612920465399
7.01701701701702 1.1347136699707
7.02702702702703 1.12341183488741
7.03703703703704 1.11222256694738
7.04704704704705 1.10114474497324
7.05705705705706 1.09017725895463
7.06706706706707 1.07931900993699
7.07707707707708 1.06856890991141
7.08708708708709 1.05792588170565
7.0970970970971 1.04738885887619
7.10710710710711 1.03695678560134
7.11711711711712 1.02662861657552
7.12712712712713 1.01640331690443
7.13713713713714 1.00627986200143
7.14714714714715 0.996257237484819
7.15715715715716 0.986334439076227
7.16716716716717 0.976510472499969
7.17717717717718 0.966784353383425
7.18718718718719 0.957155107158399
7.1971971971972 0.947621768963471
7.20720720720721 0.938183383547313
7.21721721721722 0.928839005172975
7.22722722722723 0.919587697523117
7.23723723723724 0.910428533606195
7.24724724724725 0.901360595663569
7.25725725725726 0.892382975077545
7.26726726726727 0.883494772280334
7.27727727727728 0.874695096663908
7.28728728728729 0.865983066490764
7.2972972972973 0.857357808805574
7.30730730730731 0.848818459347709
7.31731731731732 0.840364162464643
7.32732732732733 0.831994071026216
7.33733733733734 0.823707346339749
7.34734734734735 0.815503158066004
7.35735735735736 0.807380684135989
7.36736736736737 0.799339110668579
7.37737737737738 0.791377631888969
7.38738738738739 0.783495450047933
7.3973973973974 0.775691775341888
7.40740740740741 0.767965825833754
7.41741741741742 0.760316827374605
7.42742742742743 0.7527440135261
7.43743743743744 1.73625878369576
7.44744744744745 1.7189655131954
7.45745745745746 1.70184448499407
7.46746746746747 1.68489398354526
7.47747747747748 1.66811231038946
7.48748748748749 1.65149778398394
7.4974974974975 1.63504873953425
7.50750750750751 1.61876352882745
7.51751751751752 1.60264052006689
7.52752752752753 1.58667809770877
7.53753753753754 1.57087466230022
7.54754754754755 1.55522863031904
7.55755755755756 1.53973843401503
7.56756756756757 1.52440252125291
7.57757757757758 1.50921935535679
7.58758758758759 1.49418741495618
7.5975975975976 1.47930519383355
7.60760760760761 1.46457120077343
7.61761761761762 1.44998395941297
7.62762762762763 1.43554200809398
7.63763763763764 1.42124389971652
7.64764764764765 1.40708820159388
7.65765765765766 1.39307349530901
7.66766766766767 1.37919837657241
7.67767767767768 1.36546145508139
7.68768768768769 1.35186135438081
7.6976976976977 1.33839671172511
7.70770770770771 1.32506617794179
7.71771771771772 1.3118684172962
7.72772772772773 1.29880210735772
7.73773773773774 1.28586593886724
7.74774774774775 1.27305861560596
7.75775775775776 1.26037885426553
7.76776776776777 1.24782538431945
7.77777777777778 1.23539694789576
7.78778778778779 1.22309229965098
7.7977977977978 1.21091020664539
7.80780780780781 1.1988494482194
7.81781781781782 1.1869088158713
7.82782782782783 1.17508711313617
7.83783783783784 1.16338315546594
7.84784784784785 1.15179577011074
7.85785785785786 1.14032379600139
7.86786786786787 1.12896608363304
7.87787787787788 1.11772149494998
7.88788788788789 1.10658890323167
7.8978978978979 1.09556719297973
7.90790790790791 1.08465525980627
7.91791791791792 1.07385201032319
7.92792792792793 1.06315636203259
7.93793793793794 1.05256724321836
7.94794794794795 1.04208359283876
7.95795795795796 1.03170436042008
7.96796796796797 1.02142850595145
7.97797797797798 1.01125499978056
7.98798798798799 1.00118282251052
7.997997997998 0.991210964897727
8.00800800800801 0.981338427750695
8.01801801801802 0.971564221829984
8.02802802802803 0.961887367749045
8.03803803803804 0.952306895876096
8.04804804804805 0.942821846236961
8.05805805805806 0.933431268418881
8.06806806806807 0.924134221475281
8.07807807807808 0.914929773831487
8.08808808808809 0.905817003191376
8.0980980980981 0.896794996444971
8.10810810810811 0.887862849576935
8.11811811811812 0.879019667575996
8.12812812812813 0.870264564345263
8.13813813813814 0.861596662613436
8.14814814814815 0.853015093846906
8.15815815815816 0.844518998162725
8.16816816816817 0.836107524242443
8.17817817817818 0.827779829246811
8.18818818818819 0.819535078731319
8.1981981981982 0.811372446562592
8.20820820820821 0.803291114835604
8.21821821821822 0.795290273791728
8.22822822822823 0.787369121737593
8.23823823823824 0.779526864964756
8.24824824824825 0.771762717670172
8.25825825825826 0.764075901877454
8.26826826826827 0.756465647358917
8.27827827827828 0.748931191558407
8.28828828828829 0.741471779514884
8.2982982982983 0.73408666378678
8.30830830830831 0.726775104377101
8.31831831831832 0.719536368659282
8.32832832832833 0.712369731303771
8.33833833833834 0.705274474205357
8.34834834834835 0.69824988641121
8.35835835835836 0.691295264049647
8.36836836836837 0.684409910259599
8.37837837837838 0.677593135120786
8.38838838838839 0.670844255584588
8.3983983983984 0.664162595405603
8.40840840840841 0.657547485073882
8.41841841841842 0.650998261747849
8.42842842842843 0.644514269187879
8.43843843843844 0.638094857690544
8.44844844844845 0.631739384023514
8.45845845845846 0.6254472113611
8.46846846846847 0.619217709220448
8.47847847847848 0.613050253398358
8.48848848848849 0.606944225908745
8.4984984984985 0.60089901492071
8.50850850850851 0.594914014697241
8.51851851851852 0.588988625534507
8.52852852852853 0.583122253701779
8.53853853853854 0.577314311381927
8.54854854854855 0.571564216612527
8.55855855855856 0.565871393227545
8.56856856856857 0.560235270799604
8.57857857857858 0.554655284582829
8.58858858858859 0.549130875456256
8.5985985985986 0.543661489867808
8.60860860860861 0.53824657977883
8.61861861861862 0.532885602609175
8.62862862862863 0.527578021182834
8.63863863863864 0.522323303674113
8.64864864864865 0.517120923554343
8.65865865865866 0.51197035953912
8.66866866866867 0.506871095536073
8.67867867867868 0.501822620593151
8.68868868868869 0.496824428847424
8.6986986986987 0.491876019474395
8.70870870870871 0.48697689663782
8.71871871871872 0.482126569440019
8.72872872872873 0.477324551872691
8.73873873873874 0.472570362768216
8.74874874874875 0.46786352575144
8.75875875875876 0.463203569191942
8.76876876876877 0.458590026156776
8.77877877877878 0.454022434363683
8.78878878878879 0.449500336134772
8.7987987987988 0.44502327835066
8.80880880880881 0.440590812405064
8.81881881881882 0.436202494159858
8.82882882882883 0.431857883900563
8.83883883883884 0.427556546292291
8.84884884884885 0.423298050336123
8.85885885885886 0.419081969325921
8.86886886886887 0.414907880805575
8.87887887887888 0.410775366526668
8.88888888888889 0.406684012406571
8.8988988988989 0.402633408486949
8.90890890890891 0.398623148892683
8.91891891891892 0.394652831791202
8.92892892892893 0.390722059352217
8.93893893893894 0.386830437707861
8.94894894894895 0.38297757691322
8.95895895895896 0.379163090907261
8.96896896896897 0.375386597474149
8.97897897897898 0.371647718204948
8.98898898898899 0.367946078459704
8.998998998999 0.364281307329905
9.00900900900901 0.360653037601317
9.01901901901902 0.357060905717187
9.02902902902903 0.353504551741816
9.03903903903904 0.349983619324492
9.04904904904905 0.346497755663783
9.05905905905906 0.343046611472187
9.06906906906907 0.339629840941131
9.07907907907908 0.336247101706323
9.08908908908909 0.332898054813445
9.0990990990991 0.329582364684191
9.10910910910911 0.326299699082639
9.11911911911912 0.323049729081964
9.12912912912913 0.319832129031476
9.13913913913914 0.31664657652399
9.14914914914915 0.313492752363524
9.15915915915916 0.310370340533311
9.16916916916917 0.307279028164135
9.17917917917918 0.304218505502981
9.18918918918919 0.301188465881998
9.1991991991992 0.298188605687772
9.20920920920921 0.2952186243309
9.21921921921922 0.292278224215872
9.22922922922923 0.289367110711254
9.23923923923924 0.286484992120163
9.24924924924925 0.283631579651037
9.25925925925926 0.280806587388704
9.26926926926927 0.278009732265727
9.27927927927928 0.275240734034041
9.28928928928929 0.272499315236876
9.2992992992993 0.26978520118095
9.30930930930931 0.26709811990895
9.31931931931932 0.264437802172276
9.32932932932933 0.261803981404066
9.33933933933934 0.259196393692485
9.34934934934935 0.256614777754278
9.35935935935936 0.254058874908593
9.36936936936937 0.251528429051059
9.37937937937938 0.249023186628124
9.38938938938939 0.246542896611647
9.3993993993994 0.244087310473749
9.40940940940941 0.241656182161908
9.41941941941942 0.239249268074301
9.42942942942943 0.2368663270354
9.43943943943944 0.234507120271803
9.44944944944945 0.232171411388311
9.45945945945946 0.229858966344237
9.46946946946947 0.227569553429958
9.47947947947948 0.225302943243698
9.48948948948949 0.223058908668537
9.4994994994995 0.220837224849661
9.50950950950951 0.218637669171824
9.51951951951952 0.216460021237046
9.52952952952953 0.214304062842527
9.53953953953954 0.212169577958787
9.54954954954955 0.210056352708011
9.55955955955956 0.207964175342627
9.56956956956957 0.205892836224083
9.57957957957958 0.203842127801846
9.58958958958959 0.201811844592599
9.5995995995996 0.199801783159656
9.60960960960961 0.197811742092576
9.61961961961962 0.195841521986981
9.62962962962963 0.193890925424576
9.63963963963964 0.191959756953368
9.64964964964965 0.19004782306808
9.65965965965966 0.188154932190763
9.66966966966967 0.186280894651598
9.67967967967968 0.184425522669893
9.68968968968969 0.182588630335266
9.6996996996997 0.180770033589016
9.70970970970971 0.178969550205681
9.71971971971972 0.177186999774779
9.72972972972973 0.175422203682731
9.73973973973974 0.17367498509496
9.74974974974975 0.171945168938177
9.75975975975976 0.170232581882838
9.76976976976977 0.168537052325771
9.77977977977978 0.166858410372986
9.78978978978979 0.165196487822652
9.7997997997998 0.16355111814824
9.80980980980981 0.161922136481836
9.81981981981982 0.160309379597626
9.82982982982983 0.158712685895535
9.83983983983984 0.157131895385041
9.84984984984985 0.155566849669135
9.85985985985986 0.154017391928458
9.86986986986987 0.152483366905581
9.87987987987988 0.150964620889455
9.88988988988989 0.1494610017
9.8998998998999 0.147972358672864
9.90990990990991 0.146498542644323
9.91991991991992 0.145039405936336
9.92992992992993 0.143594802341744
9.93993993993994 0.142164587109626
9.94994994994995 0.140748616930788
9.95995995995996 0.139346749923409
9.96996996996997 0.137958845618821
9.97997997997998 0.136584764947434
9.98998998998999 0.135224370224802
10 0.133877525137827
};
\addplot [line width=1, color1, forget plot]
table {%
0 0
0.01001001001001 0
0.02002002002002 0
0.03003003003003 0
0.04004004004004 0
0.05005005005005 0
0.0600600600600601 0
0.0700700700700701 0
0.0800800800800801 0
0.0900900900900901 0
0.1001001001001 0
0.11011011011011 0
0.12012012012012 0
0.13013013013013 0
0.14014014014014 0
0.15015015015015 0
0.16016016016016 0
0.17017017017017 0
0.18018018018018 0
0.19019019019019 0
0.2002002002002 0
0.21021021021021 0
0.22022022022022 0
0.23023023023023 0
0.24024024024024 0
0.25025025025025 0
0.26026026026026 0
0.27027027027027 0
0.28028028028028 0
0.29029029029029 0
0.3003003003003 0
0.31031031031031 0
0.32032032032032 0
0.33033033033033 0
0.34034034034034 0
0.35035035035035 0
0.36036036036036 0
0.37037037037037 0
0.38038038038038 0
0.39039039039039 0
0.4004004004004 0
0.41041041041041 0
0.42042042042042 0
0.43043043043043 0
0.44044044044044 0
0.45045045045045 0
0.46046046046046 0
0.47047047047047 0
0.48048048048048 0
0.49049049049049 0
0.500500500500501 0
0.510510510510511 0
0.520520520520521 0
0.530530530530531 0
0.540540540540541 0
0.550550550550551 0
0.560560560560561 0
0.570570570570571 0
0.580580580580581 0
0.590590590590591 0
0.600600600600601 0
0.610610610610611 0
0.620620620620621 1
0.630630630630631 1
0.640640640640641 0.99
0.650650650650651 0.99
0.660660660660661 0.99
0.670670670670671 0.96
0.680680680680681 0.94
0.690690690690691 0.93
0.700700700700701 0.93
0.710710710710711 0.93
0.720720720720721 0.93
0.730730730730731 0.93
0.740740740740741 0.93
0.750750750750751 0.92
0.760760760760761 0.9
0.770770770770771 0.89
0.780780780780781 0.89
0.790790790790791 0.89
0.800800800800801 0.89
0.810810810810811 0.87
0.820820820820821 0.87
0.830830830830831 0.87
0.840840840840841 0.87
0.850850850850851 0.86
0.860860860860861 0.83
0.870870870870871 0.82
0.880880880880881 0.81
0.890890890890891 0.8
0.900900900900901 0.8
0.910910910910911 0.8
0.920920920920921 0.79
0.930930930930931 0.76
0.940940940940941 0.73
0.950950950950951 0.73
0.960960960960961 0.72
0.970970970970971 0.7
0.980980980980981 0.7
0.990990990990991 0.69
1.001001001001 0.68
1.01101101101101 0.68
1.02102102102102 0.68
1.03103103103103 0.68
1.04104104104104 0.68
1.05105105105105 0.67
1.06106106106106 0.66
1.07107107107107 0.65
1.08108108108108 0.64
1.09109109109109 0.63
1.1011011011011 0.62
1.11111111111111 0.59
1.12112112112112 0.58
1.13113113113113 0.58
1.14114114114114 0.57
1.15115115115115 0.57
1.16116116116116 0.56
1.17117117117117 0.56
1.18118118118118 0.55
1.19119119119119 0.53
1.2012012012012 0.53
1.21121121121121 0.52
1.22122122122122 0.52
1.23123123123123 0.52
1.24124124124124 0.52
1.25125125125125 0.52
1.26126126126126 0.51
1.27127127127127 0.5
1.28128128128128 0.5
1.29129129129129 0.48
1.3013013013013 0.48
1.31131131131131 0.47
1.32132132132132 0.47
1.33133133133133 0.47
1.34134134134134 0.47
1.35135135135135 0.47
1.36136136136136 0.47
1.37137137137137 0.47
1.38138138138138 0.46
1.39139139139139 0.46
1.4014014014014 0.46
1.41141141141141 0.44
1.42142142142142 0.44
1.43143143143143 0.44
1.44144144144144 0.43
1.45145145145145 0.43
1.46146146146146 0.41
1.47147147147147 0.4
1.48148148148148 0.4
1.49149149149149 0.38
1.5015015015015 0.38
1.51151151151151 0.38
1.52152152152152 0.38
1.53153153153153 0.37
1.54154154154154 0.37
1.55155155155155 0.37
1.56156156156156 0.37
1.57157157157157 0.36
1.58158158158158 0.36
1.59159159159159 0.36
1.6016016016016 0.36
1.61161161161161 0.35
1.62162162162162 1.34
1.63163163163163 1.34
1.64164164164164 1.33
1.65165165165165 1.31
1.66166166166166 1.31
1.67167167167167 1.28
1.68168168168168 1.26
1.69169169169169 1.25
1.7017017017017 1.25
1.71171171171171 1.25
1.72172172172172 1.24
1.73173173173173 1.24
1.74174174174174 1.23
1.75175175175175 1.21
1.76176176176176 1.2
1.77177177177177 1.19
1.78178178178178 1.18
1.79179179179179 1.17
1.8018018018018 1.17
1.81181181181181 1.15
1.82182182182182 1.14
1.83183183183183 1.14
1.84184184184184 1.13
1.85185185185185 1.1
1.86186186186186 1.08
1.87187187187187 1.07
1.88188188188188 1.05
1.89189189189189 1.04
1.9019019019019 1.04
1.91191191191191 1.04
1.92192192192192 1.03
1.93193193193193 0.98
1.94194194194194 0.96
1.95195195195195 0.96
1.96196196196196 0.95
1.97197197197197 0.93
1.98198198198198 1.93
1.99199199199199 1.92
2.002002002002 1.9
2.01201201201201 1.9
2.02202202202202 1.9
2.03203203203203 1.88
2.04204204204204 1.85
2.05205205205205 1.83
2.06206206206206 1.82
2.07207207207207 1.81
2.08208208208208 1.79
2.09209209209209 1.78
2.1021021021021 1.77
2.11211211211211 1.73
2.12212212212212 1.71
2.13213213213213 1.69
2.14214214214214 1.68
2.15215215215215 1.67
2.16216216216216 1.66
2.17217217217217 1.64
2.18218218218218 1.61
2.19219219219219 1.6
2.2022022022022 1.6
2.21221221221221 1.58
2.22222222222222 1.56
2.23223223223223 1.54
2.24224224224224 1.52
2.25225225225225 1.51
2.26226226226226 1.49
2.27227227227227 1.48
2.28228228228228 1.47
2.29229229229229 1.44
2.3023023023023 1.39
2.31231231231231 1.38
2.32232232232232 1.38
2.33233233233233 1.36
2.34234234234234 1.34
2.35235235235235 1.34
2.36236236236236 1.33
2.37237237237237 1.31
2.38238238238238 1.3
2.39239239239239 1.3
2.4024024024024 1.3
2.41241241241241 1.26
2.42242242242242 1.26
2.43243243243243 1.24
2.44244244244244 1.23
2.45245245245245 1.21
2.46246246246246 1.19
2.47247247247247 1.16
2.48248248248248 1.14
2.49249249249249 1.11
2.5025025025025 1.1
2.51251251251251 1.1
2.52252252252252 1.09
2.53253253253253 1.07
2.54254254254254 1.06
2.55255255255255 1.05
2.56256256256256 1.04
2.57257257257257 1.03
2.58258258258258 1.02
2.59259259259259 2.02
2.6026026026026 2.02
2.61261261261261 1.99
2.62262262262262 1.97
2.63263263263263 1.97
2.64264264264264 1.93
2.65265265265265 1.87
2.66266266266266 1.86
2.67267267267267 1.84
2.68268268268268 1.84
2.69269269269269 1.84
2.7027027027027 1.84
2.71271271271271 1.83
2.72272272272272 1.81
2.73273273273273 1.8
2.74274274274274 1.78
2.75275275275275 1.77
2.76276276276276 1.77
2.77277277277277 1.77
2.78278278278278 1.72
2.79279279279279 1.71
2.8028028028028 1.7
2.81281281281281 1.69
2.82282282282282 1.65
2.83283283283283 1.62
2.84284284284284 1.59
2.85285285285285 1.56
2.86286286286286 1.53
2.87287287287287 1.52
2.88288288288288 1.52
2.89289289289289 1.5
2.9029029029029 1.47
2.91291291291291 1.44
2.92292292292292 1.44
2.93293293293293 1.42
2.94294294294294 1.39
2.95295295295295 1.39
2.96296296296296 1.38
2.97297297297297 1.37
2.98298298298298 1.35
2.99299299299299 1.35
3.003003003003 1.35
3.01301301301301 1.34
3.02302302302302 1.32
3.03303303303303 1.31
3.04304304304304 1.3
3.05305305305305 1.29
3.06306306306306 1.26
3.07307307307307 1.25
3.08308308308308 1.19
3.09309309309309 1.17
3.1031031031031 1.17
3.11311311311311 1.15
3.12312312312312 1.15
3.13313313313313 1.14
3.14314314314314 1.13
3.15315315315315 1.11
3.16316316316316 1.08
3.17317317317317 1.08
3.18318318318318 1.06
3.19319319319319 1.05
3.2032032032032 1.04
3.21321321321321 1.01
3.22322322322322 1.01
3.23323323323323 1
3.24324324324324 0.98
3.25325325325325 0.96
3.26326326326326 0.94
3.27327327327327 0.94
3.28328328328328 0.93
3.29329329329329 0.92
3.3033033033033 0.92
3.31331331331331 0.92
3.32332332332332 0.92
3.33333333333333 0.9
3.34334334334334 0.89
3.35335335335335 0.88
3.36336336336336 0.88
3.37337337337337 0.87
3.38338338338338 0.85
3.39339339339339 0.85
3.4034034034034 0.85
3.41341341341341 0.83
3.42342342342342 0.83
3.43343343343343 0.81
3.44344344344344 0.8
3.45345345345345 0.79
3.46346346346346 0.77
3.47347347347347 0.77
3.48348348348348 0.77
3.49349349349349 0.77
3.5035035035035 0.76
3.51351351351351 0.76
3.52352352352352 0.75
3.53353353353353 0.74
3.54354354354354 0.72
3.55355355355355 0.72
3.56356356356356 0.72
3.57357357357357 0.72
3.58358358358358 0.7
3.59359359359359 0.69
3.6036036036036 0.69
3.61361361361361 0.68
3.62362362362362 0.65
3.63363363363363 0.65
3.64364364364364 0.65
3.65365365365365 0.65
3.66366366366366 0.65
3.67367367367367 0.64
3.68368368368368 0.64
3.69369369369369 0.62
3.7037037037037 0.62
3.71371371371371 0.61
3.72372372372372 0.61
3.73373373373373 0.6
3.74374374374374 0.6
3.75375375375375 0.59
3.76376376376376 0.58
3.77377377377377 0.57
3.78378378378378 0.57
3.79379379379379 0.55
3.8038038038038 0.54
3.81381381381381 0.53
3.82382382382382 0.52
3.83383383383383 0.52
3.84384384384384 0.52
3.85385385385385 0.51
3.86386386386386 0.5
3.87387387387387 0.5
3.88388388388388 0.5
3.89389389389389 0.49
3.9039039039039 0.48
3.91391391391391 0.48
3.92392392392392 0.48
3.93393393393393 0.48
3.94394394394394 0.48
3.95395395395395 0.48
3.96396396396396 0.48
3.97397397397397 0.48
3.98398398398398 0.48
3.99399399399399 0.47
4.004004004004 0.47
4.01401401401401 0.47
4.02402402402402 0.47
4.03403403403403 0.46
4.04404404404404 0.46
4.05405405405405 0.45
4.06406406406406 0.42
4.07407407407407 0.41
4.08408408408408 0.41
4.09409409409409 0.4
4.1041041041041 0.4
4.11411411411411 0.4
4.12412412412412 0.39
4.13413413413413 0.39
4.14414414414414 0.39
4.15415415415415 0.38
4.16416416416416 0.38
4.17417417417417 0.37
4.18418418418418 0.36
4.19419419419419 0.36
4.2042042042042 0.36
4.21421421421421 0.35
4.22422422422422 0.34
4.23423423423423 0.33
4.24424424424424 0.33
4.25425425425425 0.32
4.26426426426426 0.32
4.27427427427427 0.32
4.28428428428428 0.32
4.29429429429429 0.32
4.3043043043043 0.31
4.31431431431431 0.31
4.32432432432432 0.31
4.33433433433433 0.3
4.34434434434434 0.28
4.35435435435435 0.28
4.36436436436436 0.28
4.37437437437437 0.28
4.38438438438438 0.27
4.39439439439439 0.27
4.4044044044044 0.27
4.41441441441441 0.27
4.42442442442442 0.25
4.43443443443443 0.25
4.44444444444444 0.24
4.45445445445445 0.23
4.46446446446446 0.23
4.47447447447447 0.23
4.48448448448448 0.23
4.49449449449449 0.23
4.5045045045045 0.22
4.51451451451451 0.22
4.52452452452452 0.22
4.53453453453453 0.22
4.54454454454454 0.22
4.55455455455455 0.22
4.56456456456456 0.22
4.57457457457457 0.22
4.58458458458458 0.21
4.59459459459459 0.2
4.6046046046046 0.2
4.61461461461461 0.19
4.62462462462462 0.19
4.63463463463463 0.19
4.64464464464464 0.18
4.65465465465465 0.18
4.66466466466466 0.18
4.67467467467467 0.18
4.68468468468468 0.18
4.69469469469469 0.18
4.7047047047047 0.16
4.71471471471471 0.16
4.72472472472472 0.16
4.73473473473473 0.16
4.74474474474474 0.16
4.75475475475475 0.16
4.76476476476476 0.16
4.77477477477477 0.15
4.78478478478478 0.15
4.79479479479479 0.14
4.8048048048048 0.14
4.81481481481481 0.14
4.82482482482482 0.14
4.83483483483483 0.13
4.84484484484484 0.13
4.85485485485485 0.13
4.86486486486486 0.13
4.87487487487487 0.13
4.88488488488488 0.13
4.89489489489489 0.13
4.9049049049049 0.13
4.91491491491491 0.13
4.92492492492492 0.13
4.93493493493493 0.13
4.94494494494494 0.13
4.95495495495495 0.13
4.96496496496496 0.13
4.97497497497497 0.13
4.98498498498498 0.13
4.99499499499499 0.13
5.00500500500501 0.13
5.01501501501502 0.13
5.02502502502503 0.13
5.03503503503504 0.11
5.04504504504505 0.1
5.05505505505506 0.1
5.06506506506507 0.08
5.07507507507508 0.08
5.08508508508509 0.08
5.0950950950951 0.08
5.10510510510511 0.08
5.11511511511512 0.08
5.12512512512513 0.08
5.13513513513514 0.08
5.14514514514515 0.08
5.15515515515516 0.07
5.16516516516517 0.07
5.17517517517518 0.07
5.18518518518519 0.06
5.1951951951952 0.06
5.20520520520521 0.06
5.21521521521522 0.06
5.22522522522523 0.05
5.23523523523524 0.05
5.24524524524525 0.05
5.25525525525526 0.05
5.26526526526527 0.05
5.27527527527528 1.05
5.28528528528529 1.05
5.2952952952953 1.04
5.30530530530531 1.03
5.31531531531532 1.02
5.32532532532533 0.99
5.33533533533534 0.97
5.34534534534535 0.96
5.35535535535536 0.96
5.36536536536537 0.96
5.37537537537538 0.96
5.38538538538539 0.96
5.3953953953954 0.95
5.40540540540541 0.94
5.41541541541542 0.92
5.42542542542543 0.92
5.43543543543544 0.91
5.44544544544545 0.91
5.45545545545546 0.91
5.46546546546547 0.89
5.47547547547548 0.89
5.48548548548549 0.89
5.4954954954955 0.89
5.50550550550551 0.87
5.51551551551552 0.85
5.52552552552553 0.84
5.53553553553554 0.83
5.54554554554555 0.82
5.55555555555556 0.82
5.56556556556557 0.82
5.57557557557558 1.81
5.58558558558559 1.77
5.5955955955956 1.74
5.60560560560561 1.74
5.61561561561562 1.73
5.62562562562563 1.7
5.63563563563564 1.66
5.64564564564565 1.64
5.65565565565566 1.63
5.66566566566567 1.63
5.67567567567568 1.63
5.68568568568569 1.63
5.6956956956957 1.63
5.70570570570571 1.61
5.71571571571572 1.59
5.72572572572573 1.56
5.73573573573574 1.54
5.74574574574575 1.54
5.75575575575576 2.53
5.76576576576577 2.47
5.77577577577578 2.45
5.78578578578579 2.45
5.7957957957958 2.44
5.80580580580581 2.41
5.81581581581582 2.36
5.82582582582583 2.33
5.83583583583584 2.29
5.84584584584585 2.28
5.85585585585586 2.27
5.86586586586587 2.26
5.87587587587588 2.24
5.88588588588589 2.22
5.8958958958959 2.17
5.90590590590591 2.15
5.91591591591592 2.14
5.92592592592593 2.12
5.93593593593594 2.1
5.94594594594595 2.06
5.95595595595596 2.05
5.96596596596597 2.03
5.97597597597598 2.03
5.98598598598599 2.01
5.995995995996 1.99
6.00600600600601 1.97
6.01601601601602 1.96
6.02602602602603 1.93
6.03603603603604 1.91
6.04604604604605 1.89
6.05605605605606 1.88
6.06606606606607 1.81
6.07607607607608 1.76
6.08608608608609 1.75
6.0960960960961 1.72
6.10610610610611 1.7
6.11611611611612 1.67
6.12612612612613 1.65
6.13613613613614 1.63
6.14614614614615 1.6
6.15615615615616 2.59
6.16616616616617 2.59
6.17617617617618 2.57
6.18618618618619 2.55
6.1961961961962 2.54
6.20620620620621 2.5
6.21621621621622 2.46
6.22622622622623 2.43
6.23623623623624 2.41
6.24624624624625 2.37
6.25625625625626 2.35
6.26626626626627 2.32
6.27627627627628 2.3
6.28628628628629 2.29
6.2962962962963 2.25
6.30630630630631 2.24
6.31631631631632 2.23
6.32632632632633 2.21
6.33633633633634 2.21
6.34634634634635 2.17
6.35635635635636 2.17
6.36636636636637 2.17
6.37637637637638 2.14
6.38638638638639 2.12
6.3963963963964 2.08
6.40640640640641 2.05
6.41641641641642 2.03
6.42642642642643 1.99
6.43643643643644 1.97
6.44644644644645 1.94
6.45645645645646 1.92
6.46646646646647 1.88
6.47647647647648 1.85
6.48648648648649 1.84
6.4964964964965 1.82
6.50650650650651 1.79
6.51651651651652 1.78
6.52652652652653 1.76
6.53653653653654 1.74
6.54654654654655 1.72
6.55655655655656 1.72
6.56656656656657 1.72
6.57657657657658 1.69
6.58658658658659 1.67
6.5965965965966 1.64
6.60660660660661 1.61
6.61661661661662 1.58
6.62662662662663 1.56
6.63663663663664 1.55
6.64664664664665 1.52
6.65665665665666 1.51
6.66666666666667 1.5
6.67667667667668 1.49
6.68668668668669 1.48
6.6966966966967 1.47
6.70670670670671 1.45
6.71671671671672 1.43
6.72672672672673 1.42
6.73673673673674 1.4
6.74674674674675 1.37
6.75675675675676 1.36
6.76676676676677 1.36
6.77677677677678 1.36
6.78678678678679 1.33
6.7967967967968 1.31
6.80680680680681 1.28
6.81681681681682 1.28
6.82682682682683 1.26
6.83683683683684 1.24
6.84684684684685 1.23
6.85685685685686 1.22
6.86686686686687 1.21
6.87687687687688 1.2
6.88688688688689 1.19
6.8968968968969 1.19
6.90690690690691 1.18
6.91691691691692 1.16
6.92692692692693 1.15
6.93693693693694 1.15
6.94694694694695 1.13
6.95695695695696 1.12
6.96696696696697 1.12
6.97697697697698 1.1
6.98698698698699 1.08
6.996996996997 1.06
7.00700700700701 1.04
7.01701701701702 1.04
7.02702702702703 1.01
7.03703703703704 1.01
7.04704704704705 1
7.05705705705706 1
7.06706706706707 0.97
7.07707707707708 0.97
7.08708708708709 0.97
7.0970970970971 0.97
7.10710710710711 0.96
7.11711711711712 0.95
7.12712712712713 0.95
7.13713713713714 0.94
7.14714714714715 0.92
7.15715715715716 0.92
7.16716716716717 0.92
7.17717717717718 0.9
7.18718718718719 0.88
7.1971971971972 0.88
7.20720720720721 0.87
7.21721721721722 0.86
7.22722722722723 0.86
7.23723723723724 0.86
7.24724724724725 0.86
7.25725725725726 0.85
7.26726726726727 0.85
7.27727727727728 0.83
7.28728728728729 0.81
7.2972972972973 0.81
7.30730730730731 0.81
7.31731731731732 0.78
7.32732732732733 0.76
7.33733733733734 0.76
7.34734734734735 0.75
7.35735735735736 0.74
7.36736736736737 0.73
7.37737737737738 0.72
7.38738738738739 0.7
7.3973973973974 0.7
7.40740740740741 0.69
7.41741741741742 0.69
7.42742742742743 0.69
7.43743743743744 1.69
7.44744744744745 1.68
7.45745745745746 1.67
7.46746746746747 1.65
7.47747747747748 1.65
7.48748748748749 1.61
7.4974974974975 1.58
7.50750750750751 1.57
7.51751751751752 1.56
7.52752752752753 1.56
7.53753753753754 1.56
7.54754754754755 1.55
7.55755755755756 1.54
7.56756756756757 1.53
7.57757757757758 1.51
7.58758758758759 1.5
7.5975975975976 1.5
7.60760760760761 1.5
7.61761761761762 1.49
7.62762762762763 1.46
7.63763763763764 1.46
7.64764764764765 1.46
7.65765765765766 1.46
7.66766766766767 1.43
7.67767767767768 1.41
7.68768768768769 1.39
7.6976976976977 1.38
7.70770770770771 1.37
7.71771771771772 1.34
7.72772772772773 1.33
7.73773773773774 1.32
7.74774774774775 1.26
7.75775775775776 1.23
7.76776776776777 1.22
7.77777777777778 1.21
7.78778778778779 1.18
7.7977977977978 1.18
7.80780780780781 1.16
7.81781781781782 1.15
7.82782782782783 1.14
7.83783783783784 1.14
7.84784784784785 1.14
7.85785785785786 1.13
7.86786786786787 1.11
7.87787787787788 1.1
7.88788788788789 1.09
7.8978978978979 1.07
7.90790790790791 1.05
7.91791791791792 1.04
7.92792792792793 1.01
7.93793793793794 0.99
7.94794794794795 0.98
7.95795795795796 0.97
7.96796796796797 0.97
7.97797797797798 0.96
7.98798798798799 0.94
7.997997997998 0.91
8.00800800800801 0.9
8.01801801801802 0.89
8.02802802802803 0.87
8.03803803803804 0.86
8.04804804804805 0.85
8.05805805805806 0.85
8.06806806806807 0.83
8.07807807807808 0.83
8.08808808808809 0.82
8.0980980980981 0.82
8.10810810810811 0.8
8.11811811811812 0.79
8.12812812812813 0.79
8.13813813813814 0.79
8.14814814814815 0.79
8.15815815815816 0.78
8.16816816816817 0.78
8.17817817817818 0.77
8.18818818818819 0.77
8.1981981981982 0.73
8.20820820820821 0.71
8.21821821821822 0.71
8.22822822822823 0.68
8.23823823823824 0.68
8.24824824824825 0.68
8.25825825825826 0.67
8.26826826826827 0.67
8.27827827827828 0.65
8.28828828828829 0.64
8.2982982982983 0.62
8.30830830830831 0.6
8.31831831831832 0.6
8.32832832832833 0.6
8.33833833833834 0.58
8.34834834834835 0.57
8.35835835835836 0.57
8.36836836836837 0.57
8.37837837837838 0.57
8.38838838838839 0.55
8.3983983983984 0.54
8.40840840840841 0.54
8.41841841841842 0.54
8.42842842842843 0.52
8.43843843843844 0.52
8.44844844844845 0.51
8.45845845845846 0.5
8.46846846846847 0.48
8.47847847847848 0.47
8.48848848848849 0.47
8.4984984984985 0.47
8.50850850850851 0.47
8.51851851851852 0.47
8.52852852852853 0.47
8.53853853853854 0.46
8.54854854854855 0.46
8.55855855855856 0.45
8.56856856856857 0.45
8.57857857857858 0.45
8.58858858858859 0.45
8.5985985985986 0.42
8.60860860860861 0.4
8.61861861861862 0.4
8.62862862862863 0.39
8.63863863863864 0.38
8.64864864864865 0.38
8.65865865865866 0.36
8.66866866866867 0.36
8.67867867867868 0.36
8.68868868868869 0.35
8.6986986986987 0.35
8.70870870870871 0.35
8.71871871871872 0.34
8.72872872872873 0.34
8.73873873873874 0.34
8.74874874874875 0.32
8.75875875875876 0.31
8.76876876876877 0.31
8.77877877877878 0.31
8.78878878878879 0.3
8.7987987987988 0.3
8.80880880880881 0.3
8.81881881881882 0.3
8.82882882882883 0.3
8.83883883883884 0.3
8.84884884884885 0.3
8.85885885885886 0.3
8.86886886886887 0.29
8.87887887887888 0.28
8.88888888888889 0.28
8.8988988988989 0.27
8.90890890890891 0.27
8.91891891891892 0.27
8.92892892892893 0.26
8.93893893893894 0.26
8.94894894894895 0.26
8.95895895895896 0.26
8.96896896896897 0.25
8.97897897897898 0.25
8.98898898898899 0.25
8.998998998999 0.24
9.00900900900901 0.24
9.01901901901902 0.24
9.02902902902903 0.22
9.03903903903904 0.22
9.04904904904905 0.22
9.05905905905906 0.22
9.06906906906907 0.21
9.07907907907908 0.21
9.08908908908909 0.21
9.0990990990991 0.21
9.10910910910911 0.21
9.11911911911912 0.21
9.12912912912913 0.21
9.13913913913914 0.21
9.14914914914915 0.2
9.15915915915916 0.2
9.16916916916917 0.2
9.17917917917918 0.2
9.18918918918919 0.19
9.1991991991992 0.18
9.20920920920921 0.18
9.21921921921922 0.18
9.22922922922923 0.17
9.23923923923924 0.17
9.24924924924925 0.17
9.25925925925926 0.17
9.26926926926927 0.17
9.27927927927928 0.17
9.28928928928929 0.17
9.2992992992993 0.17
9.30930930930931 0.17
9.31931931931932 0.17
9.32932932932933 0.16
9.33933933933934 0.16
9.34934934934935 0.15
9.35935935935936 0.15
9.36936936936937 0.15
9.37937937937938 0.15
9.38938938938939 0.15
9.3993993993994 0.15
9.40940940940941 0.15
9.41941941941942 0.15
9.42942942942943 0.15
9.43943943943944 0.14
9.44944944944945 0.14
9.45945945945946 0.14
9.46946946946947 0.14
9.47947947947948 0.13
9.48948948948949 0.13
9.4994994994995 0.13
9.50950950950951 0.13
9.51951951951952 0.13
9.52952952952953 0.13
9.53953953953954 0.13
9.54954954954955 0.13
9.55955955955956 0.13
9.56956956956957 0.13
9.57957957957958 0.13
9.58958958958959 0.13
9.5995995995996 0.12
9.60960960960961 0.12
9.61961961961962 0.11
9.62962962962963 0.11
9.63963963963964 0.11
9.64964964964965 0.11
9.65965965965966 0.11
9.66966966966967 0.11
9.67967967967968 0.1
9.68968968968969 0.1
9.6996996996997 0.1
9.70970970970971 0.1
9.71971971971972 0.1
9.72972972972973 0.1
9.73973973973974 0.1
9.74974974974975 0.1
9.75975975975976 0.1
9.76976976976977 0.1
9.77977977977978 0.1
9.78978978978979 0.1
9.7997997997998 0.1
9.80980980980981 0.1
9.81981981981982 0.1
9.82982982982983 0.1
9.83983983983984 0.1
9.84984984984985 0.1
9.85985985985986 0.1
9.86986986986987 0.1
9.87987987987988 0.08
9.88988988988989 0.07
9.8998998998999 0.07
9.90990990990991 0.06
9.91991991991992 0.06
9.92992992992993 0.06
9.93993993993994 0.06
9.94994994994995 0.06
9.95995995995996 0.06
9.96996996996997 0.06
9.97997997997998 0.06
9.98998998998999 0.06
10 0.06
};
\end{axis}

\end{tikzpicture}

==> boxplotNequals1000.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[axis lines=left, grid=both,
xlabel=$t$,
ylabel=$N(t)/1000$,
xmin=0, xmax=10,
ymin=0, ymax=2.81801115227787,
every axis y label/.style={at={(current axis.north west)},above=2mm},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
width=1.2\linewidth
]
\addplot [line width = 1, color0, forget plot]
table {%
0 0
0.01001001001001 0
0.02002002002002 0
0.03003003003003 0
0.04004004004004 0
0.05005005005005 0
0.0600600600600601 0
0.0700700700700701 0
0.0800800800800801 0
0.0900900900900901 0
0.1001001001001 0
0.11011011011011 0
0.12012012012012 0
0.13013013013013 0
0.14014014014014 0
0.15015015015015 0
0.16016016016016 0
0.17017017017017 0
0.18018018018018 0
0.19019019019019 0
0.2002002002002 0
0.21021021021021 0
0.22022022022022 0
0.23023023023023 0
0.24024024024024 0
0.25025025025025 0
0.26026026026026 0
0.27027027027027 0
0.28028028028028 0
0.29029029029029 0
0.3003003003003 0
0.31031031031031 0
0.32032032032032 0
0.33033033033033 0
0.34034034034034 0
0.35035035035035 0
0.36036036036036 0
0.37037037037037 0
0.38038038038038 0
0.39039039039039 0
0.4004004004004 0
0.41041041041041 0
0.42042042042042 0
0.43043043043043 0
0.44044044044044 0
0.45045045045045 0
0.46046046046046 0
0.47047047047047 0
0.48048048048048 0
0.49049049049049 0
0.500500500500501 0
0.510510510510511 0
0.520520520520521 0
0.530530530530531 0
0.540540540540541 0
0.550550550550551 0
0.560560560560561 0
0.570570570570571 0
0.580580580580581 0
0.590590590590591 0
0.600600600600601 0
0.610610610610611 0
0.620620620620621 0.993057556518152
0.630630630630631 0.983166627177115
0.640640640640641 0.973374212250058
0.650650650650651 0.963679330525872
0.660660660660661 0.954081010566383
0.670670670670671 0.944578290609018
0.680680680680681 0.935170218470431
0.690690690690691 0.925855851451097
0.700700700700701 0.916634256240849
0.710710710710711 0.907504508825361
0.720720720720721 0.898465694393561
0.730730730730731 0.889516907245966
0.740740740740741 0.880657250703926
0.750750750750751 0.871885837019784
0.760760760760761 0.863201787287913
0.770770770770771 0.854604231356657
0.780780780780781 0.846092307741134
0.790790790790791 0.83766516353692
0.800800800800801 0.829321954334584
0.810810810810811 0.821061844135076
0.820820820820821 0.812884005265962
0.830830830830831 0.804787618298488
0.840840840840841 0.796771871965474
0.850850850850851 0.788835963080024
0.860860860860861 0.780979096455042
0.870870870870871 0.773200484823559
0.880880880880881 0.765499348759845
0.890890890890891 0.75787491660131
0.900900900900901 0.750326424371181
0.910910910910911 0.742853115701955
0.920920920920921 0.735454241759603
0.930930930930931 0.728129061168545
0.940940940940941 0.720876839937356
0.950950950950951 0.713696851385222
0.960960960960961 0.706588376069126
0.970970970970971 0.699550701711759
0.980980980980981 0.692583123130147
0.990990990990991 0.685684942164993
1.001001001001 0.678855467610722
1.01101101101101 0.672094015146218
1.02102102102102 0.665399907266255
1.03103103103103 0.658772473213612
1.04104104104104 0.65221104891186
1.05105105105105 0.645714976898825
1.06106106106106 0.639283606260703
1.07107107107107 0.632916292566844
1.08108108108108 0.626612397805176
1.09109109109109 0.620371290318276
1.1011011011011 0.614192344740075
1.11111111111111 0.608074941933203
1.12112112112112 0.602018468926941
1.13113113113113 0.596022318855808
1.14114114114114 0.590085890898748
1.15115115115115 0.58420859021893
1.16116116116116 0.578389827904143
1.17117117117117 0.572629020907787
1.18118118118118 0.566925591990449
1.19119119119119 0.561278969662068
1.2012012012012 0.555688588124665
1.21121121121121 0.550153887215654
1.22122122122122 0.544674312351709
1.23123123123123 0.5392493144732
1.24124124124124 0.533878349989169
1.25125125125125 0.528560880722869
1.26126126126126 0.523296373857833
1.27127127127127 0.518084301884486
1.28128128128128 0.51292414254729
1.29129129129129 0.507815378792412
1.3013013013013 0.502757498715915
1.31131131131131 0.497749995512465
1.32132132132132 0.492792367424545
1.33133133133133 0.487884117692185
1.34134134134134 0.48302475450318
1.35135135135135 0.478213790943813
1.36136136136136 0.473450744950065
1.37137137137137 0.468735139259312
1.38138138138138 0.464066501362501
1.39139139139139 0.459444363456807
1.4014014014014 0.454868262398755
1.41141141141141 0.450337739657816
1.42142142142142 0.445852341270461
1.43143143143143 0.441411617794669
1.44144144144144 0.437015124264901
1.45145145145145 0.432662420147504
1.46146146146146 0.428353069296577
1.47147147147147 0.424086639910264
1.48148148148148 0.41986270448749
1.49149149149149 0.415680839785123
1.5015015015015 0.411540626775564
1.51151151151151 0.407441650604761
1.52152152152152 0.403383500550642
1.53153153153153 0.399365769981958
1.54154154154154 0.395388056317535
1.55155155155155 0.391449960985942
1.56156156156156 0.38755108938555
1.57157157157157 0.38369105084499
1.58158158158158 0.379869458584011
1.59159159159159 0.376085929674724
1.6016016016016 0.37234008500323
1.61161161161161 0.368631549231632
1.62162162162162 1.35711771701789
1.63163163163163 1.34360072058764
1.64164164164164 1.33021835447737
1.65165165165165 1.31696927775878
1.66166166166166 1.30385216285931
1.67167167167167 1.29086569542915
1.68168168168168 1.27800857420948
1.69169169169169 1.26527951090215
1.7017017017017 1.25267723004053
1.71171171171171 1.24020046886175
1.72172172172172 1.22784797718016
1.73173173173173 1.21561851726204
1.74174174174174 1.20351086370161
1.75175175175175 1.1915238032982
1.76176176176176 1.17965613493474
1.77177177177177 1.16790666945736
1.78178178178178 1.15627422955626
1.79179179179179 1.14475764964774
1.8018018018018 1.13335577575739
1.81181181181181 1.12206746540449
1.82182182182182 1.1108915874875
1.83183183183183 1.09982702217074
1.84184184184184 1.0888726607722
1.85185185185185 1.0780274056524
1.86186186186186 1.06729017010445
1.87187187187187 1.05665987824513
1.88188188188188 1.04613546490712
1.89189189189189 1.03571587553223
1.9019019019019 1.02540006606576
1.91191191191191 1.01518700285187
1.92192192192192 1.00507566253002
1.93193193193193 0.995065031932393
1.94194194194194 0.985154107982438
1.95195195195195 0.975341897594299
1.96196196196196 0.96562741757334
1.97197197197197 0.956009694517616
1.98198198198198 1.94335168585533
1.99199199199199 1.92399575418409
2.002002002002 1.90483260907514
2.01201201201201 1.88586033035957
2.02202202202202 1.86707701699348
2.03203203203203 1.8484807868675
2.04204204204204 1.83006977661822
2.05205205205205 1.8118421414415
2.06206206206206 1.79379605490756
2.07207207207207 1.77592970877801
2.08208208208208 1.75824131282465
2.09209209209209 1.74072909465009
2.1021021021021 1.72339129951016
2.11211211211211 1.70622619013807
2.12212212212212 1.68923204657034
2.13213213213213 1.67240716597448
2.14214214214214 1.6557498624783
2.15215215215215 1.63925846700105
2.16216216216216 1.62293132708617
2.17217217217217 1.60676680673566
2.18218218218218 1.59076328624621
2.19219219219219 1.57491916204686
2.2022022022022 1.55923284653835
2.21221221221221 1.54370276793404
2.22222222222222 1.52832737010238
2.23223223223223 1.51310511241104
2.24224224224224 1.49803446957247
2.25225225225225 1.48311393149115
2.26226226226226 1.46834200311217
2.27227227227227 1.45371720427153
2.28228228228228 1.43923806954774
2.29229229229229 1.42490314811505
2.3023023023023 1.41071100359803
2.31231231231231 1.39666021392765
2.32232232232232 1.38274937119883
2.33233233233233 1.36897708152929
2.34234234234234 1.35534196491996
2.35235235235235 1.34184265511664
2.36236236236236 1.32847779947314
2.37237237237237 1.31524605881574
2.38238238238238 1.30214610730896
2.39239239239239 1.28917663232278
2.4024024024024 1.27633633430105
2.41241241241241 1.26362392663132
2.42242242242242 1.25103813551587
2.43243243243243 1.23857769984413
2.44244244244244 1.22624137106627
2.45245245245245 1.21402791306813
2.46246246246246 1.20193610204732
2.47247247247247 1.18996472639063
2.48248248248248 1.17811258655261
2.49249249249249 1.16637849493537
2.5025025025025 1.15476127576959
2.51251251251251 1.14325976499669
2.52252252252252 1.13187281015222
2.53253253253253 1.12059927025035
2.54254254254254 1.10943801566957
2.55255255255255 1.09838792803948
2.56256256256256 1.08744790012874
2.57257257257257 1.0766168357341
2.58258258258258 1.06589364957059
2.59259259259259 2.04777097782034
2.6026026026026 2.02737502200156
2.61261261261261 2.00718221146527
2.62262262262262 1.9871905228689
2.63263263263263 1.9673979530225
2.64264264264264 1.94780251868809
2.65265265265265 1.92840225638085
2.66266266266266 1.90919522217244
2.67267267267267 1.8901794914962
2.68268268268268 1.87135315895429
2.69269269269269 1.85271433812679
2.7027027027027 1.83426116138264
2.71271271271271 1.81599177969257
2.72272272272272 1.79790436244374
2.73273273273273 1.77999709725639
2.74274274274274 1.76226818980218
2.75275275275275 1.74471586362442
2.76276276276276 1.72733835996008
2.77277277277277 1.71013393756353
2.78278278278278 1.69310087253208
2.79279279279279 1.67623745813324
2.8028028028028 1.65954200463372
2.81281281281281 1.64301283913009
2.82282282282282 1.62664830538118
2.83283283283283 1.6104467636421
2.84284284284284 1.59440659049993
2.85285285285285 1.5785261787111
2.86286286286286 1.56280393704028
2.87287287287287 1.54723829010099
2.88288288288288 1.53182767819769
2.89289289289289 1.51657055716956
2.9029029029029 1.50146539823572
2.91291291291291 1.48651068784206
2.92292292292292 1.47170492750961
2.93293293293293 1.45704663368433
2.94294294294294 1.44253433758853
2.95295295295295 1.42816658507362
2.96296296296296 1.41394193647448
2.97297297297297 1.39985896646514
2.98298298298298 1.38591626391598
2.99299299299299 1.37211243175236
3.003003003003 1.35844608681461
3.01301301301301 1.34491585971941
3.02302302302302 1.33152039472263
3.03303303303303 1.31825834958345
3.04304304304304 1.30512839542986
3.05305305305305 1.29212921662552
3.06306306306306 1.27925951063794
3.07307307307307 1.26651798790795
3.08308308308308 1.25390337172047
3.09309309309309 1.24141439807663
3.1031031031031 1.22904981556705
3.11311311311311 1.21680838524653
3.12312312312312 1.20468888050981
3.13313313313313 1.19269008696875
3.14314314314314 1.18081080233058
3.15315315315315 1.16904983627748
3.16316316316316 1.15740601034727
3.17317317317317 1.14587815781537
3.18318318318318 1.13446512357783
3.19319319319319 1.12316576403564
3.2032032032032 1.11197894698015
3.21321321321321 1.10090355147954
3.22322322322322 1.08993846776661
3.23323323323323 1.07908259712749
3.24324324324324 1.06833485179161
3.25325325325325 1.05769415482266
3.26326326326326 1.0471594400107
3.27327327327327 1.03672965176533
3.28328328328328 1.02640374500992
3.29329329329329 1.01618068507685
3.3033033033033 1.00605944760391
3.31331331331331 0.996039018431582
3.32332332332332 0.986118393501477
3.33333333333333 0.976296578755695
3.34334334334334 0.96657259003723
3.35335335335335 0.956945452991356
3.36336336336336 0.947414202967993
3.37337337337337 0.937977884925052
3.38338338338338 0.928635553332735
3.39339339339339 0.919386272078792
3.4034034034034 0.910229114374727
3.41341341341341 0.901163162662923
3.42342342342342 0.892187508524712
3.43343343343343 0.883301252589341
3.44344344344344 0.874503504443863
3.45345345345345 0.865793382543909
3.46346346346346 0.857170014125361
3.47347347347347 0.848632535116897
3.48348348348348 0.840180090053414
3.49349349349349 0.831811831990305
3.5035035035035 0.823526922418597
3.51351351351351 0.815324531180929
3.52352352352352 0.807203836388374
3.53353353353353 0.799164024338078
3.54354354354354 0.791204289431734
3.55355355355355 0.783323834094852
3.56356356356356 0.775521868696846
3.57357357357357 0.767797611471913
3.58358358358358 0.760150288440696
3.59359359359359 0.752579133332731
3.6036036036036 0.745083387509667
3.61361361361361 0.73766229988925
3.62362362362362 0.730315126870061
3.63363363363363 0.72304113225701
3.64364364364364 0.715839587187566
3.65365365365365 0.708709770058724
3.66366366366366 0.7016509664547
3.67367367367367 0.694662469075347
3.68368368368368 0.687743577665281
3.69369369369369 0.680893598943716
3.7037037037037 0.674111846534993
3.71371371371371 0.667397640899812
3.72372372372372 0.660750309267132
3.73373373373373 0.654169185566766
3.74374374374374 0.647653610362635
3.75375375375375 0.641202930786695
3.76376376376376 0.634816500473518
3.77377377377377 0.628493679495524
3.78378378378378 0.622233834298863
3.79379379379379 0.616036337639926
3.8038038038038 0.609900568522503
3.81381381381381 0.603825912135551
3.82382382382382 0.597811759791592
3.83383383383383 0.591857508865722
3.84384384384384 0.58596256273523
3.85385385385385 0.580126330719809
3.86386386386386 0.574348228022375
3.87387387387387 0.568627675670467
3.88388388388388 0.562964100458237
3.89389389389389 0.557356934889006
3.9039039039039 0.55180561711841
3.91391391391391 0.546309590898095
3.92392392392392 0.540868305519985
3.93393393393393 0.535481215761098
3.94394394394394 0.530147781828914
3.95395395395395 0.524867469307288
3.96396396396396 0.519639749102903
3.97397397397397 0.514464097392249
3.98398398398398 0.50933999556914
3.99399399399399 0.504266930192746
4.004004004004 0.499244392936148
4.01401401401401 0.494271880535403
4.02402402402402 0.489348894739113
4.03403403403403 0.484474942258504
4.04404404404404 0.479649534717995
4.05405405405405 0.474872188606264
4.06406406406406 0.470142425227799
4.07407407407407 0.46545977065493
4.08408408408408 0.460823755680344
4.09409409409409 0.456233915770071
4.1041041041041 0.451689791016931
4.11411411411411 0.447190926094458
4.12412412412412 0.442736870211271
4.13413413413413 0.438327177065906
4.14414414414414 0.433961404802094
4.15415415415415 0.429639115964492
4.16416416416416 0.425359877454843
4.17417417417417 0.421123260488583
4.18418418418418 0.416928840551873
4.19419419419419 0.412776197359068
4.2042042042042 0.408664914810597
4.21421421421421 0.404594580951274
4.22422422422422 0.400564787929017
4.23423423423423 0.396575131953985
4.24424424424424 0.392625213258112
4.25425425425425 0.388714636055053
4.26426426426426 0.384843008500525
4.27427427427427 0.381009942653046
4.28428428428428 0.377215054435059
4.29429429429429 0.373457963594449
4.3043043043043 0.369738293666443
4.31431431431431 0.366055671935883
4.32432432432432 0.362409729399885
4.33433433433433 0.358800100730861
4.34434434434434 0.355226424239914
4.35435435435435 0.351688341840597
4.36436436436436 0.348185499013029
4.37437437437437 0.344717544768376
4.38438438438438 0.34128413161368
4.39439439439439 0.337884915517038
4.4044044044044 0.334519555873133
4.41441441441441 0.331187715469101
4.42442442442442 0.327889060450746
4.43443443443443 0.324623260289083
4.44444444444444 0.321389987747223
4.45445445445445 0.318188918847582
4.46446446446446 0.315019732839414
4.47447447447447 0.311882112166679
4.48448448448448 0.308775742436218
4.49449449449449 0.305700312386251
4.5045045045045 0.30265551385519
4.51451451451451 0.29964104175076
4.52452452452452 0.296656594019429
4.53453453453453 0.293701871616141
4.54454454454454 0.290776578474351
4.55455455455455 0.287880421476359
4.56456456456456 0.285013110423942
4.57457457457457 0.282174358009272
4.58458458458458 0.279363879786129
4.59459459459459 0.276581394141399
4.6046046046046 0.273826622266856
4.61461461461461 0.271099288131227
4.62462462462462 0.26839911845253
4.63463463463463 0.265725842670693
4.64464464464464 0.263079192920442
4.65465465465465 0.260458904004463
4.66466466466466 0.257864713366828
4.67467467467467 0.255296361066685
4.68468468468468 0.252753589752213
4.69469469469469 0.250236144634834
4.7047047047047 0.247743773463686
4.71471471471471 0.245276226500343
4.72472472472472 0.242833256493793
4.73473473473473 0.240414618655665
4.74474474474474 0.238020070635696
4.75475475475475 0.235649372497453
4.76476476476476 0.233302286694285
4.77477477477477 0.230978578045527
4.78478478478478 0.22867801371293
4.79479479479479 0.226400363177332
4.8048048048048 0.22414539821556
4.81481481481481 0.221912892877559
4.82482482482482 0.219702623463757
4.83483483483483 0.217514368502645
4.84484484484484 0.215347908728588
4.85485485485485 0.213203027059853
4.86486486486486 0.211079508576858
4.87487487487487 0.208977140500636
4.88488488488488 0.206895712171516
4.89489489489489 0.204835015028012
4.9049049049049 0.202794842585927
4.91491491491491 0.200774990417663
4.92492492492492 0.198775256131736
4.93493493493493 0.196795439352496
4.94494494494494 0.194835341700051
4.95495495495495 0.192894766770388
4.96496496496496 0.190973520115691
4.97497497497497 0.189071409224862
4.98498498498498 0.187188243504226
4.99499499499499 0.185323834258437
5.00500500500501 0.183477994671568
5.01501501501502 0.181650539788394
5.02502502502503 0.179841286495858
5.03503503503504 0.178050053504723
5.04504504504505 0.176276661331405
5.05505505505506 0.174520932279994
5.06506506506507 0.17278269042444
5.07507507507508 0.171061761590935
5.08508508508509 0.169357973340452
5.0950950950951 0.167671154951471
5.10510510510511 0.166001137402871
5.11511511511512 0.164347753356995
5.12512512512513 0.162710837142882
5.13513513513514 0.161090224739665
5.14514514514515 0.15948575376014
5.15515515515516 0.157897263434489
5.16516516516517 0.156324594594175
5.17517517517518 0.154767589655994
5.18518518518519 0.153226092606279
5.1951951951952 0.151699948985273
5.20520520520521 0.15018900587165
5.21521521521522 0.148693111867192
5.22522522522523 0.147212117081619
5.23523523523524 0.145745873117569
5.24524524524525 0.14429423305573
5.25525525525526 0.142857051440117
5.26526526526527 0.141434184263499
5.27527527527528 1.1316834332981
5.28528528528529 1.12041177960421
5.2952952952953 1.10925239244463
5.30530530530531 1.09820415363608
5.31531531531532 1.08726595613247
5.32532532532533 1.07643670391397
5.33533533533534 1.0657153118772
5.34534534534535 1.05510070572648
5.35535535535536 1.0445918218662
5.36536536536537 1.03418760729426
5.37537537537538 1.02388701949652
5.38538538538539 1.01368902634237
5.3953953953954 1.00359260598131
5.40540540540541 0.993596746740529
5.41541541541542 0.98370044702357
5.42542542542543 0.973902715209947
5.43543543543544 0.964202569555791
5.44544544544545 0.954599038095479
5.45545545545546 0.945091158544238
5.46546546546547 0.935677978201726
5.47547547547548 0.926358553856569
5.48548548548549 0.91713195169185
5.4954954954955 0.907997247191542
5.50550550550551 0.898953525047866
5.51551551551552 0.889999879069581
5.52552552552553 0.881135412091178
5.53553553553554 0.872359235882986
5.54554554554555 0.863670471062171
5.55555555555556 0.855068247004617
5.56556556556557 0.846551701757693
5.57557557557558 1.83547282907126
5.58558558558559 1.81719137907818
5.5955955955956 1.79909201372757
5.60560560560561 1.78117291944245
5.61561561561562 1.76343230070918
5.62562562562563 1.74586837989761
5.63563563563564 1.7284793970829
5.64564564564565 1.71126360986918
5.65565565565566 1.69421929321502
5.66566566566567 1.6773447392605
5.67567567567568 1.66063825715612
5.68568568568569 1.64409817289339
5.6956956956957 1.62772282913705
5.70570570570571 1.61151058505904
5.71571571571572 1.59545981617406
5.72572572572573 1.57956891417683
5.73573573573574 1.56383628678089
5.74574574574575 1.54826035755909
5.75575575575576 2.5252123980109
5.76576576576577 2.50006108907024
5.77577577577578 2.47516028909348
5.78578578578579 2.45050750299214
5.7957957957958 2.42610026052902
5.80580580580581 2.40193611607066
5.81581581581582 2.37801264834233
5.82582582582583 2.35432746018535
5.83583583583584 2.33087817831693
5.84584584584585 2.30766245309237
5.85585585585586 2.2846779582696
5.86586586586587 2.26192239077611
5.87587587587588 2.23939347047816
5.88588588588589 2.21708893995231
5.8958958958959 2.19500656425926
5.90590590590591 2.17314413071983
5.91591591591592 2.15149944869334
5.92592592592593 2.13007034935803
5.93593593593594 2.10885468549379
5.94594594594595 2.08785033126696
5.95595595595596 2.06705518201738
5.96596596596597 2.04646715404744
5.97597597597598 2.02608418441332
5.98598598598599 2.0059042307183
5.995995995996 1.98592527090807
6.00600600600601 1.96614530306814
6.01601601601602 1.94656234522323
6.02602602602603 1.92717443513872
6.03603603603604 1.90797963012395
6.04604604604605 1.88897600683764
6.05605605605606 1.87016166109513
6.06606606606607 1.85153470767758
6.07607607607608 1.83309328014308
6.08608608608609 1.81483553063962
6.0960960960961 1.79675962971994
6.10610610610611 1.77886376615822
6.11611611611612 1.76114614676857
6.12612612612613 1.74360499622539
6.13613613613614 1.72623855688545
6.14614614614615 1.70904508861177
6.15615615615616 2.68382014502654
6.16616616616617 2.65708909077468
6.17617617617618 2.63062427987103
6.18618618618619 2.60442306051145
6.1961961961962 2.57848280730397
6.20620620620621 2.55280092100571
6.21621621621622 2.52737482826248
6.22622622622623 2.50220198135085
6.23623623623624 2.47727985792296
6.24624624624625 2.4526059607537
6.25625625625626 2.42817781749051
6.26626626626627 2.40399298040566
6.27627627627628 2.38004902615097
6.28628628628629 2.35634355551501
6.2962962962963 2.33287419318265
6.30630630630631 2.30963858749711
6.31631631631632 2.28663441022428
6.32632632632633 2.26385935631944
6.33633633633634 2.24131114369629
6.34634634634635 2.21898751299828
6.35635635635636 2.19688622737223
6.36636636636637 2.1750050722442
6.37637637637638 2.15334185509756
6.38638638638639 2.13189440525332
6.3963963963964 2.11066057365262
6.40640640640641 2.08963823264138
6.41641641641642 2.06882527575713
6.42642642642643 2.04821961751794
6.43643643643644 2.0278191932134
6.44644644644645 2.00762195869781
6.45645645645646 1.98762589018531
6.46646646646647 1.96782898404709
6.47647647647648 1.94822925661065
6.48648648648649 1.92882474396101
6.4964964964965 1.90961350174394
6.50650650650651 1.89059360497113
6.51651651651652 1.87176314782728
6.52652652652653 1.85312024347919
6.53653653653654 1.83466302388664
6.54654654654655 1.81638963961524
6.55655655655656 1.7982982596511
6.56656656656657 1.78038707121739
6.57657657657658 1.76265427959265
6.58658658658659 1.74509810793101
6.5965965965966 1.72771679708409
6.60660660660661 1.71050860542479
6.61661661661662 1.69347180867273
6.62662662662663 1.67660469972151
6.63663663663664 1.65990558846764
6.64664664664665 1.64337280164118
6.65665665665666 1.62700468263808
6.66666666666667 1.61079959135421
6.67667667667668 1.594755904021
6.68668668668669 1.57887201304274
6.6966966966967 1.56314632683549
6.70670670670671 1.5475772696676
6.71671671671672 1.53216328150186
6.72672672672673 1.5169028178391
6.73673673673674 1.50179434956354
6.74674674674675 1.48683636278945
6.75675675675676 1.47202735870957
6.76676676676677 1.45736585344484
6.77677677677678 1.44285037789577
6.78678678678679 1.42847947759519
6.7967967967968 1.41425171256256
6.80680680680681 1.40016565715965
6.81681681681682 1.38621989994768
6.82682682682683 1.37241304354593
6.83683683683684 1.35874370449168
6.84684684684685 1.34521051310162
6.85685685685686 1.33181211333458
6.86686686686687 1.31854716265567
6.87687687687688 1.30541433190176
6.88688688688689 1.29241230514825
6.8968968968969 1.2795397795773
6.90690690690691 1.2667954653472
6.91691691691692 1.25417808546317
6.92692692692693 1.2416863756494
6.93693693693694 1.22931908422237
6.94694694694695 1.21707497196541
6.95695695695696 1.20495281200455
6.96696696696697 1.19295138968557
6.97697697697698 1.18106950245233
6.98698698698699 1.1693059597262
6.996996996997 1.15765958278682
7.00700700700701 1.14612920465399
7.01701701701702 1.1347136699707
7.02702702702703 1.12341183488741
7.03703703703704 1.11222256694738
7.04704704704705 1.10114474497324
7.05705705705706 1.09017725895463
7.06706706706707 1.07931900993699
7.07707707707708 1.06856890991141
7.08708708708709 1.05792588170565
7.0970970970971 1.04738885887619
7.10710710710711 1.03695678560134
7.11711711711712 1.02662861657552
7.12712712712713 1.01640331690443
7.13713713713714 1.00627986200143
7.14714714714715 0.996257237484819
7.15715715715716 0.986334439076227
7.16716716716717 0.976510472499969
7.17717717717718 0.966784353383425
7.18718718718719 0.957155107158399
7.1971971971972 0.947621768963471
7.20720720720721 0.938183383547313
7.21721721721722 0.928839005172975
7.22722722722723 0.919587697523117
7.23723723723724 0.910428533606195
7.24724724724725 0.901360595663569
7.25725725725726 0.892382975077545
7.26726726726727 0.883494772280334
7.27727727727728 0.874695096663908
7.28728728728729 0.865983066490764
7.2972972972973 0.857357808805574
7.30730730730731 0.848818459347709
7.31731731731732 0.840364162464643
7.32732732732733 0.831994071026216
7.33733733733734 0.823707346339749
7.34734734734735 0.815503158066004
7.35735735735736 0.807380684135989
7.36736736736737 0.799339110668579
7.37737737737738 0.791377631888969
7.38738738738739 0.783495450047933
7.3973973973974 0.775691775341888
7.40740740740741 0.767965825833754
7.41741741741742 0.760316827374605
7.42742742742743 0.7527440135261
7.43743743743744 1.73625878369576
7.44744744744745 1.7189655131954
7.45745745745746 1.70184448499407
7.46746746746747 1.68489398354526
7.47747747747748 1.66811231038946
7.48748748748749 1.65149778398394
7.4974974974975 1.63504873953425
7.50750750750751 1.61876352882745
7.51751751751752 1.60264052006689
7.52752752752753 1.58667809770877
7.53753753753754 1.57087466230022
7.54754754754755 1.55522863031904
7.55755755755756 1.53973843401503
7.56756756756757 1.52440252125291
7.57757757757758 1.50921935535679
7.58758758758759 1.49418741495618
7.5975975975976 1.47930519383355
7.60760760760761 1.46457120077343
7.61761761761762 1.44998395941297
7.62762762762763 1.43554200809398
7.63763763763764 1.42124389971652
7.64764764764765 1.40708820159388
7.65765765765766 1.39307349530901
7.66766766766767 1.37919837657241
7.67767767767768 1.36546145508139
7.68768768768769 1.35186135438081
7.6976976976977 1.33839671172511
7.70770770770771 1.32506617794179
7.71771771771772 1.3118684172962
7.72772772772773 1.29880210735772
7.73773773773774 1.28586593886724
7.74774774774775 1.27305861560596
7.75775775775776 1.26037885426553
7.76776776776777 1.24782538431945
7.77777777777778 1.23539694789576
7.78778778778779 1.22309229965098
7.7977977977978 1.21091020664539
7.80780780780781 1.1988494482194
7.81781781781782 1.1869088158713
7.82782782782783 1.17508711313617
7.83783783783784 1.16338315546594
7.84784784784785 1.15179577011074
7.85785785785786 1.14032379600139
7.86786786786787 1.12896608363304
7.87787787787788 1.11772149494998
7.88788788788789 1.10658890323167
7.8978978978979 1.09556719297973
7.90790790790791 1.08465525980627
7.91791791791792 1.07385201032319
7.92792792792793 1.06315636203259
7.93793793793794 1.05256724321836
7.94794794794795 1.04208359283876
7.95795795795796 1.03170436042008
7.96796796796797 1.02142850595145
7.97797797797798 1.01125499978056
7.98798798798799 1.00118282251052
7.997997997998 0.991210964897727
8.00800800800801 0.981338427750695
8.01801801801802 0.971564221829984
8.02802802802803 0.961887367749045
8.03803803803804 0.952306895876096
8.04804804804805 0.942821846236961
8.05805805805806 0.933431268418881
8.06806806806807 0.924134221475281
8.07807807807808 0.914929773831487
8.08808808808809 0.905817003191376
8.0980980980981 0.896794996444971
8.10810810810811 0.887862849576935
8.11811811811812 0.879019667575996
8.12812812812813 0.870264564345263
8.13813813813814 0.861596662613436
8.14814814814815 0.853015093846906
8.15815815815816 0.844518998162725
8.16816816816817 0.836107524242443
8.17817817817818 0.827779829246811
8.18818818818819 0.819535078731319
8.1981981981982 0.811372446562592
8.20820820820821 0.803291114835604
8.21821821821822 0.795290273791728
8.22822822822823 0.787369121737593
8.23823823823824 0.779526864964756
8.24824824824825 0.771762717670172
8.25825825825826 0.764075901877454
8.26826826826827 0.756465647358917
8.27827827827828 0.748931191558407
8.28828828828829 0.741471779514884
8.2982982982983 0.73408666378678
8.30830830830831 0.726775104377101
8.31831831831832 0.719536368659282
8.32832832832833 0.712369731303771
8.33833833833834 0.705274474205357
8.34834834834835 0.69824988641121
8.35835835835836 0.691295264049647
8.36836836836837 0.684409910259599
8.37837837837838 0.677593135120786
8.38838838838839 0.670844255584588
8.3983983983984 0.664162595405603
8.40840840840841 0.657547485073882
8.41841841841842 0.650998261747849
8.42842842842843 0.644514269187879
8.43843843843844 0.638094857690544
8.44844844844845 0.631739384023514
8.45845845845846 0.6254472113611
8.46846846846847 0.619217709220448
8.47847847847848 0.613050253398358
8.48848848848849 0.606944225908745
8.4984984984985 0.60089901492071
8.50850850850851 0.594914014697241
8.51851851851852 0.588988625534507
8.52852852852853 0.583122253701779
8.53853853853854 0.577314311381927
8.54854854854855 0.571564216612527
8.55855855855856 0.565871393227545
8.56856856856857 0.560235270799604
8.57857857857858 0.554655284582829
8.58858858858859 0.549130875456256
8.5985985985986 0.543661489867808
8.60860860860861 0.53824657977883
8.61861861861862 0.532885602609175
8.62862862862863 0.527578021182834
8.63863863863864 0.522323303674113
8.64864864864865 0.517120923554343
8.65865865865866 0.51197035953912
8.66866866866867 0.506871095536073
8.67867867867868 0.501822620593151
8.68868868868869 0.496824428847424
8.6986986986987 0.491876019474395
8.70870870870871 0.48697689663782
8.71871871871872 0.482126569440019
8.72872872872873 0.477324551872691
8.73873873873874 0.472570362768216
8.74874874874875 0.46786352575144
8.75875875875876 0.463203569191942
8.76876876876877 0.458590026156776
8.77877877877878 0.454022434363683
8.78878878878879 0.449500336134772
8.7987987987988 0.44502327835066
8.80880880880881 0.440590812405064
8.81881881881882 0.436202494159858
8.82882882882883 0.431857883900563
8.83883883883884 0.427556546292291
8.84884884884885 0.423298050336123
8.85885885885886 0.419081969325921
8.86886886886887 0.414907880805575
8.87887887887888 0.410775366526668
8.88888888888889 0.406684012406571
8.8988988988989 0.402633408486949
8.90890890890891 0.398623148892683
8.91891891891892 0.394652831791202
8.92892892892893 0.390722059352217
8.93893893893894 0.386830437707861
8.94894894894895 0.38297757691322
8.95895895895896 0.379163090907261
8.96896896896897 0.375386597474149
8.97897897897898 0.371647718204948
8.98898898898899 0.367946078459704
8.998998998999 0.364281307329905
9.00900900900901 0.360653037601317
9.01901901901902 0.357060905717187
9.02902902902903 0.353504551741816
9.03903903903904 0.349983619324492
9.04904904904905 0.346497755663783
9.05905905905906 0.343046611472187
9.06906906906907 0.339629840941131
9.07907907907908 0.336247101706323
9.08908908908909 0.332898054813445
9.0990990990991 0.329582364684191
9.10910910910911 0.326299699082639
9.11911911911912 0.323049729081964
9.12912912912913 0.319832129031476
9.13913913913914 0.31664657652399
9.14914914914915 0.313492752363524
9.15915915915916 0.310370340533311
9.16916916916917 0.307279028164135
9.17917917917918 0.304218505502981
9.18918918918919 0.301188465881998
9.1991991991992 0.298188605687772
9.20920920920921 0.2952186243309
9.21921921921922 0.292278224215872
9.22922922922923 0.289367110711254
9.23923923923924 0.286484992120163
9.24924924924925 0.283631579651037
9.25925925925926 0.280806587388704
9.26926926926927 0.278009732265727
9.27927927927928 0.275240734034041
9.28928928928929 0.272499315236876
9.2992992992993 0.26978520118095
9.30930930930931 0.26709811990895
9.31931931931932 0.264437802172276
9.32932932932933 0.261803981404066
9.33933933933934 0.259196393692485
9.34934934934935 0.256614777754278
9.35935935935936 0.254058874908593
9.36936936936937 0.251528429051059
9.37937937937938 0.249023186628124
9.38938938938939 0.246542896611647
9.3993993993994 0.244087310473749
9.40940940940941 0.241656182161908
9.41941941941942 0.239249268074301
9.42942942942943 0.2368663270354
9.43943943943944 0.234507120271803
9.44944944944945 0.232171411388311
9.45945945945946 0.229858966344237
9.46946946946947 0.227569553429958
9.47947947947948 0.225302943243698
9.48948948948949 0.223058908668537
9.4994994994995 0.220837224849661
9.50950950950951 0.218637669171824
9.51951951951952 0.216460021237046
9.52952952952953 0.214304062842527
9.53953953953954 0.212169577958787
9.54954954954955 0.210056352708011
9.55955955955956 0.207964175342627
9.56956956956957 0.205892836224083
9.57957957957958 0.203842127801846
9.58958958958959 0.201811844592599
9.5995995995996 0.199801783159656
9.60960960960961 0.197811742092576
9.61961961961962 0.195841521986981
9.62962962962963 0.193890925424576
9.63963963963964 0.191959756953368
9.64964964964965 0.19004782306808
9.65965965965966 0.188154932190763
9.66966966966967 0.186280894651598
9.67967967967968 0.184425522669893
9.68968968968969 0.182588630335266
9.6996996996997 0.180770033589016
9.70970970970971 0.178969550205681
9.71971971971972 0.177186999774779
9.72972972972973 0.175422203682731
9.73973973973974 0.17367498509496
9.74974974974975 0.171945168938177
9.75975975975976 0.170232581882838
9.76976976976977 0.168537052325771
9.77977977977978 0.166858410372986
9.78978978978979 0.165196487822652
9.7997997997998 0.16355111814824
9.80980980980981 0.161922136481836
9.81981981981982 0.160309379597626
9.82982982982983 0.158712685895535
9.83983983983984 0.157131895385041
9.84984984984985 0.155566849669135
9.85985985985986 0.154017391928458
9.86986986986987 0.152483366905581
9.87987987987988 0.150964620889455
9.88988988988989 0.1494610017
9.8998998998999 0.147972358672864
9.90990990990991 0.146498542644323
9.91991991991992 0.145039405936336
9.92992992992993 0.143594802341744
9.93993993993994 0.142164587109626
9.94994994994995 0.140748616930788
9.95995995995996 0.139346749923409
9.96996996996997 0.137958845618821
9.97997997997998 0.136584764947434
9.98998998998999 0.135224370224802
10 0.133877525137827
};
\addplot [line width=1, color1, forget plot]
table {%
0 0
0.01001001001001 0
0.02002002002002 0
0.03003003003003 0
0.04004004004004 0
0.05005005005005 0
0.0600600600600601 0
0.0700700700700701 0
0.0800800800800801 0
0.0900900900900901 0
0.1001001001001 0
0.11011011011011 0
0.12012012012012 0
0.13013013013013 0
0.14014014014014 0
0.15015015015015 0
0.16016016016016 0
0.17017017017017 0
0.18018018018018 0
0.19019019019019 0
0.2002002002002 0
0.21021021021021 0
0.22022022022022 0
0.23023023023023 0
0.24024024024024 0
0.25025025025025 0
0.26026026026026 0
0.27027027027027 0
0.28028028028028 0
0.29029029029029 0
0.3003003003003 0
0.31031031031031 0
0.32032032032032 0
0.33033033033033 0
0.34034034034034 0
0.35035035035035 0
0.36036036036036 0
0.37037037037037 0
0.38038038038038 0
0.39039039039039 0
0.4004004004004 0
0.41041041041041 0
0.42042042042042 0
0.43043043043043 0
0.44044044044044 0
0.45045045045045 0
0.46046046046046 0
0.47047047047047 0
0.48048048048048 0
0.49049049049049 0
0.500500500500501 0
0.510510510510511 0
0.520520520520521 0
0.530530530530531 0
0.540540540540541 0
0.550550550550551 0
0.560560560560561 0
0.570570570570571 0
0.580580580580581 0
0.590590590590591 0
0.600600600600601 0
0.610610610610611 0
0.620620620620621 0.995
0.630630630630631 0.986
0.640640640640641 0.975
0.650650650650651 0.962
0.660660660660661 0.947
0.670670670670671 0.934
0.680680680680681 0.929
0.690690690690691 0.924
0.700700700700701 0.911
0.710710710710711 0.904
0.720720720720721 0.898
0.730730730730731 0.89
0.740740740740741 0.882
0.750750750750751 0.876
0.760760760760761 0.864
0.770770770770771 0.861
0.780780780780781 0.854
0.790790790790791 0.846
0.800800800800801 0.837
0.810810810810811 0.829
0.820820820820821 0.824
0.830830830830831 0.817
0.840840840840841 0.812
0.850850850850851 0.804
0.860860860860861 0.796
0.870870870870871 0.788
0.880880880880881 0.78
0.890890890890891 0.771
0.900900900900901 0.755
0.910910910910911 0.744
0.920920920920921 0.738
0.930930930930931 0.732
0.940940940940941 0.725
0.950950950950951 0.72
0.960960960960961 0.719
0.970970970970971 0.71
0.980980980980981 0.699
0.990990990990991 0.695
1.001001001001 0.689
1.01101101101101 0.682
1.02102102102102 0.678
1.03103103103103 0.67
1.04104104104104 0.664
1.05105105105105 0.659
1.06106106106106 0.655
1.07107107107107 0.651
1.08108108108108 0.648
1.09109109109109 0.641
1.1011011011011 0.635
1.11111111111111 0.625
1.12112112112112 0.617
1.13113113113113 0.613
1.14114114114114 0.608
1.15115115115115 0.593
1.16116116116116 0.588
1.17117117117117 0.58
1.18118118118118 0.573
1.19119119119119 0.568
1.2012012012012 0.56
1.21121121121121 0.558
1.22122122122122 0.55
1.23123123123123 0.547
1.24124124124124 0.542
1.25125125125125 0.539
1.26126126126126 0.535
1.27127127127127 0.53
1.28128128128128 0.527
1.29129129129129 0.522
1.3013013013013 0.515
1.31131131131131 0.507
1.32132132132132 0.501
1.33133133133133 0.493
1.34134134134134 0.488
1.35135135135135 0.483
1.36136136136136 0.477
1.37137137137137 0.469
1.38138138138138 0.462
1.39139139139139 0.458
1.4014014014014 0.455
1.41141141141141 0.45
1.42142142142142 0.445
1.43143143143143 0.44
1.44144144144144 0.44
1.45145145145145 0.432
1.46146146146146 0.425
1.47147147147147 0.421
1.48148148148148 0.415
1.49149149149149 0.411
1.5015015015015 0.41
1.51151151151151 0.408
1.52152152152152 0.405
1.53153153153153 0.399
1.54154154154154 0.397
1.55155155155155 0.391
1.56156156156156 0.389
1.57157157157157 0.387
1.58158158158158 0.381
1.59159159159159 0.377
1.6016016016016 0.372
1.61161161161161 0.368
1.62162162162162 1.361
1.63163163163163 1.347
1.64164164164164 1.333
1.65165165165165 1.319
1.66166166166166 1.304
1.67167167167167 1.287
1.68168168168168 1.277
1.69169169169169 1.269
1.7017017017017 1.252
1.71171171171171 1.242
1.72172172172172 1.23
1.73173173173173 1.222
1.74174174174174 1.211
1.75175175175175 1.201
1.76176176176176 1.188
1.77177177177177 1.182
1.78178178178178 1.171
1.79179179179179 1.162
1.8018018018018 1.152
1.81181181181181 1.14
1.82182182182182 1.132
1.83183183183183 1.123
1.84184184184184 1.115
1.85185185185185 1.105
1.86186186186186 1.094
1.87187187187187 1.084
1.88188188188188 1.074
1.89189189189189 1.061
1.9019019019019 1.046
1.91191191191191 1.03
1.92192192192192 1.019
1.93193193193193 1.006
1.94194194194194 0.994
1.95195195195195 0.984
1.96196196196196 0.983
1.97197197197197 0.971
1.98198198198198 1.956
1.99199199199199 1.94
2.002002002002 1.925
2.01201201201201 1.899
2.02202202202202 1.874
2.03203203203203 1.856
2.04204204204204 1.84
2.05205205205205 1.826
2.06206206206206 1.807
2.07207207207207 1.798
2.08208208208208 1.786
2.09209209209209 1.77
2.1021021021021 1.753
2.11211211211211 1.735
2.12212212212212 1.715
2.13213213213213 1.703
2.14214214214214 1.69
2.15215215215215 1.665
2.16216216216216 1.651
2.17217217217217 1.629
2.18218218218218 1.615
2.19219219219219 1.601
2.2022022022022 1.587
2.21221221221221 1.573
2.22222222222222 1.553
2.23223223223223 1.543
2.24224224224224 1.529
2.25225225225225 1.516
2.26226226226226 1.498
2.27227227227227 1.475
2.28228228228228 1.462
2.29229229229229 1.448
2.3023023023023 1.436
2.31231231231231 1.42
2.32232232232232 1.41
2.33233233233233 1.399
2.34234234234234 1.377
2.35235235235235 1.369
2.36236236236236 1.354
2.37237237237237 1.338
2.38238238238238 1.32
2.39239239239239 1.311
2.4024024024024 1.3
2.41241241241241 1.286
2.42242242242242 1.273
2.43243243243243 1.264
2.44244244244244 1.255
2.45245245245245 1.243
2.46246246246246 1.228
2.47247247247247 1.209
2.48248248248248 1.198
2.49249249249249 1.183
2.5025025025025 1.173
2.51251251251251 1.158
2.52252252252252 1.14
2.53253253253253 1.126
2.54254254254254 1.112
2.55255255255255 1.1
2.56256256256256 1.089
2.57257257257257 1.081
2.58258258258258 1.066
2.59259259259259 2.052
2.6026026026026 2.032
2.61261261261261 2.013
2.62262262262262 1.992
2.63263263263263 1.966
2.64264264264264 1.947
2.65265265265265 1.934
2.66266266266266 1.92
2.67267267267267 1.891
2.68268268268268 1.876
2.69269269269269 1.856
2.7027027027027 1.837
2.71271271271271 1.819
2.72272272272272 1.799
2.73273273273273 1.779
2.74274274274274 1.765
2.75275275275275 1.746
2.76276276276276 1.736
2.77277277277277 1.718
2.78278278278278 1.701
2.79279279279279 1.684
2.8028028028028 1.669
2.81281281281281 1.656
2.82282282282282 1.637
2.83283283283283 1.622
2.84284284284284 1.605
2.85285285285285 1.587
2.86286286286286 1.569
2.87287287287287 1.549
2.88288288288288 1.529
2.89289289289289 1.517
2.9029029029029 1.509
2.91291291291291 1.494
2.92292292292292 1.478
2.93293293293293 1.467
2.94294294294294 1.446
2.95295295295295 1.426
2.96296296296296 1.419
2.97297297297297 1.403
2.98298298298298 1.392
2.99299299299299 1.378
3.003003003003 1.365
3.01301301301301 1.355
3.02302302302302 1.343
3.03303303303303 1.333
3.04304304304304 1.323
3.05305305305305 1.316
3.06306306306306 1.301
3.07307307307307 1.29
3.08308308308308 1.275
3.09309309309309 1.259
3.1031031031031 1.249
3.11311311311311 1.239
3.12312312312312 1.22
3.13313313313313 1.21
3.14314314314314 1.195
3.15315315315315 1.184
3.16316316316316 1.175
3.17317317317317 1.161
3.18318318318318 1.153
3.19319319319319 1.141
3.2032032032032 1.133
3.21321321321321 1.123
3.22322322322322 1.114
3.23323323323323 1.105
3.24324324324324 1.095
3.25325325325325 1.085
3.26326326326326 1.076
3.27327327327327 1.064
3.28328328328328 1.05
3.29329329329329 1.035
3.3033033033033 1.021
3.31331331331331 1.01
3.32332332332332 1.001
3.33333333333333 0.989
3.34334334334334 0.976
3.35335335335335 0.968
3.36336336336336 0.957
3.37337337337337 0.95
3.38338338338338 0.941
3.39339339339339 0.929
3.4034034034034 0.919
3.41341341341341 0.912
3.42342342342342 0.898
3.43343343343343 0.887
3.44344344344344 0.88
3.45345345345345 0.868
3.46346346346346 0.861
3.47347347347347 0.853
3.48348348348348 0.849
3.49349349349349 0.837
3.5035035035035 0.825
3.51351351351351 0.82
3.52352352352352 0.807
3.53353353353353 0.799
3.54354354354354 0.79
3.55355355355355 0.778
3.56356356356356 0.772
3.57357357357357 0.762
3.58358358358358 0.753
3.59359359359359 0.75
3.6036036036036 0.742
3.61361361361361 0.736
3.62362362362362 0.729
3.63363363363363 0.725
3.64364364364364 0.713
3.65365365365365 0.71
3.66366366366366 0.704
3.67367367367367 0.696
3.68368368368368 0.689
3.69369369369369 0.681
3.7037037037037 0.676
3.71371371371371 0.67
3.72372372372372 0.661
3.73373373373373 0.656
3.74374374374374 0.65
3.75375375375375 0.643
3.76376376376376 0.64
3.77377377377377 0.638
3.78378378378378 0.627
3.79379379379379 0.616
3.8038038038038 0.611
3.81381381381381 0.605
3.82382382382382 0.598
3.83383383383383 0.594
3.84384384384384 0.586
3.85385385385385 0.581
3.86386386386386 0.572
3.87387387387387 0.566
3.88388388388388 0.557
3.89389389389389 0.549
3.9039039039039 0.537
3.91391391391391 0.528
3.92392392392392 0.52
3.93393393393393 0.517
3.94394394394394 0.513
3.95395395395395 0.509
3.96396396396396 0.503
3.97397397397397 0.501
3.98398398398398 0.495
3.99399399399399 0.485
4.004004004004 0.481
4.01401401401401 0.479
4.02402402402402 0.476
4.03403403403403 0.472
4.04404404404404 0.466
4.05405405405405 0.462
4.06406406406406 0.457
4.07407407407407 0.453
4.08408408408408 0.446
4.09409409409409 0.442
4.1041041041041 0.438
4.11411411411411 0.435
4.12412412412412 0.434
4.13413413413413 0.428
4.14414414414414 0.423
4.15415415415415 0.415
4.16416416416416 0.412
4.17417417417417 0.406
4.18418418418418 0.404
4.19419419419419 0.398
4.2042042042042 0.397
4.21421421421421 0.392
4.22422422422422 0.387
4.23423423423423 0.382
4.24424424424424 0.376
4.25425425425425 0.37
4.26426426426426 0.369
4.27427427427427 0.368
4.28428428428428 0.365
4.29429429429429 0.365
4.3043043043043 0.364
4.31431431431431 0.362
4.32432432432432 0.358
4.33433433433433 0.353
4.34434434434434 0.35
4.35435435435435 0.345
4.36436436436436 0.339
4.37437437437437 0.338
4.38438438438438 0.333
4.39439439439439 0.329
4.4044044044044 0.326
4.41441441441441 0.323
4.42442442442442 0.319
4.43443443443443 0.316
4.44444444444444 0.309
4.45445445445445 0.307
4.46446446446446 0.304
4.47447447447447 0.297
4.48448448448448 0.294
4.49449449449449 0.288
4.5045045045045 0.283
4.51451451451451 0.279
4.52452452452452 0.275
4.53453453453453 0.27
4.54454454454454 0.269
4.55455455455455 0.267
4.56456456456456 0.266
4.57457457457457 0.265
4.58458458458458 0.261
4.59459459459459 0.255
4.6046046046046 0.253
4.61461461461461 0.25
4.62462462462462 0.249
4.63463463463463 0.246
4.64464464464464 0.242
4.65465465465465 0.239
4.66466466466466 0.238
4.67467467467467 0.235
4.68468468468468 0.231
4.69469469469469 0.229
4.7047047047047 0.224
4.71471471471471 0.222
4.72472472472472 0.221
4.73473473473473 0.219
4.74474474474474 0.218
4.75475475475475 0.216
4.76476476476476 0.211
4.77477477477477 0.207
4.78478478478478 0.206
4.79479479479479 0.204
4.8048048048048 0.2
4.81481481481481 0.197
4.82482482482482 0.194
4.83483483483483 0.193
4.84484484484484 0.19
4.85485485485485 0.187
4.86486486486486 0.185
4.87487487487487 0.183
4.88488488488488 0.182
4.89489489489489 0.18
4.9049049049049 0.178
4.91491491491491 0.177
4.92492492492492 0.177
4.93493493493493 0.176
4.94494494494494 0.174
4.95495495495495 0.173
4.96496496496496 0.169
4.97497497497497 0.167
4.98498498498498 0.167
4.99499499499499 0.166
5.00500500500501 0.165
5.01501501501502 0.163
5.02502502502503 0.163
5.03503503503504 0.162
5.04504504504505 0.158
5.05505505505506 0.156
5.06506506506507 0.153
5.07507507507508 0.152
5.08508508508509 0.151
5.0950950950951 0.15
5.10510510510511 0.148
5.11511511511512 0.146
5.12512512512513 0.145
5.13513513513514 0.145
5.14514514514515 0.144
5.15515515515516 0.144
5.16516516516517 0.144
5.17517517517518 0.144
5.18518518518519 0.143
5.1951951951952 0.141
5.20520520520521 0.139
5.21521521521522 0.136
5.22522522522523 0.134
5.23523523523524 0.132
5.24524524524525 0.131
5.25525525525526 0.131
5.26526526526527 0.128
5.27527527527528 1.121
5.28528528528529 1.113
5.2952952952953 1.1
5.30530530530531 1.084
5.31531531531532 1.069
5.32532532532533 1.055
5.33533533533534 1.05
5.34534534534535 1.045
5.35535535535536 1.031
5.36536536536537 1.024
5.37537537537538 1.016
5.38538538538539 1.006
5.3953953953954 0.997
5.40540540540541 0.987
5.41541541541542 0.974
5.42542542542543 0.97
5.43543543543544 0.961
5.44544544544545 0.954
5.45545545545546 0.944
5.46546546546547 0.934
5.47547547547548 0.927
5.48548548548549 0.917
5.4954954954955 0.911
5.50550550550551 0.9
5.51551551551552 0.893
5.52552552552553 0.884
5.53553553553554 0.876
5.54554554554555 0.865
5.55555555555556 0.849
5.56556556556557 0.836
5.57557557557558 1.828
5.58558558558559 1.812
5.5955955955956 1.797
5.60560560560561 1.778
5.61561561561562 1.757
5.62562562562563 1.738
5.63563563563564 1.719
5.64564564564565 1.706
5.65565565565566 1.688
5.66566566566567 1.674
5.67567567567568 1.662
5.68568568568569 1.647
5.6956956956957 1.634
5.70570570570571 1.62
5.71571571571572 1.604
5.72572572572573 1.593
5.73573573573574 1.585
5.74574574574575 1.567
5.75575575575576 2.55
5.76576576576577 2.521
5.77577577577578 2.495
5.78578578578579 2.475
5.7957957957958 2.449
5.80580580580581 2.41
5.81581581581582 2.387
5.82582582582583 2.37
5.83583583583584 2.344
5.84584584584585 2.321
5.85585585585586 2.295
5.86586586586587 2.267
5.87587587587588 2.241
5.88588588588589 2.226
5.8958958958959 2.205
5.90590590590591 2.19
5.91591591591592 2.176
5.92592592592593 2.162
5.93593593593594 2.132
5.94594594594595 2.115
5.95595595595596 2.097
5.96596596596597 2.075
5.97597597597598 2.052
5.98598598598599 2.035
5.995995995996 2.016
6.00600600600601 2
6.01601601601602 1.976
6.02602602602603 1.952
6.03603603603604 1.925
6.04604604604605 1.906
6.05605605605606 1.888
6.06606606606607 1.867
6.07607607607608 1.852
6.08608608608609 1.833
6.0960960960961 1.826
6.10610610610611 1.799
6.11611611611612 1.77
6.12612612612613 1.756
6.13613613613614 1.736
6.14614614614615 1.719
6.15615615615616 2.702
6.16616616616617 2.678
6.17617617617618 2.65
6.18618618618619 2.622
6.1961961961962 2.596
6.20620620620621 2.57
6.21621621621622 2.556
6.22622622622623 2.535
6.23623623623624 2.507
6.24624624624625 2.484
6.25625625625626 2.455
6.26626626626627 2.429
6.27627627627628 2.413
6.28628628628629 2.376
6.2962962962963 2.355
6.30630630630631 2.335
6.31631631631632 2.31
6.32632632632633 2.285
6.33633633633634 2.259
6.34634634634635 2.24
6.35635635635636 2.219
6.36636636636637 2.198
6.37637637637638 2.18
6.38638638638639 2.164
6.3963963963964 2.145
6.40640640640641 2.122
6.41641641641642 2.102
6.42642642642643 2.079
6.43643643643644 2.05
6.44644644644645 2.025
6.45645645645646 2.006
6.46646646646647 1.988
6.47647647647648 1.968
6.48648648648649 1.952
6.4964964964965 1.939
6.50650650650651 1.91
6.51651651651652 1.888
6.52652652652653 1.877
6.53653653653654 1.861
6.54654654654655 1.84
6.55655655655656 1.83
6.56656656656657 1.805
6.57657657657658 1.792
6.58658658658659 1.768
6.5965965965966 1.749
6.60660660660661 1.735
6.61661661661662 1.724
6.62662662662663 1.707
6.63663663663664 1.694
6.64664664664665 1.676
6.65665665665666 1.656
6.66666666666667 1.641
6.67667667667668 1.625
6.68668668668669 1.597
6.6966966966967 1.585
6.70670670670671 1.566
6.71671671671672 1.553
6.72672672672673 1.542
6.73673673673674 1.526
6.74674674674675 1.514
6.75675675675676 1.5
6.76676676676677 1.488
6.77677677677678 1.477
6.78678678678679 1.465
6.7967967967968 1.459
6.80680680680681 1.444
6.81681681681682 1.431
6.82682682682683 1.418
6.83683683683684 1.4
6.84684684684685 1.384
6.85685685685686 1.366
6.86686686686687 1.353
6.87687687687688 1.34
6.88688688688689 1.324
6.8968968968969 1.308
6.90690690690691 1.289
6.91691691691692 1.272
6.92692692692693 1.264
6.93693693693694 1.255
6.94694694694695 1.244
6.95695695695696 1.231
6.96696696696697 1.219
6.97697697697698 1.214
6.98698698698699 1.196
6.996996996997 1.183
7.00700700700701 1.174
7.01701701701702 1.162
7.02702702702703 1.154
7.03703703703704 1.149
7.04704704704705 1.137
7.05705705705706 1.124
7.06706706706707 1.104
7.07707707707708 1.092
7.08708708708709 1.078
7.0970970970971 1.071
7.10710710710711 1.063
7.11711711711712 1.052
7.12712712712713 1.04
7.13713713713714 1.029
7.14714714714715 1.016
7.15715715715716 1.005
7.16716716716717 0.992
7.17717717717718 0.983
7.18718718718719 0.976
7.1971971971972 0.968
7.20720720720721 0.957
7.21721721721722 0.949
7.22722722722723 0.939
7.23723723723724 0.925
7.24724724724725 0.919
7.25725725725726 0.911
7.26726726726727 0.904
7.27727727727728 0.893
7.28728728728729 0.889
7.2972972972973 0.882
7.30730730730731 0.877
7.31731731731732 0.865
7.32732732732733 0.859
7.33733733733734 0.848
7.34734734734735 0.838
7.35735735735736 0.83
7.36736736736737 0.825
7.37737737737738 0.816
7.38738738738739 0.803
7.3973973973974 0.797
7.40740740740741 0.79
7.41741741741742 0.782
7.42742742742743 0.777
7.43743743743744 1.764
7.44744744744745 1.741
7.45745745745746 1.714
7.46746746746747 1.69
7.47747747747748 1.667
7.48748748748749 1.644
7.4974974974975 1.631
7.50750750750751 1.619
7.51751751751752 1.599
7.52752752752753 1.581
7.53753753753754 1.569
7.54754754754755 1.551
7.55755755755756 1.534
7.56756756756757 1.522
7.57757757757758 1.505
7.58758758758759 1.495
7.5975975975976 1.483
7.60760760760761 1.472
7.61761761761762 1.456
7.62762762762763 1.443
7.63763763763764 1.428
7.64764764764765 1.412
7.65765765765766 1.398
7.66766766766767 1.385
7.67767767767768 1.37
7.68768768768769 1.357
7.6976976976977 1.341
7.70770770770771 1.325
7.71771771771772 1.306
7.72772772772773 1.288
7.73773773773774 1.278
7.74774774774775 1.261
7.75775775775776 1.247
7.76776776776777 1.241
7.77777777777778 1.236
7.78778778778779 1.219
7.7977977977978 1.203
7.80780780780781 1.191
7.81781781781782 1.179
7.82782782782783 1.17
7.83783783783784 1.161
7.84784784784785 1.148
7.85785785785786 1.142
7.86786786786787 1.135
7.87787787787788 1.126
7.88788788788789 1.117
7.8978978978979 1.111
7.90790790790791 1.1
7.91791791791792 1.082
7.92792792792793 1.068
7.93793793793794 1.055
7.94794794794795 1.047
7.95795795795796 1.03
7.96796796796797 1.015
7.97797797797798 1.003
7.98798798798799 0.988
7.997997997998 0.979
8.00800800800801 0.968
8.01801801801802 0.956
8.02802802802803 0.95
8.03803803803804 0.935
8.04804804804805 0.928
8.05805805805806 0.919
8.06806806806807 0.911
8.07807807807808 0.903
8.08808808808809 0.891
8.0980980980981 0.881
8.10810810810811 0.871
8.11811811811812 0.863
8.12812812812813 0.851
8.13813813813814 0.839
8.14814814814815 0.83
8.15815815815816 0.823
8.16816816816817 0.818
8.17817817817818 0.807
8.18818818818819 0.796
8.1981981981982 0.783
8.20820820820821 0.777
8.21821821821822 0.77
8.22822822822823 0.762
8.23823823823824 0.752
8.24824824824825 0.744
8.25825825825826 0.741
8.26826826826827 0.731
8.27827827827828 0.72
8.28828828828829 0.714
8.2982982982983 0.705
8.30830830830831 0.697
8.31831831831832 0.693
8.32832832832833 0.686
8.33833833833834 0.68
8.34834834834835 0.672
8.35835835835836 0.667
8.36836836836837 0.656
8.37837837837838 0.649
8.38838838838839 0.64
8.3983983983984 0.631
8.40840840840841 0.626
8.41841841841842 0.617
8.42842842842843 0.614
8.43843843843844 0.611
8.44844844844845 0.604
8.45845845845846 0.601
8.46846846846847 0.597
8.47847847847848 0.591
8.48848848848849 0.586
8.4984984984985 0.579
8.50850850850851 0.575
8.51851851851852 0.571
8.52852852852853 0.564
8.53853853853854 0.556
8.54854854854855 0.553
8.55855855855856 0.546
8.56856856856857 0.54
8.57857857857858 0.537
8.58858858858859 0.532
8.5985985985986 0.528
8.60860860860861 0.523
8.61861861861862 0.519
8.62862862862863 0.512
8.63863863863864 0.509
8.64864864864865 0.506
8.65865865865866 0.501
8.66866866866867 0.494
8.67867867867868 0.49
8.68868868868869 0.488
8.6986986986987 0.481
8.70870870870871 0.478
8.71871871871872 0.476
8.72872872872873 0.473
8.73873873873874 0.464
8.74874874874875 0.456
8.75875875875876 0.451
8.76876876876877 0.444
8.77877877877878 0.438
8.78878878878879 0.434
8.7987987987988 0.432
8.80880880880881 0.429
8.81881881881882 0.424
8.82882882882883 0.42
8.83883883883884 0.414
8.84884884884885 0.41
8.85885885885886 0.406
8.86886886886887 0.398
8.87887887887888 0.395
8.88888888888889 0.394
8.8988988988989 0.391
8.90890890890891 0.389
8.91891891891892 0.385
8.92892892892893 0.385
8.93893893893894 0.382
8.94894894894895 0.378
8.95895895895896 0.374
8.96896896896897 0.371
8.97897897897898 0.367
8.98898898898899 0.363
8.998998998999 0.358
9.00900900900901 0.35
9.01901901901902 0.348
9.02902902902903 0.342
9.03903903903904 0.339
9.04904904904905 0.337
9.05905905905906 0.335
9.06906906906907 0.331
9.07907907907908 0.327
9.08908908908909 0.325
9.0990990990991 0.323
9.10910910910911 0.323
9.11911911911912 0.321
9.12912912912913 0.318
9.13913913913914 0.317
9.14914914914915 0.315
9.15915915915916 0.312
9.16916916916917 0.309
9.17917917917918 0.302
9.18918918918919 0.3
9.1991991991992 0.298
9.20920920920921 0.294
9.21921921921922 0.291
9.22922922922923 0.285
9.23923923923924 0.28
9.24924924924925 0.278
9.25925925925926 0.276
9.26926926926927 0.271
9.27927927927928 0.271
9.28928928928929 0.267
9.2992992992993 0.266
9.30930930930931 0.26
9.31931931931932 0.256
9.32932932932933 0.253
9.33933933933934 0.248
9.34934934934935 0.245
9.35935935935936 0.241
9.36936936936937 0.237
9.37937937937938 0.234
9.38938938938939 0.232
9.3993993993994 0.23
9.40940940940941 0.228
9.41941941941942 0.227
9.42942942942943 0.224
9.43943943943944 0.219
9.44944944944945 0.218
9.45945945945946 0.216
9.46946946946947 0.216
9.47947947947948 0.213
9.48948948948949 0.21
9.4994994994995 0.208
9.50950950950951 0.207
9.51951951951952 0.203
9.52952952952953 0.2
9.53953953953954 0.198
9.54954954954955 0.196
9.55955955955956 0.195
9.56956956956957 0.195
9.57957957957958 0.192
9.58958958958959 0.19
9.5995995995996 0.188
9.60960960960961 0.183
9.61961961961962 0.177
9.62962962962963 0.177
9.63963963963964 0.175
9.64964964964965 0.173
9.65965965965966 0.17
9.66966966966967 0.168
9.67967967967968 0.168
9.68968968968969 0.166
9.6996996996997 0.164
9.70970970970971 0.164
9.71971971971972 0.163
9.72972972972973 0.161
9.73973973973974 0.161
9.74974974974975 0.16
9.75975975975976 0.159
9.76976976976977 0.158
9.77977977977978 0.155
9.78978978978979 0.154
9.7997997997998 0.154
9.80980980980981 0.15
9.81981981981982 0.15
9.82982982982983 0.149
9.83983983983984 0.149
9.84984984984985 0.149
9.85985985985986 0.148
9.86986986986987 0.148
9.87987987987988 0.147
9.88988988988989 0.144
9.8998998998999 0.143
9.90990990990991 0.141
9.91991991991992 0.138
9.92992992992993 0.137
9.93993993993994 0.137
9.94994994994995 0.135
9.95995995995996 0.132
9.96996996996997 0.132
9.97997997997998 0.131
9.98998998998999 0.131
10 0.131
};
\end{axis}

\end{tikzpicture}

==> shotnoisefig.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[axis lines=left, grid=both,
xmin=0, xmax=21,
ymin=0, ymax=2.92523296786757,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [line width=1, color0, forget plot]
table {%
0 0
0.02002002002002 0
0.04004004004004 0
0.0600600600600601 0
0.0800800800800801 0
0.1001001001001 0
0.12012012012012 0
0.14014014014014 0
0.16016016016016 0
0.18018018018018 0
0.2002002002002 0
0.22022022022022 0
0.24024024024024 0
0.26026026026026 0
0.28028028028028 0
0.3003003003003 0
0.32032032032032 0
0.34034034034034 0
0.36036036036036 0
0.38038038038038 0
0.4004004004004 0
0.42042042042042 0
0.44044044044044 0
0.46046046046046 0
0.48048048048048 0
0.500500500500501 0
0.520520520520521 0
0.540540540540541 0
0.560560560560561 0
0.580580580580581 0
0.600600600600601 0
0.620620620620621 0
0.640640640640641 0
0.660660660660661 0
0.680680680680681 0
0.700700700700701 0
0.720720720720721 0
0.740740740740741 0
0.760760760760761 0
0.780780780780781 0
0.800800800800801 0
0.820820820820821 0
0.840840840840841 0
0.860860860860861 0
0.880880880880881 0
0.900900900900901 0
0.920920920920921 0
0.940940940940941 0
0.960960960960961 0
0.980980980980981 0
1.001001001001 0
1.02102102102102 0
1.04104104104104 0
1.06106106106106 0
1.08108108108108 0
1.1011011011011 0
1.12112112112112 0
1.14114114114114 0
1.16116116116116 0
1.18118118118118 0
1.2012012012012 0
1.22122122122122 0
1.24124124124124 0
1.26126126126126 0
1.28128128128128 0
1.3013013013013 0
1.32132132132132 0
1.34134134134134 0
1.36136136136136 0
1.38138138138138 0
1.4014014014014 0
1.42142142142142 0
1.44144144144144 0
1.46146146146146 0
1.48148148148148 0
1.5015015015015 0
1.52152152152152 0
1.54154154154154 0
1.56156156156156 0
1.58158158158158 0
1.6016016016016 0
1.62162162162162 0
1.64164164164164 0
1.66166166166166 0
1.68168168168168 0
1.7017017017017 0
1.72172172172172 0
1.74174174174174 0
1.76176176176176 0
1.78178178178178 0
1.8018018018018 0
1.82182182182182 0
1.84184184184184 0
1.86186186186186 0
1.88188188188188 0
1.9019019019019 0
1.92192192192192 0
1.94194194194194 0
1.96196196196196 0
1.98198198198198 0
2.002002002002 0
2.02202202202202 0
2.04204204204204 0
2.06206206206206 0
2.08208208208208 0
2.1021021021021 0
2.12212212212212 0
2.14214214214214 0
2.16216216216216 0
2.18218218218218 0
2.2022022022022 0
2.22222222222222 0
2.24224224224224 0
2.26226226226226 0
2.28228228228228 0
2.3023023023023 0
2.32232232232232 0
2.34234234234234 0
2.36236236236236 0
2.38238238238238 0
2.4024024024024 0
2.42242242242242 0
2.44244244244244 0
2.46246246246246 0
2.48248248248248 0
2.5025025025025 0
2.52252252252252 0
2.54254254254254 0
2.56256256256256 0
2.58258258258258 0
2.6026026026026 0
2.62262262262262 0
2.64264264264264 0
2.66266266266266 0.982575585272503
2.68268268268268 0.963100003633355
2.7027027027027 0.944010446525926
2.72272272272272 0.925299262577237
2.74274274274274 0.906958952071792
2.76276276276276 0.888982163945583
2.78278278278278 0.871361692839671
2.8028028028028 0.85409047621218
2.82282282282282 0.837161591507522
2.84284284284284 0.820568253381741
2.86286286286286 0.804303810982842
2.88288288288288 0.788361745285036
2.9029029029029 0.77273566647582
2.92292292292292 0.757419311394844
2.94294294294294 0.742406541023549
2.96296296296296 0.727691338024553
2.98298298298298 0.713267804329822
3.003003003003 0.699130158776631
3.02302302302302 0.685272734790396
3.04304304304304 0.671689978113421
3.06306306306306 0.658376444578677
3.08308308308308 0.645326797927699
3.1031031031031 0.632535807671733
3.12312312312312 0.619998346995282
3.14314314314314 0.607709390701202
3.16316316316316 0.595664013196533
3.18318318318318 0.583857386518246
3.2032032032032 0.572284778398127
3.22322322322322 0.560941550366012
3.24324324324324 0.549823155890626
3.26326326326326 0.53892513855726
3.28328328328328 0.528243130281581
3.3033033033033 0.517772849558836
3.32332332332332 0.507510099747766
3.34334334334334 0.497450767388527
3.36336336336336 0.487590820553958
3.38338338338338 0.477926307233526
3.4034034034034 0.468453353749299
3.42342342342342 0.459168163203325
3.44344344344344 0.450067013955775
3.46346346346346 0.441146258133258
3.48348348348348 0.432402320166698
3.5035035035035 0.423831695358197
3.52352352352352 0.415430948476299
3.54354354354354 0.407196712379098
3.56356356356356 0.399125686664642
3.58358358358358 0.391214636348077
3.6036036036036 1.38166910393576
3.62362362362362 1.3542831095804
3.64364364364364 1.32743993165243
3.66366366366366 1.30112881101452
3.68368368368368 1.2753392017857
3.7037037037037 1.25006076711434
3.72372372372372 1.22528337503505
3.74374374374374 1.20099709440763
3.76376376376376 1.17719219093648
3.78378378378378 1.15385912326903
3.8038038038038 1.13098853917135
3.82382382382382 1.10857127177969
3.84384384384384 1.08659833592624
3.86386386386386 1.06506092453775
3.88388388388388 1.04395040510555
3.9039039039039 1.02325831622547
3.92392392392392 1.00297636420642
3.94394394394394 0.98309641974615
3.96396396396396 0.963610514672892
3.98398398398398 0.944510838751626
4.004004004004 0.925789736553604
4.02402402402402 0.907439704387951
4.04404404404404 0.889453387294076
4.06406406406406 0.87182357609369
4.08408408408408 0.854543204501272
4.1041041041041 0.837605346291791
4.12412412412412 0.821003212524577
4.14414414414414 0.804730148822214
4.16416416416416 0.788779632703371
4.18418418418418 0.773145270968491
4.2042042042042 0.757820797137308
4.22422422422422 0.742800068937147
4.24424424424424 0.728077065841016
4.26426426426426 0.713645886654485
4.28428428428428 0.699500747150406
4.3043043043043 0.685635977750508
4.32432432432432 0.672046021252949
4.34434434434434 0.658725430604906
4.36436436436436 0.645668866719318
4.38438438438438 0.632871096334905
4.4044044044044 0.620326989918594
4.42442442442442 0.608031519609532
4.44444444444444 0.595979757203848
4.46446446446446 0.584166872179349
4.48448448448448 0.572588129759386
4.5045045045045 0.561238889015079
4.52452452452452 0.550114601005169
4.54454454454454 0.539210806952732
4.56456456456456 0.528523136458043
4.58458458458458 0.518047305746849
4.6046046046046 0.507779115953373
4.62462462462462 0.497714451437349
4.64464464464464 0.487849278134408
4.66466466466466 0.478179641939172
4.68468468468468 0.468701667120388
4.7047047047047 0.459411554767478
4.72472472472472 0.450305581267881
4.74474474474474 0.441380096814576
4.76476476476476 0.432631523943184
4.78478478478478 0.424056356098068
4.8048048048048 0.415651156226857
4.82482482482482 0.407412555402823
4.84484484484484 0.399337251474564
4.86486486486486 0.391422007742461
4.88488488488488 0.383663651661353
4.9049049049049 0.376059073568938
4.92492492492492 0.368605225439379
4.94494494494494 0.361299119661603
4.96496496496496 0.354137827841829
4.98498498498498 0.347118479629822
5.00500500500501 0.340238261568417
5.02502502502503 0.333494415965842
5.04504504504505 0.326884239790396
5.06506506506507 0.320405083587036
5.08508508508509 0.314054350415433
5.10510510510511 0.307829494809084
5.12512512512513 0.301728021755049
5.14514514514515 0.295747485693918
5.16516516516517 0.28988548953959
5.18518518518519 0.284139683718487
5.20520520520521 0.278507765227812
5.22522522522523 0.272987476712475
5.24524524524525 0.267576605560303
5.26526526526527 0.262272983015204
5.28528528528529 0.257074483307887
5.30530530530531 0.251979022803832
5.32532532532533 0.246984559168134
5.34534534534535 0.242089090546904
5.36536536536537 0.237290654764902
5.38538538538539 0.232587328539063
5.40540540540541 0.227977226707622
5.42542542542543 0.22345850147451
5.44544544544545 0.219029341668732
5.46546546546547 0.214687972018421
5.48548548548549 0.210432652439288
5.50550550550551 0.206261677337167
5.52552552552553 0.202173374924388
5.54554554554555 0.198166106549701
5.56556556556557 0.194238266041481
5.58558558558559 0.190388279063952
5.60560560560561 0.186614602486166
5.62562562562563 0.182915723763499
5.64564564564565 0.179290160331398
5.66566566566567 0.175736459011146
5.68568568568569 0.172253195427411
5.70570570570571 0.168838973437334
5.72572572572573 0.165492424570931
5.74574574574575 0.162212207482596
5.76576576576577 0.158997007413466
5.78578578578579 0.155845535664448
5.80580580580581 0.152756529079689
5.82582582582583 0.149728749540287
5.84584584584585 0.14676098346803
5.86586586586587 0.143852041338982
5.88588588588589 0.1410007572067
5.90590590590591 0.138205988234907
5.92592592592593 0.135466614239428
5.94594594594595 0.132781537239202
5.96596596596597 0.130149681016195
5.98598598598599 0.127569990684039
6.00600600600601 0.125041432265215
6.02602602602603 0.122562992276619
6.04604604604605 0.120133677323348
6.06606606606607 0.117752513700528
6.08608608608609 0.115418547003041
6.10610610610611 0.113130841742986
6.12612612612613 0.11088848097472
6.14614614614615 0.108690565927334
6.16616616616617 0.106536215644413
6.18618618618619 0.104424566630935
6.20620620620621 0.102354772507169
6.22622622622623 0.100326003669434
6.24624624624625 0.0983374469575839
6.26626626626627 0.0963883053290784
6.28628628628629 0.0944777975395174
6.30630630630631 0.0926051578295072
6.32632632632633 0.090769635617733
6.34634634634635 0.0889704952001145
6.36636636636637 0.0872070154549255
6.38638638638639 0.0854784895537575
6.40640640640641 0.0837842246782125
6.42642642642643 0.0821235417422114
6.44644644644645 0.0804957751198066
6.46646646646647 0.078900272378389
6.48648648648649 0.0773363940171837
6.50650650650651 0.0758035132109287
6.52652652652653 0.0743010155586343
6.54654654654655 0.0728282988373223
6.56656656656657 0.0713847727606458
6.58658658658659 0.0699698587422943
6.60660660660661 0.0685829896640877
6.62662662662663 0.0672236096486669
6.64664664664665 0.0658911738366904
6.66666666666667 0.0645851481684464
6.68668668668669 0.063305009169794
6.70670670670671 0.0620502437423471
6.72672672672673 0.0608203489578172
6.74674674674675 0.0596148318564321
6.76676676676677 0.0584332092493509
6.78678678678679 0.0572750075249944
6.80680680680681 0.0561397624592151
6.82682682682683 0.0550270190292289
6.84684684684685 0.0539363312312358
6.86686686686687 0.0528672619016546
6.88688688688689 0.051819382541902
6.90690690690691 0.0507922731466435
6.92692692692693 0.0497855220354493
6.94694694694695 0.048798725687787
6.96696696696697 0.0478314885812846
6.98698698698699 0.0468834230331991
7.00700700700701 0.045954149045028
7.02702702702703 0.0450432941501999
7.04704704704705 0.044150493264785
7.06706706706707 0.0432753885411637
7.08708708708709 0.0424176292245961
7.10710710710711 0.0415768715126348
7.12712712712713 0.0407527784173234
7.14714714714715 0.0399450196301268
7.16716716716717 0.0391532713895391
7.18718718718719 0.038377216351315
7.20720720720721 0.0376165434612737
7.22722722722723 0.0368709478306237
7.24724724724725 0.0361401306137589
7.26726726726727 0.0354237988884774
7.28728728728729 0.0347216655385734
7.30730730730731 0.034033449138757
7.32732732732733 0.0333588738418552
7.34734734734735 0.0326976692682479
7.36736736736737 0.0320495703974959
7.38738738738739 0.0314143174621169
7.40740740740741 0.0307916558434671
7.42742742742743 0.0301813359696859
7.44744744744745 0.0295831132156642
7.46746746746747 0.028996747804995
7.48748748748749 0.0284220047138675
7.50750750750751 0.027858653576866
7.52752752752753 0.0273064685946363
7.54754754754755 0.026765228443382
7.56756756756757 0.0262347161861545
7.58758758758759 0.0257147191859018
7.60760760760761 0.02520502902024
7.62762762762763 0.0247054413979151
7.64764764764765 0.0242157560769198
7.66766766766767 0.0237357767842337
7.68768768768769 0.023265311137154
7.70770770770771 0.0228041705661859
7.72772772772773 0.0223521702394613
7.74774774774775 0.0219091289886551
7.76776776776777 0.0214748692363707
7.78778778778779 0.021049216924964
7.80780780780781 0.0206320014467791
7.82782782782783 0.0202230555757657
7.84784784784785 0.0198222154004528
7.86786786786787 0.0194293202582503
7.88788788788789 0.0190442126710536
7.90790790790791 0.0186667382821235
7.92792792792793 0.018296745794218
7.94794794794795 0.0179340869089505
7.96796796796797 0.0175786162673489
7.98798798798799 0.0172301913915944
8.00800800800801 0.0168886726279136
8.02802802802803 0.0165539230906039
8.04804804804805 0.0162258086071672
8.06806806806807 0.0159041976645317
8.08808808808809 0.0155889613563399
8.10810810810811 0.0152799733312805
8.12812812812813 0.0149771097424454
8.14814814814815 0.0146802491976899
8.16816816816817 0.0143892727109768
8.18818818818819 0.0141040636546854
8.20820820820821 0.013824507712865
8.22822822822823 0.0135504928354159
8.24824824824825 0.0132819091931777
8.26826826826827 0.0130186491339083
8.28828828828829 0.0127606071391354
8.30830830830831 0.012507679781863
8.32832832832833 0.0122597656851165
8.34834834834835 0.0120167654813092
8.36836836836837 0.0117785817724144
8.38838838838839 0.0115451190909267
8.40840840840841 0.0113162838615976
8.42842842842843 0.0110919843639287
8.44844844844845 0.0108721306954092
8.46846846846847 0.0106566347354814
8.48848848848849 0.0104454101102207
8.50850850850851 0.010238372157716
8.52852852852853 0.0100354378941354
8.54854854854855 0.0098365259804655
8.56856856856857 0.00964155668990957
8.58858858858859 0.00945045187593159
8.60860860860861 0.00926313494093417
8.62862862862863 0.00907953080555706
8.64864864864865 0.0088995658785843
8.66866866866867 0.00872316802744771
8.68868868868869 0.00855026654931517
8.70870870870871 0.00838079214275185
8.72872872872873 0.00821467687994321
8.74874874874875 0.00805185417946853
8.76876876876877 0.00789225877961411
8.78878878878879 0.00773582671221542
8.80880880880881 0.00758249527701772
8.82882882882883 0.00743220301654489
8.84884884884885 0.0072848896914664
8.86886886886887 0.00714049625645244
8.88888888888889 0.00699896483650779
8.90890890890891 0.00686023870377457
8.92892892892893 0.00672426225479497
8.94894894894895 0.00659098098822454
8.96896896896897 0.00646034148298725
8.98898898898899 0.00633229137686356
9.00900900900901 0.00620677934550286
9.02902902902903 0.00608375508185194
9.04904904904905 0.00596316927599118
9.06906906906907 0.00584497359537042
9.08908908908909 0.00572912066543656
9.10910910910911 0.00561556405064514
9.12912912912913 0.00550425823584834
9.14914914914915 0.00539515860805178
9.16916916916917 0.00528822143853303
9.18918918918919 0.0051834038653145
9.20920920920921 0.00508066387598369
9.22922922922923 0.00497996029085406
9.24924924924925 0.00488125274645955
9.26926926926927 0.00478450167937638
9.28928928928929 0.00468966831036539
9.30930930930931 0.0045967146288288
9.32932932932933 0.00450560337757499
9.34934934934935 0.00441629803788527
9.36936936936937 0.00432876281487666
9.38938938938939 0.00424296262315477
9.40940940940941 0.00415886307275103
9.42942942942943 0.00407643045533876
9.44944944944945 0.00399563173072233
9.46946946946947 0.00391643451359418
9.48948948948949 0.00383880706055429
9.50950950950951 0.00376271825738702
9.52952952952953 0.00368813760659003
9.54954954954955 0.00361503521515046
9.56956956956957 0.993789458985852
9.58958958958959 0.974091607715472
9.60960960960961 0.95478418657208
9.62962962962963 0.935859456859612
9.64964964964965 0.917309833270315
9.66966966966967 0.899127880844441
9.68968968968969 0.88130631199021
9.70970970970971 0.863837983562834
9.72972972972973 0.84671589400144
9.74974974974975 0.829933180522745
9.76976976976977 0.813483116370351
9.78978978978979 0.797359108118563
9.80980980980981 0.781554693029647
9.82982982982983 0.766063536463471
9.84984984984985 0.75087942933849
9.86986986986987 0.735996285643053
9.88988988988989 0.721408139996043
9.90990990990991 0.707109145255865
9.92992992992993 0.693093570176825
9.94994994994995 0.679355797111963
9.96996996996997 0.665890319761421
9.98998998998999 0.652691740965434
10.01001001001 0.639754770541073
10.03003003003 0.627074223161859
10.0500500500501 0.614645016279411
10.0700700700701 0.602462168086286
10.0900900900901 0.590520795519199
10.1101101101101 0.578816112301817
10.1301301301301 0.567343427026351
10.1501501501502 0.556098141273173
10.1701701701702 0.545075747767699
10.1901901901902 0.534271828573813
10.2102102102102 0.523682053323087
10.2302302302302 0.513302177479112
10.2502502502503 0.50312804063622
10.2702702702703 0.493155564851939
10.2902902902903 0.483380753012491
10.3103103103103 0.47379968723069
10.3303303303303 0.464408527275596
10.3503503503504 0.455203509033296
10.3703703703704 0.446180942998189
10.3903903903904 0.437337212794183
10.4104104104104 0.428668773725195
10.4304304304304 0.420172151354384
10.4504504504505 0.411843940111552
10.4704704704705 1.39171056165147
10.4904904904905 1.36412553606386
10.5105105105105 1.33708727189175
10.5305305305305 1.31058493180443
10.5505505505506 1.28460789327734
10.5705705705706 1.25914574433449
10.5905905905906 1.23418827937512
10.6106106106106 1.20972549508318
10.6306306306306 1.18574758641785
10.6506506506507 1.16224494268352
10.6706706706707 1.13920814367773
10.6906906906907 1.11662795591536
10.7107107107107 1.09449532892773
10.7307307307307 1.07280139163507
10.7507507507508 1.05153744879083
10.7707707707708 1.03069497749651
10.7907907907908 1.01026562378554
10.8108108108108 0.990241199274928
10.8308308308308 0.970613677883199
10.8508508508509 0.951375192613442
10.8708708708709 0.932518032400099
10.8908908908909 0.914034639018256
10.9109109109109 0.8959176040542
10.9309309309309 0.878159665936016
10.950950950951 0.860753707023043
10.970970970971 0.84369275075302
10.990990990991 0.826969958845779
11.011011011011 0.810578628562361
11.031031031031 0.794512190018463
11.0510510510511 0.778764203551131
11.0710710710711 0.763328357137646
11.0910910910911 0.74819846386558
11.1111111111111 0.733368459452985
11.1311311311311 0.718832399817744
11.1511511511512 0.704584458695095
11.1711711711712 0.690618925302378
11.1911911911912 0.676930202050073
11.2112112112112 0.6635128022982
11.2312312312312 0.650361348157199
11.2512512512513 0.637470568332389
11.2712712712713 0.624835296011158
11.2912912912913 0.612450466792028
11.3113113113113 0.600311116654771
11.3313313313313 0.588412379970758
11.3513513513514 0.576749487552738
11.3713713713714 0.565317764743286
11.3913913913914 0.554112629541127
11.4114114114114 0.543129590764606
11.4314314314314 0.532364246251553
11.4514514514515 0.521812281094837
11.4714714714715 0.511469465912884
11.4914914914915 0.501331655154483
11.5115115115115 0.491394785437185
11.5315315315315 0.481654873918643
11.5515515515516 0.472108016700229
11.5715715715716 0.462750387262295
11.5915915915916 0.453578234930447
11.6116116116116 0.444587883372222
11.6316316316316 0.435775729123559
11.6516516516517 0.427138240144478
11.6716716716717 0.418671954403388
11.6916916916917 0.410373478489452
11.7117117117117 0.402239486252462
11.7317317317317 0.394266717469666
11.7517517517518 0.386451976539023
11.7717717717718 0.378792131198363
11.7917917917918 0.371284111269927
11.8118118118118 0.363924907429796
11.8318318318318 0.356711570001711
11.8518518518519 0.349641207774799
11.8718718718719 0.342710986844732
11.8918918918919 0.335918129477859
11.9119119119119 0.32925991299785
11.9319319319319 0.322733668694406
11.951951951952 0.3163367807536
11.971971971972 0.310066685209425
11.991991991992 0.303920868916115
12.012012012012 0.297896868540841
12.032032032032 0.291992269576371
12.0520520520521 0.2862047053733
12.0720720720721 0.280531856191463
12.0920920920921 0.27497144827015
12.1121121121121 0.269521252916746
12.1321321321321 0.264179085613444
12.1521521521522 0.258942805141654
12.1721721721722 0.253810312723773
12.1921921921922 0.248779551181964
12.2122122122122 0.243848504113609
12.2322322322322 0.239015195083106
12.2522522522523 0.234277686829686
12.2722722722723 0.229634080490926
12.2922922922923 0.225082514841662
12.3123123123123 0.220621165547981
12.3323323323323 1.19968999392127
12.3523523523524 1.17591099842364
12.3723723723724 1.15260332520904
12.3923923923924 1.12975763222204
12.4124124124124 1.10736476257559
12.4324324324324 1.08541574088086
12.4524524524525 1.06390176964975
12.4724724724725 1.04281422576874
12.4924924924925 1.02214465704259
12.5125125125125 1.00188477880662
12.5325325325325 0.982026470606084
12.5525525525526 0.962561772941334
12.5725725725726 0.943482884077591
12.5925925925926 0.924782156917862
12.6126126126126 0.906452095937885
12.6326326326326 0.88848535418181
12.6526526526527 0.870874730317432
12.6726726726727 0.853613165749792
12.6926926926927 0.836693741791989
12.7127127127127 0.820109676892071
12.7327327327327 0.803854323914888
12.7527527527528 0.787921167477824
12.7727727727728 0.772303821339337
12.7927927927928 0.756996025839259
12.8128128128128 0.741991645389836
12.8328328328328 0.72728466601649
12.8528528528529 0.712869192947335
12.8728728728729 0.698739448250464
12.8928928928929 0.684889768518068
12.9129129129129 0.671314602596465
12.9329329329329 0.658008509361109
12.952952952953 0.644966155535717
12.972972972973 0.632182313554604
12.992992992993 0.619651859467406
13.013013013013 0.607369770885325
13.033033033033 0.595331124968077
13.0530530530531 0.583531096450754
13.0730730730731 0.571964955709778
13.0930930930931 0.560628066867208
13.1131131131131 0.549515885932606
13.1331331331331 0.538623958981744
13.1531531531532 0.5279479203714
13.1731731731732 0.517483490989553
13.1931931931932 0.507226476540244
13.2132132132132 0.497172765862447
13.2332332332332 0.487318329282252
13.2532532532533 0.477659216997717
13.2732732732733 0.468191557495725
13.2932932932933 0.458911556000228
13.3133133133133 0.449815492951244
13.3333333333333 0.440899722514005
13.3533533533534 0.432160671117651
13.3733733733734 0.423594836022891
13.3933933933934 0.415198783918058
13.4134134134134 0.40696914954298
13.4334334334334 1.39110667876954
13.4534534534535 1.36353362271439
13.4734734734735 1.33650709082724
13.4934934934935 1.31001625047984
13.5135135135135 1.28405048375691
13.5335335335335 1.25859938320035
13.5535535535536 1.23365274763775
13.5735735735736 1.20920057809365
13.5935935935936 1.18523307378177
13.6136136136136 1.16174062817673
13.6336336336336 1.13871382516361
13.6536536536537 1.11614343526383
13.6736736736737 1.09402041193586
13.6936936936937 1.0723358879492
13.7137137137137 1.05108117183028
13.7337337337337 1.03024774437882
13.7537537537538 1.00982725525316
13.7737737737738 0.989811519623349
13.7937937937938 0.970192514890551
13.8138138138138 0.950962377471452
13.8338338338338 0.932113399646436
13.8538538538539 0.91363802647021
13.8738738738739 0.895528852743676
13.8938938938939 0.877778620045817
13.9139139139139 0.860380213824417
13.9339339339339 1.83867522148933
13.953953953954 2.78593615987387
13.973973973974 2.73071625828429
13.993993993994 2.6765908676083
14.014014014014 2.62353829359971
14.034034034034 2.57153727201289
14.0540540540541 2.52056696007978
14.0740740740741 2.47060692815576
14.0940940940941 2.4216371515312
14.1141141141141 2.37363800240522
14.1341341341341 2.32659024201862
14.1541541541542 2.28047501294267
14.1741741741742 2.2352738315208
14.1941941941942 2.19096858046008
14.2142142142142 2.14754150156953
14.2342342342342 2.10497518864239
14.2542542542543 2.06325258047946
14.2742742742743 2.02235695405071
14.2942942942943 1.98227191779247
14.3143143143143 1.94298140503741
14.3343343343343 1.90446966757483
14.3543543543544 1.86672126933853
14.3743743743744 1.82972108021979
14.3943943943944 1.79345427000304
14.4144144144144 1.75790630242166
14.4344344344344 1.72306292933165
14.4544544544545 1.68891018500076
14.4744744744745 1.65543438051082
14.4944944944945 1.62262209827102
14.5145145145145 1.59046018663997
14.5345345345345 1.55893575465428
14.5545545545546 1.52803616686172
14.5745745745746 1.49774903825672
14.5945945945946 1.46806222931628
14.6146146146146 1.43896384113429
14.6346346346346 1.41044221065228
14.6546546546547 1.38248590598464
14.6746746746747 1.35508372183663
14.6946946946947 1.32822467501308
14.7147147147147 1.30189800001619
14.7347347347347 1.27609314473056
14.7547547547548 1.25079976619371
14.7747747747748 1.22600772645055
14.7947947947948 1.20170708848987
14.8148148148148 1.17788811226145
14.8348348348348 1.15454125077215
14.8548548548549 1.13165714625927
14.8748748748749 1.10922662643989
14.8948948948949 1.08724070083442
14.9149149149149 1.06569055716315
14.9349349349349 1.04456755781411
14.954954954955 2.01104950690077
14.974974974975 1.97118859498817
14.994994994995 1.93211776422129
15.015015015015 1.89382135444117
15.035035035035 1.85628401588807
15.0550550550551 1.8194907030491
15.0750750750751 1.78342666862769
15.0950950950951 1.74807745763273
15.1151151151151 1.71342890158476
15.1351351351351 1.67946711283704
15.1551551551552 1.64617847900919
15.1751751751752 1.61354965753114
15.1951951951952 1.58156757029522
15.2152152152152 1.5502193984143
15.2352352352352 1.51949257708377
15.2552552552553 1.48937479054538
15.2752752752753 1.4598539671509
15.2952952952953 1.43091827452366
15.3153153153153 1.40255611481591
15.3353353353353 1.37475612006028
15.3553553553554 1.34750714761331
15.3753753753754 1.32079827568933
15.3953953953954 1.29461879898281
15.4154154154154 1.26895822437758
15.4354354354354 1.24380626674097
15.4554554554555 1.21915284480145
15.4754754754755 1.19498807710783
15.4954954954955 1.1713022780687
15.5155155155155 1.14808595407026
15.5355355355355 1.12532979967115
15.5555555555556 1.10302469387271
15.5755755755756 1.08116169646315
15.5955955955956 1.05973204443414
15.6156156156156 1.03872714846853
15.6356356356356 1.01813858949758
15.6556556556557 0.9979581153265
15.6756756756757 0.978177637326834
15.6956956956957 0.958789227194433
15.7157157157157 0.939785113771665
15.7357357357357 0.921157679932629
15.7557557557558 0.902899459530093
15.7757757757758 0.885003134402958
15.7957957957958 0.867461531443033
15.8158158158158 0.850267619719942
15.8358358358358 0.833414507663034
15.8558558558559 0.816895440299132
15.8758758758759 0.800703796545048
15.8958958958959 0.784833086553751
15.9159159159159 0.769276949113145
15.9359359359359 0.754029149096404
15.955955955956 0.739083574962836
15.975975975976 0.724434236308293
15.995995995996 0.710075261464131
16.016016016016 0.696000895143752
16.036036036036 0.682205496135815
16.0560560560561 0.668683535043138
16.0760760760761 0.655429592066451
16.0960960960961 0.642438354832052
16.1161161161161 0.629704616262533
16.1361361361361 0.61722327248971
16.1561561561562 0.604989320808912
16.1761761761762 0.59299785767383
16.1961961961962 0.581244076731101
16.2162162162162 0.569723266893853
16.2362362362362 0.558430810453429
16.2562562562563 0.547362181228549
16.2762762762763 0.536512942751142
16.2962962962963 0.525878746488153
16.3163163163163 0.51545533009858
16.3363363363363 0.505238515725074
16.3563563563564 0.495224208319383
16.3763763763764 0.485408394001005
16.3963963963964 0.475787138448362
16.4164164164164 0.466356585321868
16.4364364364364 0.457112954718253
16.4564564564565 0.448052541655518
16.4764764764765 0.439171714587929
16.4964964964965 0.430466913950439
16.5165165165165 0.421934650731963
16.5365365365365 0.413571505076927
16.5565565565566 0.405374124914548
16.5765765765766 0.397339224615267
16.5965965965966 0.389463583673829
16.6166166166166 0.381744045418447
16.6366366366366 0.374177515745574
16.6566566566567 0.36676096187973
16.6766766766767 0.359491411157929
16.6966966966967 0.352365949838191
16.7167167167167 0.345381721931666
16.7367367367367 0.338535928057922
16.7567567567568 0.331825824322901
16.7767767767768 0.325248721219138
16.7967967967968 0.318801982547756
16.8168168168168 0.312483024361848
16.8368368368368 0.306289313930788
16.8568568568569 0.300218368725078
16.8768768768769 0.294267755421313
16.8968968968969 0.28843508892687
16.9169169169169 0.282718031423928
16.9369369369369 0.277114291432435
16.956956956957 0.271621622891653
16.976976976977 0.266237824259899
16.996996996997 0.260960737632142
17.017017017017 0.255788247875074
17.037037037037 0.250718281779342
17.0570570570571 0.245748807228571
17.0770770770771 0.240877832384863
17.0970970970971 0.236103404890442
17.1171171171171 0.231423611085114
17.1371371371371 0.226836575239251
17.1571571571572 0.222340458801968
17.1771771771772 0.217933459664205
17.1971971971972 0.213613811436414
17.2172172172172 1.20716503065687
17.2372372372372 1.18323787282915
17.2572572572573 1.15978497400262
17.2772772772773 1.13679693391328
17.2972972972973 1.11426453861932
17.3173173173173 1.09217875680797
17.3373373373373 1.07053073617568
17.3573573573574 1.04931179987998
17.3773773773774 1.02851344306165
17.3973973973974 1.00812732943584
17.4174174174174 0.988145287950818
17.4374374374374 0.968559309512845
17.4574574574575 0.949361543776031
17.4774774774775 0.930544295995801
17.4974974974975 0.912100023944726
17.5175175175175 0.894021334889494
17.5375375375375 0.876300982627788
17.5575575575576 0.858931864583908
17.5775775775776 0.84190701896195
17.5975975975976 0.82521962195542
17.6176176176176 0.808862985012154
17.6376376376376 0.792830552153444
17.6576576576577 0.77711589734631
17.6776776776777 0.76171272192785
17.6976976976977 0.746614852080647
17.7177177177177 0.731816236358209
17.7377377377377 0.717310943259465
17.7577577577578 0.703093158851327
17.7777777777778 0.689157184438389
17.7977977977978 0.675497434278799
17.8178178178178 0.662108433345417
17.8378378378378 0.648984815131342
17.8578578578579 0.63612131949894
17.8778778778779 0.623512790571501
17.8978978978979 0.611154174666689
17.9179179179179 0.599040518270956
17.9379379379379 0.587166966054097
17.957957957958 0.575528758923166
17.977977977978 0.564121232114959
17.997997997998 0.552939813326312
18.018018018018 0.541980020881454
18.038038038038 0.531237461935684
18.0580580580581 0.520707830714659
18.0780780780781 0.510386906788573
18.0980980980981 0.500270553380549
18.1181181181181 0.490354715708557
18.1381381381381 0.4806354193602
18.1581581581582 0.471108768699712
18.1781781781782 0.461770945306528
18.1981981981982 0.452618206444805
18.2182182182182 0.443646883563282
18.2382382382382 0.43485338082487
18.2582582582583 0.426234173665387
18.2782782782783 0.417785807380861
18.2982982982983 0.409504895742834
18.3183183183183 0.401388119641118
18.3383383383383 0.393432225753436
18.3583583583584 0.385634025241454
18.3783783783784 0.377990392472642
18.3983983983984 0.370498263767477
18.4184184184184 0.363154636171474
18.4384384384384 0.355956566251559
18.4584584584585 0.348901168916299
18.4784784784785 0.341985616259514
18.4984984984985 0.335207136426811
18.5185185185185 0.328563012504583
18.5385385385385 0.322050581431036
18.5585585585586 0.315667232928788
18.5785785785786 0.309410408458634
18.5985985985986 0.303277600194049
18.6186186186186 0.297266350016012
18.6386386386386 0.291374248527756
18.6586586586587 0.285598934089047
18.6786786786787 0.279938091869603
18.6986986986987 0.274389452921281
18.7187187187187 0.268950793268642
18.7387387387387 0.263619933017556
18.7587587587588 0.258394735481463
18.7787787787788 0.253273106324965
18.7987987987988 0.248252992724377
18.8188188188188 0.243332382544931
18.8388388388388 0.238509303534284
18.8588588588589 0.233781822532006
18.8788788788789 0.229148044694743
18.8988988988989 0.224606112736739
18.9189189189189 0.220154206185405
18.9389389389389 0.215790540651647
18.958958958959 0.21151336711466
18.978978978979 0.207320971220892
18.998998998999 0.203211672596909
19.019019019019 0.199183824175872
19.039039039039 0.195235811537375
19.0590590590591 0.191366052260355
19.0790790790791 0.18757299528884
19.0990990990991 0.183855120310261
19.1191191191191 0.180210937146088
19.1391391391391 0.176638985154544
19.1591591591592 0.173137832645163
19.1791791791792 0.169706076304941
19.1991991991992 0.166342340635873
19.2192192192192 0.163045277403631
19.2392392392392 0.159813565097171
19.2592592592593 0.156645908399056
19.2792792792793 0.153541037666268
19.2992992992993 0.150497708421323
19.3193193193193 0.147514700853461
19.3393393393393 0.144590819329732
19.3593593593594 0.141724891915764
19.3793793793794 0.138915769906042
19.3993993993994 0.136162327363482
19.4194194194194 0.133463460668144
19.4394394394394 0.130818088074885
19.4594594594595 0.128225149279776
19.4794794794795 0.125683604995122
19.4994994994995 0.123192436532895
19.5195195195195 0.120750645396433
19.5395395395395 0.118357252880227
19.5595595595596 0.11601129967764
19.5795795795796 0.113711845496403
19.5995995995996 0.111457968681737
19.6196196196196 0.109248765846931
19.6396396396396 0.107083351511261
19.6596596596597 0.104960857745072
19.6796796796797 0.102880433821896
19.6996996996997 0.100841245877476
19.7197197197197 0.098842476575534
19.7397397397397 0.0968833247801751
19.7597597597598 0.0949630052347784
19.7797797797798 0.0930807482472553
19.7997997997998 0.0912357993815458
19.8198198198198 0.0894274191552292
19.8398398398398 0.0876548827431292
19.8598598598599 0.085917479686793
19.8798798798799 0.0842145136097294
19.8998998998999 0.0825453019382908
19.9199199199199 0.080909175628088
19.9399399399399 0.079305478895827
19.95995995996 0.0777335689564617
19.97997997998 0.0761928157655568
20 0.0746826017667558
};
%\path [draw=black, fill opacity=0] (axis cs:0,-0.139296807993694)
%--(axis cs:0,2.92523296786757);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-0.139296807993694)
%--(axis cs:1,2.92523296786757);
%
%\path [draw=black, fill opacity=0] (axis cs:-1,0)
%--(axis cs:21,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-1,1)
%--(axis cs:21,1);

\end{axis}

\end{tikzpicture}
